Implicit shock tracking using an optimization-based high-order discontinuous Galerkin method

A novel framework for resolving discontinuous solutions of conservation laws, e.g., contact lines, shock waves, and interfaces, using implicit tracking and a high-order discontinuous Galerkin (DG) discretization was introduced in [38]. Central to the framework is an optimization problem whose solution is a discontinuity-aligned mesh and the corresponding high-order approximation to the flow that does not require explicit meshing of the unknown discontinuity surface. The method was shown to deliver highly accurate solutions on coarse, high-order discretizations without nonlinear stabilization and recover optimal convergence rates even for problems with discontinuous solutions. This work extends the implicit tracking framework such that robustness is improved and convergence accelerated. In particular, we introduce an improved formulation of the central optimization problem and an associated sequential quadratic programming (SQP) solver. The new error-based objective function penalizes violation of the DG residual in an enriched test space and is shown to have excellent tracking properties. The SQP solver simultaneously converges the nodal coordinates of the mesh and DG solution to their optimal values and is equipped with a number of features to ensure robust, fast convergence: Levenberg-Marquardt approximation of the Hessian with weighted elliptic regularization, backtracking line search, and rigorous convergence criteria. We use the proposed method to solve a range of inviscid conservation laws of varying difficulty. We show the method is able to deliver accurate solutions on coarse, high-order meshes and the SQP solver is robust and usually able to drive the first-order optimality system to tight tolerances.

==> py/advec2d_beta0_c1s1_nel6x3_porder0x1_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 2cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.4\textwidth, xlabel={Iteration}, ymax=1, xmax=10, ylabel={Solver convergence}, xmin=0, ymode=log, ymin=1e-16, height=0.3\textwidth]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  2.84471764e-16)
( 1.00000000e+00,  1.32056958e-02)
( 2.00000000e+00,  1.50172327e-02)
( 3.00000000e+00,  1.11275183e-02)
( 4.00000000e+00,  6.14424825e-03)
( 5.00000000e+00,  2.43314119e-03)
( 6.00000000e+00,  1.41769544e-05)
( 7.00000000e+00,  9.01144294e-08)
( 8.00000000e+00,  3.04319458e-10)
( 9.00000000e+00,  2.97416704e-13)
( 1.00000000e+01,  6.91560954e-16)};\label{line:advec2d_beta0_c1s1:R0}

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 0.00000000e+00,  6.98188131e-02)
( 1.00000000e+00,  5.57289981e-02)
( 2.00000000e+00,  4.35751105e-02)
( 3.00000000e+00,  3.07106857e-02)
( 4.00000000e+00,  1.49780895e-02)
( 5.00000000e+00,  2.15432189e-03)
( 6.00000000e+00,  9.62280164e-05)
( 7.00000000e+00,  5.40771340e-06)
( 8.00000000e+00,  1.66733401e-07)
( 9.00000000e+00,  2.62803750e-09)
( 1.00000000e+01,  2.08911178e-11)};\label{line:advec2d_beta0_c1s1:R1}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  1.30499751e-02)
( 1.00000000e+00,  7.48835482e-03)
( 2.00000000e+00,  1.29386264e-02)
( 3.00000000e+00,  1.01668305e-02)
( 4.00000000e+00,  1.11066407e-02)
( 5.00000000e+00,  1.00280900e-03)
( 6.00000000e+00,  7.12058363e-05)
( 7.00000000e+00,  3.60691833e-06)
( 8.00000000e+00,  1.10998319e-07)
( 9.00000000e+00,  1.75124249e-09)
( 1.00000000e+01,  1.39259689e-11)};\label{line:advec2d_beta0_c1s1:dLdY}

\nextgroupplot[width=0.4\textwidth, xlabel={Iteration}, ymax=0.1, xmax=10, xmin=0, ymode=log, ymin=0.001, height=0.3\textwidth]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  2.00000000e-02)
( 3.00000000e+00,  4.00000000e-02)
( 4.00000000e+00,  4.00000000e-02)
( 5.00000000e+00,  4.00000000e-02)
( 6.00000000e+00,  4.00000000e-02)
( 7.00000000e+00,  2.00000000e-02)
( 8.00000000e+00,  1.00000000e-02)
( 9.00000000e+00,  5.00000000e-03)
( 1.00000000e+01,  2.50000000e-03)};\label{line:advec2d_beta0_c1s1:lam}

\end{groupplot}\end{tikzpicture}

==> py/advec2d_beta0_c2s1_nel8x4_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.5cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.32\textwidth, ymin=1e-14, ymax=1, xmax=100.0, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  3.63666709e-03)
( 1.00000000e+00,  4.58412807e-02)
( 2.00000000e+00,  9.68609245e-03)
( 3.00000000e+00,  3.06379299e-04)
( 4.00000000e+00,  8.23930212e-05)
( 5.00000000e+00,  3.96159241e-05)
( 6.00000000e+00,  2.39478982e-05)
( 7.00000000e+00,  6.48247896e-05)
( 8.00000000e+00,  3.61474389e-05)
( 9.00000000e+00,  1.80601345e-05)
( 1.00000000e+01,  1.49413069e-05)
( 1.10000000e+01,  1.36277824e-05)
( 1.20000000e+01,  3.78265729e-05)
( 1.30000000e+01,  2.08826610e-05)
( 1.40000000e+01,  1.23298175e-05)
( 1.50000000e+01,  9.02793638e-06)
( 1.60000000e+01,  7.32092277e-06)
( 1.70000000e+01,  6.04352347e-06)
( 1.80000000e+01,  4.90483947e-06)
( 1.90000000e+01,  1.24265803e-05)
( 2.00000000e+01,  7.50528615e-06)
( 2.10000000e+01,  3.74236228e-06)
( 2.20000000e+01,  4.62439327e-06)
( 2.30000000e+01,  1.22069698e-06)
( 2.40000000e+01,  7.97065888e-07)
( 2.50000000e+01,  2.42178297e-07)
( 2.60000000e+01,  4.07709174e-07)
( 2.70000000e+01,  5.73903749e-07)
( 2.80000000e+01,  9.49429823e-08)
( 2.90000000e+01,  3.27604791e-08)
( 3.00000000e+01,  2.02145340e-08)
( 3.10000000e+01,  2.71804368e-08)
( 3.20000000e+01,  4.81978128e-08)
( 3.30000000e+01,  7.74638189e-08)
( 3.40000000e+01,  1.45075433e-07)
( 3.50000000e+01,  2.34708840e-07)
( 3.60000000e+01,  2.19705096e-07)
( 3.70000000e+01,  4.57703194e-07)
( 3.80000000e+01,  7.79608001e-07)
( 3.90000000e+01,  1.24535914e-06)
( 4.00000000e+01,  2.10426536e-06)
( 4.10000000e+01,  3.28166939e-06)
( 4.20000000e+01,  5.62631637e-06)
( 4.30000000e+01,  9.43962003e-06)
( 4.40000000e+01,  8.90886331e-06)
( 4.50000000e+01,  1.18829619e-05)
( 4.60000000e+01,  1.67378545e-05)
( 4.70000000e+01,  1.53145117e-05)
( 4.80000000e+01,  1.76439935e-05)
( 4.90000000e+01,  1.53334470e-05)
( 5.00000000e+01,  1.68798838e-05)
( 5.10000000e+01,  1.64553777e-05)
( 5.20000000e+01,  1.67523923e-05)
( 5.30000000e+01,  2.18305179e-05)
( 5.40000000e+01,  2.13383674e-05)
( 5.50000000e+01,  3.38699713e-05)
( 5.60000000e+01,  2.42123039e-05)
( 5.70000000e+01,  1.35481206e-05)
( 5.80000000e+01,  2.00297465e-05)
( 5.90000000e+01,  1.59511968e-05)
( 6.00000000e+01,  1.06606663e-05)
( 6.10000000e+01,  1.91919520e-05)
( 6.20000000e+01,  1.52210101e-05)
( 6.30000000e+01,  1.19684935e-05)
( 6.40000000e+01,  1.91891854e-05)
( 6.50000000e+01,  1.59467509e-05)
( 6.60000000e+01,  1.18572677e-05)
( 6.70000000e+01,  2.19036775e-05)
( 6.80000000e+01,  1.73945177e-05)
( 6.90000000e+01,  1.47417784e-05)
( 7.00000000e+01,  2.25254377e-05)
( 7.10000000e+01,  1.88380074e-05)
( 7.20000000e+01,  1.65346590e-05)
( 7.30000000e+01,  2.47388865e-05)
( 7.40000000e+01,  2.99310436e-05)
( 7.50000000e+01,  4.34425867e-05)
( 7.60000000e+01,  3.98224103e-05)
( 7.70000000e+01,  4.84731489e-05)
( 7.80000000e+01,  3.83242046e-05)
( 7.90000000e+01,  3.67981207e-05)
( 8.00000000e+01,  2.01213527e-05)
( 8.10000000e+01,  1.98635298e-05)
( 8.20000000e+01,  7.97247639e-06)
( 8.30000000e+01,  1.03292907e-05)
( 8.40000000e+01,  6.33888244e-06)
( 8.50000000e+01,  3.79770309e-06)
( 8.60000000e+01,  3.06464891e-06)
( 8.70000000e+01,  2.89715939e-06)
( 8.80000000e+01,  1.80639709e-07)
( 8.90000000e+01,  2.79075363e-07)
( 9.00000000e+01,  3.94854899e-08)
( 9.10000000e+01,  6.18044609e-08)
( 9.20000000e+01,  1.02909011e-08)
( 9.30000000e+01,  1.55990399e-08)
( 9.40000000e+01,  1.97914189e-09)
( 9.50000000e+01,  3.14036485e-09)
( 9.60000000e+01,  5.83406720e-10)
( 9.70000000e+01,  8.57437849e-10)
( 9.80000000e+01,  9.91839668e-11)
( 9.90000000e+01,  1.58277499e-10)};\label{line:advec2d_beta0_c2s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  1.74585224e-02)
( 1.00000000e+00,  1.14799069e-02)
( 2.00000000e+00,  1.72496254e-03)
( 3.00000000e+00,  8.01447423e-04)
( 4.00000000e+00,  5.91962737e-04)
( 5.00000000e+00,  4.86532460e-04)
( 6.00000000e+00,  4.16189138e-04)
( 7.00000000e+00,  3.24986689e-04)
( 8.00000000e+00,  2.71138923e-04)
( 9.00000000e+00,  2.36860165e-04)
( 1.00000000e+01,  2.11607539e-04)
( 1.10000000e+01,  1.91508001e-04)
( 1.20000000e+01,  1.57368212e-04)
( 1.30000000e+01,  1.36558010e-04)
( 1.40000000e+01,  1.17884505e-04)
( 1.50000000e+01,  1.00474498e-04)
( 1.60000000e+01,  8.45171917e-05)
( 1.70000000e+01,  7.06485085e-05)
( 1.80000000e+01,  5.91503128e-05)
( 1.90000000e+01,  4.16500855e-05)
( 2.00000000e+01,  3.20337125e-05)
( 2.10000000e+01,  2.56291919e-05)
( 2.20000000e+01,  1.95310641e-05)
( 2.30000000e+01,  1.44169455e-05)
( 2.40000000e+01,  1.14896602e-05)
( 2.50000000e+01,  7.64826163e-06)
( 2.60000000e+01,  5.76528264e-06)
( 2.70000000e+01,  2.85556280e-06)
( 2.80000000e+01,  1.42983754e-06)
( 2.90000000e+01,  1.19587267e-06)
( 3.00000000e+01,  1.05371514e-06)
( 3.10000000e+01,  1.32009244e-06)
( 3.20000000e+01,  1.73425414e-06)
( 3.30000000e+01,  2.10582480e-06)
( 3.40000000e+01,  3.07043568e-06)
( 3.50000000e+01,  3.60532162e-06)
( 3.60000000e+01,  4.06798428e-06)
( 3.70000000e+01,  5.09862942e-06)
( 3.80000000e+01,  6.76980607e-06)
( 3.90000000e+01,  8.40581512e-06)
( 4.00000000e+01,  1.10074141e-05)
( 4.10000000e+01,  1.36149652e-05)
( 4.20000000e+01,  1.74216277e-05)
( 4.30000000e+01,  2.24037382e-05)
( 4.40000000e+01,  2.06661680e-05)
( 4.50000000e+01,  2.38771996e-05)
( 4.60000000e+01,  2.65326232e-05)
( 4.70000000e+01,  2.53294613e-05)
( 4.80000000e+01,  2.48925347e-05)
( 4.90000000e+01,  2.31590972e-05)
( 5.00000000e+01,  2.27569108e-05)
( 5.10000000e+01,  2.09416633e-05)
( 5.20000000e+01,  2.31284966e-05)
( 5.30000000e+01,  2.13302021e-05)
( 5.40000000e+01,  2.71040948e-05)
( 5.50000000e+01,  2.51059027e-05)
( 5.60000000e+01,  1.49832659e-05)
( 5.70000000e+01,  2.44581985e-05)
( 5.80000000e+01,  1.60778491e-05)
( 5.90000000e+01,  1.57848386e-05)
( 6.00000000e+01,  2.07328626e-05)
( 6.10000000e+01,  1.96694077e-05)
( 6.20000000e+01,  1.34576632e-05)
( 6.30000000e+01,  2.42483236e-05)
( 6.40000000e+01,  1.65138828e-05)
( 6.50000000e+01,  1.67663057e-05)
( 6.60000000e+01,  2.29721264e-05)
( 6.70000000e+01,  2.22935616e-05)
( 6.80000000e+01,  1.64680688e-05)
( 6.90000000e+01,  2.90701752e-05)
( 7.00000000e+01,  2.11812594e-05)
( 7.10000000e+01,  2.33487230e-05)
( 7.20000000e+01,  3.02410464e-05)
( 7.30000000e+01,  3.13704649e-05)
( 7.40000000e+01,  4.15482428e-05)
( 7.50000000e+01,  4.14741160e-05)
( 7.60000000e+01,  5.11716550e-05)
( 7.70000000e+01,  4.81812582e-05)
( 7.80000000e+01,  5.03290008e-05)
( 7.90000000e+01,  4.21884146e-05)
( 8.00000000e+01,  3.25266866e-05)
( 8.10000000e+01,  2.43444141e-05)
( 8.20000000e+01,  1.77472518e-05)
( 8.30000000e+01,  1.26406052e-05)
( 8.40000000e+01,  8.82876157e-06)
( 8.50000000e+01,  1.01210871e-05)
( 8.60000000e+01,  9.74076943e-06)
( 8.70000000e+01,  4.46313934e-06)
( 8.80000000e+01,  4.96376171e-06)
( 8.90000000e+01,  1.25956560e-06)
( 9.00000000e+01,  2.15579014e-06)
( 9.10000000e+01,  5.71101147e-07)
( 9.20000000e+01,  1.13174249e-06)
( 9.30000000e+01,  2.34198695e-07)
( 9.40000000e+01,  5.09733724e-07)
( 9.50000000e+01,  1.13660997e-07)
( 9.60000000e+01,  2.62159961e-07)
( 9.70000000e+01,  5.09545895e-08)
( 9.80000000e+01,  1.20005427e-07)
( 9.90000000e+01,  2.73587519e-08)};\label{line:advec2d_beta0_c2s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-3, 1e-2, 1e-1}, ymax=0.1, xmax=81, mark repeat={10}, xmin=0, ymode=log, title={$p = 0, \, q = 1$}, ymin=0.001, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  5.79326913e-02)
( 2.00000000e+00,  4.11428661e-02)
( 3.00000000e+00,  2.45643403e-02)
( 4.00000000e+00,  2.45274563e-02)
( 5.00000000e+00,  2.43252882e-02)
( 6.00000000e+00,  2.41971778e-02)
( 7.00000000e+00,  2.40992360e-02)
( 8.00000000e+00,  2.39607613e-02)
( 9.00000000e+00,  2.38630478e-02)
( 1.00000000e+01,  2.37880547e-02)
( 1.10000000e+01,  2.37263053e-02)
( 1.20000000e+01,  2.36735979e-02)
( 1.30000000e+01,  2.35872187e-02)
( 1.40000000e+01,  2.35142814e-02)
( 1.50000000e+01,  2.34508593e-02)
( 1.60000000e+01,  2.33956479e-02)
( 1.70000000e+01,  2.33485509e-02)
( 1.80000000e+01,  2.33093222e-02)
( 1.90000000e+01,  2.32773304e-02)
( 2.00000000e+01,  2.32325902e-02)
( 2.10000000e+01,  2.32036133e-02)
( 2.20000000e+01,  2.31853455e-02)
( 2.30000000e+01,  2.31657116e-02)
( 2.40000000e+01,  2.31558357e-02)
( 2.50000000e+01,  2.31470523e-02)
( 2.60000000e+01,  2.31430717e-02)
( 2.70000000e+01,  2.31392691e-02)
( 2.80000000e+01,  2.31367533e-02)
( 2.90000000e+01,  2.31362539e-02)
( 3.00000000e+01,  2.31360905e-02)
( 3.10000000e+01,  2.31361927e-02)
( 3.20000000e+01,  2.31363687e-02)
( 3.30000000e+01,  2.31366515e-02)
( 3.40000000e+01,  2.31370159e-02)
( 3.50000000e+01,  2.31374389e-02)
( 3.60000000e+01,  2.31380417e-02)
( 3.70000000e+01,  2.31383255e-02)
( 3.80000000e+01,  2.31390632e-02)
( 3.90000000e+01,  2.31397816e-02)
( 4.00000000e+01,  2.31405754e-02)
( 4.10000000e+01,  2.31410683e-02)
( 4.20000000e+01,  2.31413288e-02)
( 4.30000000e+01,  2.31403811e-02)
( 4.40000000e+01,  2.31384543e-02)
( 4.50000000e+01,  2.31359417e-02)
( 4.60000000e+01,  2.31320275e-02)
( 4.70000000e+01,  2.31229880e-02)
( 4.80000000e+01,  2.31181677e-02)
( 4.90000000e+01,  2.31073849e-02)
( 5.00000000e+01,  2.31013041e-02)
( 5.10000000e+01,  2.30883018e-02)
( 5.20000000e+01,  2.30816265e-02)
( 5.30000000e+01,  2.30692336e-02)
( 5.40000000e+01,  2.30616150e-02)
( 5.50000000e+01,  2.30512999e-02)
( 5.60000000e+01,  2.30419574e-02)
( 5.70000000e+01,  2.30382202e-02)
( 5.80000000e+01,  2.30322036e-02)
( 5.90000000e+01,  2.30227953e-02)
( 6.00000000e+01,  2.30197743e-02)
( 6.10000000e+01,  2.30113601e-02)
( 6.20000000e+01,  2.30040979e-02)
( 6.30000000e+01,  2.29995431e-02)
( 6.40000000e+01,  2.29921443e-02)
( 6.50000000e+01,  2.29824318e-02)
( 6.60000000e+01,  2.29784892e-02)
( 6.70000000e+01,  2.29677380e-02)
( 6.80000000e+01,  2.29579979e-02)
( 6.90000000e+01,  2.29510327e-02)
( 7.00000000e+01,  2.29373180e-02)
( 7.10000000e+01,  2.29222327e-02)
( 7.20000000e+01,  2.29126228e-02)
( 7.30000000e+01,  2.28867126e-02)
( 7.40000000e+01,  2.28659433e-02)
( 7.50000000e+01,  2.28244744e-02)
( 7.60000000e+01,  2.27908282e-02)
( 7.70000000e+01,  2.27280714e-02)
( 7.80000000e+01,  2.26809921e-02)
( 7.90000000e+01,  2.25984337e-02)
( 8.00000000e+01,  2.25531591e-02)
( 8.10000000e+01,  2.24844212e-02)
( 8.20000000e+01,  2.24584372e-02)
( 8.30000000e+01,  2.24236452e-02)
( 8.40000000e+01,  2.24131333e-02)
( 8.50000000e+01,  2.24059200e-02)
( 8.60000000e+01,  2.24012474e-02)
( 8.70000000e+01,  2.23964451e-02)
( 8.80000000e+01,  2.23949632e-02)
( 8.90000000e+01,  2.23913378e-02)
( 9.00000000e+01,  2.23908491e-02)
( 9.10000000e+01,  2.23893748e-02)
( 9.20000000e+01,  2.23892584e-02)
( 9.30000000e+01,  2.23886796e-02)
( 9.40000000e+01,  2.23886251e-02)
( 9.50000000e+01,  2.23884011e-02)
( 9.60000000e+01,  2.23884003e-02)
( 9.70000000e+01,  2.23883198e-02)
( 9.80000000e+01,  2.23883107e-02)
( 9.90000000e+01,  2.23882711e-02)};\label{line:advec2d_beta0_c2s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  7.62876466e-03)
( 3.00000000e+00,  5.99084512e-03)
( 4.00000000e+00,  5.44362436e-03)
( 5.00000000e+00,  5.13648212e-03)
( 6.00000000e+00,  4.97845523e-03)
( 7.00000000e+00,  4.88396874e-03)
( 8.00000000e+00,  4.77095808e-03)
( 9.00000000e+00,  4.71183006e-03)
( 1.00000000e+01,  4.67314426e-03)
( 1.10000000e+01,  4.65036285e-03)
( 1.20000000e+01,  4.64093072e-03)
( 1.30000000e+01,  4.65008396e-03)
( 1.40000000e+01,  4.70132387e-03)
( 1.50000000e+01,  4.77369156e-03)
( 1.60000000e+01,  4.85909863e-03)
( 1.70000000e+01,  4.94803655e-03)
( 1.80000000e+01,  5.03278998e-03)
( 1.90000000e+01,  5.10853340e-03)
( 2.00000000e+01,  5.22133801e-03)
( 2.10000000e+01,  5.30147462e-03)
( 2.20000000e+01,  5.35280010e-03)
( 2.30000000e+01,  5.40716166e-03)
( 2.40000000e+01,  5.43421167e-03)
( 2.50000000e+01,  5.45526454e-03)
( 2.60000000e+01,  5.46394528e-03)
( 2.70000000e+01,  5.47228312e-03)
( 2.80000000e+01,  5.47843476e-03)
( 2.90000000e+01,  5.47957482e-03)
( 3.00000000e+01,  5.47983215e-03)
( 3.10000000e+01,  5.47925873e-03)
( 3.20000000e+01,  5.47842839e-03)
( 3.30000000e+01,  5.47712981e-03)
( 3.40000000e+01,  5.47544010e-03)
( 3.50000000e+01,  5.47339641e-03)
( 3.60000000e+01,  5.47044985e-03)
( 3.70000000e+01,  5.46882287e-03)
( 3.80000000e+01,  5.46476729e-03)
( 3.90000000e+01,  5.46011795e-03)
( 4.00000000e+01,  5.45416335e-03)
( 4.10000000e+01,  5.44780222e-03)
( 4.20000000e+01,  5.44015055e-03)
( 4.30000000e+01,  5.43394053e-03)
( 4.40000000e+01,  5.42842830e-03)
( 4.50000000e+01,  5.42394329e-03)
( 4.60000000e+01,  5.41632560e-03)
( 4.70000000e+01,  5.42374635e-03)
( 4.80000000e+01,  5.41969292e-03)
( 4.90000000e+01,  5.43011931e-03)
( 5.00000000e+01,  5.43146820e-03)
( 5.10000000e+01,  5.45444907e-03)
( 5.20000000e+01,  5.46002825e-03)
( 5.30000000e+01,  5.49081251e-03)
( 5.40000000e+01,  5.50117979e-03)
( 5.50000000e+01,  5.53655556e-03)
( 5.60000000e+01,  5.55129461e-03)
( 5.70000000e+01,  5.55630701e-03)
( 5.80000000e+01,  5.57790706e-03)
( 5.90000000e+01,  5.60223387e-03)
( 6.00000000e+01,  5.60712138e-03)
( 6.10000000e+01,  5.63927318e-03)
( 6.20000000e+01,  5.65688633e-03)
( 6.30000000e+01,  5.66887945e-03)
( 6.40000000e+01,  5.69829383e-03)
( 6.50000000e+01,  5.72552961e-03)
( 6.60000000e+01,  5.73467538e-03)
( 6.70000000e+01,  5.77653434e-03)
( 6.80000000e+01,  5.80185575e-03)
( 6.90000000e+01,  5.82149410e-03)
( 7.00000000e+01,  5.87164986e-03)
( 7.10000000e+01,  5.91435527e-03)
( 7.20000000e+01,  5.93998040e-03)
( 7.30000000e+01,  6.02668065e-03)
( 7.40000000e+01,  6.08221038e-03)
( 7.50000000e+01,  6.21794955e-03)
( 7.60000000e+01,  6.30060047e-03)
( 7.70000000e+01,  6.49208593e-03)
( 7.80000000e+01,  6.60700922e-03)
( 7.90000000e+01,  6.84766960e-03)
( 8.00000000e+01,  6.96259001e-03)
( 8.10000000e+01,  7.16426450e-03)
( 8.20000000e+01,  7.23223461e-03)
( 8.30000000e+01,  7.33756413e-03)
( 8.40000000e+01,  7.36504218e-03)
( 8.50000000e+01,  7.38662746e-03)
( 8.60000000e+01,  7.40118130e-03)
( 8.70000000e+01,  7.41629748e-03)
( 8.80000000e+01,  7.41887535e-03)
( 8.90000000e+01,  7.43020804e-03)
( 9.00000000e+01,  7.43126924e-03)
( 9.10000000e+01,  7.43579350e-03)
( 9.20000000e+01,  7.43604368e-03)
( 9.30000000e+01,  7.43780605e-03)
( 9.40000000e+01,  7.43794668e-03)
( 9.50000000e+01,  7.43862605e-03)
( 9.60000000e+01,  7.43862284e-03)
( 9.70000000e+01,  7.43886623e-03)
( 9.80000000e+01,  7.43889241e-03)
( 9.90000000e+01,  7.43901199e-03)};\label{line:advec2d_beta0_c2s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=2, xmax=81, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  2.00000000e-02)
( 3.00000000e+00,  2.00000000e-02)
( 4.00000000e+00,  2.00000000e-02)
( 5.00000000e+00,  2.00000000e-02)
( 6.00000000e+00,  2.00000000e-02)
( 7.00000000e+00,  1.00000000e-02)
( 8.00000000e+00,  1.00000000e-02)
( 9.00000000e+00,  1.00000000e-02)
( 1.00000000e+01,  1.00000000e-02)
( 1.10000000e+01,  1.00000000e-02)
( 1.20000000e+01,  5.00000000e-03)
( 1.30000000e+01,  5.00000000e-03)
( 1.40000000e+01,  5.00000000e-03)
( 1.50000000e+01,  5.00000000e-03)
( 1.60000000e+01,  5.00000000e-03)
( 1.70000000e+01,  5.00000000e-03)
( 1.80000000e+01,  5.00000000e-03)
( 1.90000000e+01,  2.50000000e-03)
( 2.00000000e+01,  2.50000000e-03)
( 2.10000000e+01,  2.50000000e-03)
( 2.20000000e+01,  1.25000000e-03)
( 2.30000000e+01,  1.25000000e-03)
( 2.40000000e+01,  6.25000000e-04)
( 2.50000000e+01,  6.25000000e-04)
( 2.60000000e+01,  3.12500000e-04)
( 2.70000000e+01,  1.56250000e-04)
( 2.80000000e+01,  1.56250000e-04)
( 2.90000000e+01,  1.00000000e-04)
( 3.00000000e+01,  1.00000000e-04)
( 3.10000000e+01,  1.00000000e-04)
( 3.20000000e+01,  1.00000000e-04)
( 3.30000000e+01,  1.00000000e-04)
( 3.40000000e+01,  1.00000000e-04)
( 3.50000000e+01,  1.00000000e-04)
( 3.60000000e+01,  1.00000000e-04)
( 3.70000000e+01,  1.00000000e-04)
( 3.80000000e+01,  1.00000000e-04)
( 3.90000000e+01,  1.00000000e-04)
( 4.00000000e+01,  1.00000000e-04)
( 4.10000000e+01,  1.00000000e-04)
( 4.20000000e+01,  1.00000000e-04)
( 4.30000000e+01,  1.00000000e-04)
( 4.40000000e+01,  1.00000000e-04)
( 4.50000000e+01,  1.00000000e-04)
( 4.60000000e+01,  1.00000000e-04)
( 4.70000000e+01,  1.00000000e-04)
( 4.80000000e+01,  1.00000000e-04)
( 4.90000000e+01,  1.00000000e-04)
( 5.00000000e+01,  1.00000000e-04)
( 5.10000000e+01,  1.00000000e-04)
( 5.20000000e+01,  1.00000000e-04)
( 5.30000000e+01,  1.00000000e-04)
( 5.40000000e+01,  1.00000000e-04)
( 5.50000000e+01,  1.00000000e-04)
( 5.60000000e+01,  1.00000000e-04)
( 5.70000000e+01,  1.00000000e-04)
( 5.80000000e+01,  1.00000000e-04)
( 5.90000000e+01,  1.00000000e-04)
( 6.00000000e+01,  1.00000000e-04)
( 6.10000000e+01,  1.00000000e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)
( 9.90000000e+01,  1.00000000e-04)};\label{line:advec2d_beta0_c2s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  5.00000000e-01)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  5.00000000e-01)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  5.00000000e-01)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  5.00000000e-01)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  5.00000000e-01)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  5.00000000e-01)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  5.00000000e-01)
( 5.60000000e+01,  5.00000000e-01)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  5.00000000e-01)
( 5.90000000e+01,  5.00000000e-01)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  5.00000000e-01)
( 6.20000000e+01,  5.00000000e-01)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  5.00000000e-01)
( 6.50000000e+01,  5.00000000e-01)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  5.00000000e-01)
( 6.80000000e+01,  5.00000000e-01)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  5.00000000e-01)
( 7.10000000e+01,  5.00000000e-01)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  5.00000000e-01)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  5.00000000e-01)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  5.00000000e-01)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  5.00000000e-01)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  5.00000000e-01)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  5.00000000e-01)
( 8.40000000e+01,  5.00000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  5.00000000e-01)
( 8.70000000e+01,  2.50000000e-01)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  2.50000000e-01)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  2.50000000e-01)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  2.50000000e-01)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  2.50000000e-01)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  2.50000000e-01)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  2.50000000e-01)};\label{line:advec2d_beta0_c2s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-14, ymax=1, xmax=99.0, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  3.63666709e-03)
( 1.00000000e+00,  4.31364648e-02)
( 2.00000000e+00,  5.33675085e-03)
( 3.00000000e+00,  6.51592882e-04)
( 4.00000000e+00,  3.55296366e-04)
( 5.00000000e+00,  2.09714444e-04)
( 6.00000000e+00,  1.09898243e-04)
( 7.00000000e+00,  4.16157400e-05)
( 8.00000000e+00,  2.51279208e-05)
( 9.00000000e+00,  1.87045746e-05)
( 1.00000000e+01,  2.83348692e-05)
( 1.10000000e+01,  1.16430605e-05)
( 1.20000000e+01,  5.67777319e-06)
( 1.30000000e+01,  9.93357446e-06)
( 1.40000000e+01,  4.53342274e-06)
( 1.50000000e+01,  2.52191815e-06)
( 1.60000000e+01,  4.99417351e-06)
( 1.70000000e+01,  2.20547251e-06)
( 1.80000000e+01,  1.19326879e-06)
( 1.90000000e+01,  7.55975550e-07)
( 2.00000000e+01,  1.78726550e-06)
( 2.10000000e+01,  9.64829376e-07)
( 2.20000000e+01,  5.60661164e-07)
( 2.30000000e+01,  1.02061825e-06)
( 2.40000000e+01,  3.69929519e-07)
( 2.50000000e+01,  1.49287084e-07)
( 2.60000000e+01,  1.99873812e-07)
( 2.70000000e+01,  5.37434314e-08)
( 2.80000000e+01,  5.63117062e-08)
( 2.90000000e+01,  8.74949106e-09)
( 3.00000000e+01,  6.36645316e-09)
( 3.10000000e+01,  4.94207163e-09)
( 3.20000000e+01,  1.95049172e-09)
( 3.30000000e+01,  2.05438123e-09)
( 3.40000000e+01,  1.45503273e-09)
( 3.50000000e+01,  1.36948622e-09)
( 3.60000000e+01,  8.42802794e-10)
( 3.70000000e+01,  7.32183399e-10)
( 3.80000000e+01,  2.69062125e-10)
( 3.90000000e+01,  3.69064353e-10)
( 4.00000000e+01,  2.66266419e-10)
( 4.10000000e+01,  2.61829131e-10)
( 4.20000000e+01,  1.60415099e-10)
( 4.30000000e+01,  1.67820708e-10)
( 4.40000000e+01,  1.78939951e-10)
( 4.50000000e+01,  1.24897550e-10)
( 4.60000000e+01,  1.10430140e-10)
( 4.70000000e+01,  6.07684189e-11)
( 4.80000000e+01,  7.88325165e-11)
( 4.90000000e+01,  6.09854737e-11)
( 5.00000000e+01,  5.69702746e-11)
( 5.10000000e+01,  3.66213311e-11)
( 5.20000000e+01,  3.28249496e-11)
( 5.30000000e+01,  3.58366511e-11)
( 5.40000000e+01,  2.26699804e-11)
( 5.50000000e+01,  2.06945694e-11)
( 5.60000000e+01,  9.19210090e-12)
( 5.70000000e+01,  1.30357105e-11)
( 5.80000000e+01,  9.75257842e-12)
( 5.90000000e+01,  9.66582661e-12)
( 6.00000000e+01,  5.49338279e-12)
( 6.10000000e+01,  8.45314907e-12)
( 6.20000000e+01,  6.38041790e-12)
( 6.30000000e+01,  6.36596486e-12)
( 6.40000000e+01,  3.97461798e-12)
( 6.50000000e+01,  4.16851211e-12)
( 6.60000000e+01,  4.41656801e-12)
( 6.70000000e+01,  3.03189894e-12)
( 6.80000000e+01,  3.18888644e-12)
( 6.90000000e+01,  3.63026033e-12)
( 7.00000000e+01,  2.37306339e-12)
( 7.10000000e+01,  2.18764491e-12)
( 7.20000000e+01,  1.11056838e-12)
( 7.30000000e+01,  1.50844352e-12)
( 7.40000000e+01,  1.12910030e-12)
( 7.50000000e+01,  1.10989643e-12)
( 7.60000000e+01,  6.68369298e-13)
( 7.70000000e+01,  9.79251216e-13)
( 7.80000000e+01,  7.38337919e-13)
( 7.90000000e+01,  7.31266321e-13)
( 8.00000000e+01,  4.10644412e-13)
( 8.10000000e+01,  6.42735549e-13)
( 8.20000000e+01,  4.87465885e-13)
( 8.30000000e+01,  4.85412129e-13)
( 8.40000000e+01,  3.03114960e-13)
( 8.50000000e+01,  3.14887020e-13)
( 8.60000000e+01,  3.34714918e-13)
( 8.70000000e+01,  2.27903454e-13)
( 8.80000000e+01,  2.41697854e-13)
( 8.90000000e+01,  2.74846364e-13)
( 9.00000000e+01,  1.80434186e-13)
( 9.10000000e+01,  2.13465189e-13)
( 9.20000000e+01,  2.38790536e-13)
( 9.30000000e+01,  1.61864193e-13)
( 9.40000000e+01,  1.46439163e-13)
( 9.50000000e+01,  8.25108691e-14)
( 9.60000000e+01,  1.04810223e-13)
( 9.70000000e+01,  8.12844458e-14)
( 9.80000000e+01,  7.69632458e-14)};\label{line:advec2d_beta0_c2s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  3.82048788e-02)
( 1.00000000e+00,  1.85907909e-02)
( 2.00000000e+00,  2.80793189e-03)
( 3.00000000e+00,  1.19510017e-03)
( 4.00000000e+00,  5.06788666e-04)
( 5.00000000e+00,  3.82919151e-04)
( 6.00000000e+00,  3.04933577e-04)
( 7.00000000e+00,  2.52901792e-04)
( 8.00000000e+00,  1.93291278e-04)
( 9.00000000e+00,  1.34525177e-04)
( 1.00000000e+01,  8.59145682e-05)
( 1.10000000e+01,  6.36638295e-05)
( 1.20000000e+01,  5.11402562e-05)
( 1.30000000e+01,  3.82747192e-05)
( 1.40000000e+01,  2.97175754e-05)
( 1.50000000e+01,  2.43844308e-05)
( 1.60000000e+01,  1.87648605e-05)
( 1.70000000e+01,  1.42743443e-05)
( 1.80000000e+01,  1.15227133e-05)
( 1.90000000e+01,  9.59368205e-06)
( 2.00000000e+01,  7.20576367e-06)
( 2.10000000e+01,  5.45128917e-06)
( 2.20000000e+01,  4.38526484e-06)
( 2.30000000e+01,  3.09538414e-06)
( 2.40000000e+01,  2.27477075e-06)
( 2.50000000e+01,  1.73728657e-06)
( 2.60000000e+01,  1.09190511e-06)
( 2.70000000e+01,  6.69671066e-07)
( 2.80000000e+01,  4.14053867e-07)
( 2.90000000e+01,  4.54361726e-07)
( 3.00000000e+01,  6.16580028e-07)
( 3.10000000e+01,  2.72180448e-07)
( 3.20000000e+01,  8.34706780e-07)
( 3.30000000e+01,  3.06745896e-07)
( 3.40000000e+01,  4.63876668e-07)
( 3.50000000e+01,  1.89294781e-07)
( 3.60000000e+01,  2.67328431e-07)
( 3.70000000e+01,  1.26120857e-07)
( 3.80000000e+01,  3.70109068e-07)
( 3.90000000e+01,  1.41418978e-07)
( 4.00000000e+01,  2.11600640e-07)
( 4.10000000e+01,  9.22407483e-08)
( 4.20000000e+01,  1.25792042e-07)
( 4.30000000e+01,  1.96383490e-07)
( 4.40000000e+01,  8.01348130e-08)
( 4.50000000e+01,  1.16178246e-07)
( 4.60000000e+01,  5.56627561e-08)
( 4.70000000e+01,  1.60880587e-07)
( 4.80000000e+01,  6.26189421e-08)
( 4.90000000e+01,  9.40112403e-08)
( 5.00000000e+01,  4.19426090e-08)
( 5.10000000e+01,  5.69897662e-08)
( 5.20000000e+01,  8.71142490e-08)
( 5.30000000e+01,  3.69477068e-08)
( 5.40000000e+01,  5.17034949e-08)
( 5.50000000e+01,  2.63286785e-08)
( 5.60000000e+01,  7.06678480e-08)
( 5.70000000e+01,  2.86108225e-08)
( 5.80000000e+01,  4.14493772e-08)
( 5.90000000e+01,  1.98349607e-08)
( 6.00000000e+01,  5.75182284e-08)
( 6.10000000e+01,  2.25000683e-08)
( 6.20000000e+01,  3.34660293e-08)
( 6.30000000e+01,  1.52279567e-08)
( 6.40000000e+01,  2.03813767e-08)
( 6.50000000e+01,  3.10945063e-08)
( 6.60000000e+01,  1.34601615e-08)
( 6.70000000e+01,  1.86972777e-08)
( 6.80000000e+01,  2.89613044e-08)
( 6.90000000e+01,  1.20668752e-08)
( 7.00000000e+01,  1.71866186e-08)
( 7.10000000e+01,  8.63430984e-09)
( 7.20000000e+01,  2.36434687e-08)
( 7.30000000e+01,  9.60283872e-09)
( 7.40000000e+01,  1.39381169e-08)
( 7.50000000e+01,  6.76604493e-09)
( 7.60000000e+01,  1.93338967e-08)
( 7.70000000e+01,  7.70379859e-09)
( 7.80000000e+01,  1.13429732e-08)
( 7.90000000e+01,  5.35796188e-09)
( 8.00000000e+01,  1.58288323e-08)
( 8.10000000e+01,  6.21567083e-09)
( 8.20000000e+01,  9.25289259e-09)
( 8.30000000e+01,  4.27628408e-09)
( 8.40000000e+01,  5.69700043e-09)
( 8.50000000e+01,  8.61775036e-09)
( 8.60000000e+01,  3.84503496e-09)
( 8.70000000e+01,  5.24584787e-09)
( 8.80000000e+01,  8.04116247e-09)
( 8.90000000e+01,  3.47599942e-09)
( 9.00000000e+01,  4.84322264e-09)
( 9.10000000e+01,  7.51121035e-09)
( 9.20000000e+01,  3.15571103e-09)
( 9.30000000e+01,  4.48509930e-09)
( 9.40000000e+01,  2.30054007e-09)
( 9.50000000e+01,  6.15836516e-09)
( 9.60000000e+01,  2.55939489e-09)
( 9.70000000e+01,  3.66553766e-09)
( 9.80000000e+01,  1.85258677e-09)};\label{line:advec2d_beta0_c2s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-4, 1e-3, 1e-2, 1e-1}, ymax=0.1, xmax=81, mark repeat={10}, xmin=0, ymode=log, title={$p = 0, \, q = 2$}, ymin=0.0001, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  5.79326913e-02)
( 2.00000000e+00,  3.66585183e-02)
( 3.00000000e+00,  8.55144415e-03)
( 4.00000000e+00,  4.40474972e-03)
( 5.00000000e+00,  2.90423450e-03)
( 6.00000000e+00,  2.14157540e-03)
( 7.00000000e+00,  1.73490401e-03)
( 8.00000000e+00,  1.52102115e-03)
( 9.00000000e+00,  1.33074507e-03)
( 1.00000000e+01,  1.15842029e-03)
( 1.10000000e+01,  9.75358366e-04)
( 1.20000000e+01,  8.64126855e-04)
( 1.30000000e+01,  7.83359411e-04)
( 1.40000000e+01,  6.71432161e-04)
( 1.50000000e+01,  5.99506588e-04)
( 1.60000000e+01,  5.48817534e-04)
( 1.70000000e+01,  4.83120358e-04)
( 1.80000000e+01,  4.45344932e-04)
( 1.90000000e+01,  4.21293042e-04)
( 2.00000000e+01,  4.05182475e-04)
( 2.10000000e+01,  3.85822106e-04)
( 2.20000000e+01,  3.75616883e-04)
( 2.30000000e+01,  3.69848032e-04)
( 2.40000000e+01,  3.64453583e-04)
( 2.50000000e+01,  3.62490145e-04)
( 2.60000000e+01,  3.61532692e-04)
( 2.70000000e+01,  3.61036800e-04)
( 2.80000000e+01,  3.60898384e-04)
( 2.90000000e+01,  3.60648967e-04)
( 3.00000000e+01,  3.60763155e-04)
( 3.10000000e+01,  3.60586699e-04)
( 3.20000000e+01,  3.60615149e-04)
( 3.30000000e+01,  3.60544368e-04)
( 3.40000000e+01,  3.60565892e-04)
( 3.50000000e+01,  3.60514714e-04)
( 3.60000000e+01,  3.60549914e-04)
( 3.70000000e+01,  3.60519824e-04)
( 3.80000000e+01,  3.60539687e-04)
( 3.90000000e+01,  3.60491159e-04)
( 4.00000000e+01,  3.60517585e-04)
( 4.10000000e+01,  3.60489037e-04)
( 4.20000000e+01,  3.60507434e-04)
( 4.30000000e+01,  3.60490560e-04)
( 4.40000000e+01,  3.60511331e-04)
( 4.50000000e+01,  3.60486659e-04)
( 4.60000000e+01,  3.60501427e-04)
( 4.70000000e+01,  3.60487577e-04)
( 4.80000000e+01,  3.60502167e-04)
( 4.90000000e+01,  3.60481650e-04)
( 5.00000000e+01,  3.60493967e-04)
( 5.10000000e+01,  3.60483192e-04)
( 5.20000000e+01,  3.60490239e-04)
( 5.30000000e+01,  3.60478382e-04)
( 5.40000000e+01,  3.60487605e-04)
( 5.50000000e+01,  3.60481794e-04)
( 5.60000000e+01,  3.60487116e-04)
( 5.70000000e+01,  3.60480667e-04)
( 5.80000000e+01,  3.60488259e-04)
( 5.90000000e+01,  3.60483588e-04)
( 6.00000000e+01,  3.60488114e-04)
( 6.10000000e+01,  3.60483323e-04)
( 6.20000000e+01,  3.60489697e-04)
( 6.30000000e+01,  3.60486004e-04)
( 6.40000000e+01,  3.60489793e-04)
( 6.50000000e+01,  3.60487933e-04)
( 6.60000000e+01,  3.60492420e-04)
( 6.70000000e+01,  3.60489231e-04)
( 6.80000000e+01,  3.60492037e-04)
( 6.90000000e+01,  3.60488647e-04)
( 7.00000000e+01,  3.60492014e-04)
( 7.10000000e+01,  3.60490361e-04)
( 7.20000000e+01,  3.60492342e-04)
( 7.30000000e+01,  3.60490775e-04)
( 7.40000000e+01,  3.60493527e-04)
( 7.50000000e+01,  3.60492150e-04)
( 7.60000000e+01,  3.60493781e-04)
( 7.70000000e+01,  3.60492498e-04)
( 7.80000000e+01,  3.60494763e-04)
( 7.90000000e+01,  3.60493628e-04)
( 8.00000000e+01,  3.60494966e-04)
( 8.10000000e+01,  3.60493900e-04)
( 8.20000000e+01,  3.60495761e-04)
( 8.30000000e+01,  3.60494819e-04)
( 8.40000000e+01,  3.60495916e-04)
( 8.50000000e+01,  3.60495469e-04)
( 8.60000000e+01,  3.60496782e-04)
( 8.70000000e+01,  3.60495942e-04)
( 8.80000000e+01,  3.60496758e-04)
( 8.90000000e+01,  3.60495881e-04)
( 9.00000000e+01,  3.60496837e-04)
( 9.10000000e+01,  3.60496411e-04)
( 9.20000000e+01,  3.60497543e-04)
( 9.30000000e+01,  3.60496787e-04)
( 9.40000000e+01,  3.60497482e-04)
( 9.50000000e+01,  3.60497081e-04)
( 9.60000000e+01,  3.60497955e-04)
( 9.70000000e+01,  3.60497329e-04)
( 9.80000000e+01,  3.60497893e-04)};\label{line:advec2d_beta0_c2s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  4.04480986e-03)
( 3.00000000e+00,  2.70273021e-03)
( 4.00000000e+00,  2.89998361e-03)
( 5.00000000e+00,  2.91922912e-03)
( 6.00000000e+00,  2.87743956e-03)
( 7.00000000e+00,  2.81289731e-03)
( 8.00000000e+00,  2.74509988e-03)
( 9.00000000e+00,  2.62129691e-03)
( 1.00000000e+01,  2.44985808e-03)
( 1.10000000e+01,  2.26040304e-03)
( 1.20000000e+01,  2.14944361e-03)
( 1.30000000e+01,  2.07369131e-03)
( 1.40000000e+01,  1.97432745e-03)
( 1.50000000e+01,  1.91116341e-03)
( 1.60000000e+01,  1.86689265e-03)
( 1.70000000e+01,  1.80733683e-03)
( 1.80000000e+01,  1.76929603e-03)
( 1.90000000e+01,  1.74272464e-03)
( 2.00000000e+01,  1.72320404e-03)
( 2.10000000e+01,  1.69641176e-03)
( 2.20000000e+01,  1.67973892e-03)
( 2.30000000e+01,  1.66854874e-03)
( 2.40000000e+01,  1.65463655e-03)
( 2.50000000e+01,  1.64709367e-03)
( 2.60000000e+01,  1.64274225e-03)
( 2.70000000e+01,  1.63825197e-03)
( 2.80000000e+01,  1.63641702e-03)
( 2.90000000e+01,  1.63526837e-03)
( 3.00000000e+01,  1.63481440e-03)
( 3.10000000e+01,  1.63477619e-03)
( 3.20000000e+01,  1.63467557e-03)
( 3.30000000e+01,  1.63467058e-03)
( 3.40000000e+01,  1.63454327e-03)
( 3.50000000e+01,  1.63454401e-03)
( 3.60000000e+01,  1.63449246e-03)
( 3.70000000e+01,  1.63448369e-03)
( 3.80000000e+01,  1.63446092e-03)
( 3.90000000e+01,  1.63446414e-03)
( 4.00000000e+01,  1.63443360e-03)
( 4.10000000e+01,  1.63443619e-03)
( 4.20000000e+01,  1.63442258e-03)
( 4.30000000e+01,  1.63442184e-03)
( 4.40000000e+01,  1.63441645e-03)
( 4.50000000e+01,  1.63441455e-03)
( 4.60000000e+01,  1.63440910e-03)
( 4.70000000e+01,  1.63440900e-03)
( 4.80000000e+01,  1.63440495e-03)
( 4.90000000e+01,  1.63440491e-03)
( 5.00000000e+01,  1.63440155e-03)
( 5.10000000e+01,  1.63440210e-03)
( 5.20000000e+01,  1.63439968e-03)
( 5.30000000e+01,  1.63440211e-03)
( 5.40000000e+01,  1.63439861e-03)
( 5.50000000e+01,  1.63439941e-03)
( 5.60000000e+01,  1.63439759e-03)
( 5.70000000e+01,  1.63439870e-03)
( 5.80000000e+01,  1.63439612e-03)
( 5.90000000e+01,  1.63439695e-03)
( 6.00000000e+01,  1.63439557e-03)
( 6.10000000e+01,  1.63439658e-03)
( 6.20000000e+01,  1.63439460e-03)
( 6.30000000e+01,  1.63439533e-03)
( 6.40000000e+01,  1.63439426e-03)
( 6.50000000e+01,  1.63439455e-03)
( 6.60000000e+01,  1.63439353e-03)
( 6.70000000e+01,  1.63439404e-03)
( 6.80000000e+01,  1.63439334e-03)
( 6.90000000e+01,  1.63439409e-03)
( 7.00000000e+01,  1.63439318e-03)
( 7.10000000e+01,  1.63439350e-03)
( 7.20000000e+01,  1.63439299e-03)
( 7.30000000e+01,  1.63439331e-03)
( 7.40000000e+01,  1.63439260e-03)
( 7.50000000e+01,  1.63439288e-03)
( 7.60000000e+01,  1.63439247e-03)
( 7.70000000e+01,  1.63439274e-03)
( 7.80000000e+01,  1.63439218e-03)
( 7.90000000e+01,  1.63439241e-03)
( 8.00000000e+01,  1.63439209e-03)
( 8.10000000e+01,  1.63439232e-03)
( 8.20000000e+01,  1.63439187e-03)
( 8.30000000e+01,  1.63439207e-03)
( 8.40000000e+01,  1.63439181e-03)
( 8.50000000e+01,  1.63439190e-03)
( 8.60000000e+01,  1.63439160e-03)
( 8.70000000e+01,  1.63439177e-03)
( 8.80000000e+01,  1.63439159e-03)
( 8.90000000e+01,  1.63439178e-03)
( 9.00000000e+01,  1.63439156e-03)
( 9.10000000e+01,  1.63439165e-03)
( 9.20000000e+01,  1.63439140e-03)
( 9.30000000e+01,  1.63439155e-03)
( 9.40000000e+01,  1.63439139e-03)
( 9.50000000e+01,  1.63439148e-03)
( 9.60000000e+01,  1.63439128e-03)
( 9.70000000e+01,  1.63439141e-03)
( 9.80000000e+01,  1.63439129e-03)};\label{line:advec2d_beta0_c2s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=2, xmax=81, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  2.00000000e-02)
( 3.00000000e+00,  4.00000000e-02)
( 4.00000000e+00,  4.00000000e-02)
( 5.00000000e+00,  4.00000000e-02)
( 6.00000000e+00,  4.00000000e-02)
( 7.00000000e+00,  4.00000000e-02)
( 8.00000000e+00,  2.00000000e-02)
( 9.00000000e+00,  1.00000000e-02)
( 1.00000000e+01,  5.00000000e-03)
( 1.10000000e+01,  5.00000000e-03)
( 1.20000000e+01,  5.00000000e-03)
( 1.30000000e+01,  2.50000000e-03)
( 1.40000000e+01,  2.50000000e-03)
( 1.50000000e+01,  2.50000000e-03)
( 1.60000000e+01,  1.25000000e-03)
( 1.70000000e+01,  1.25000000e-03)
( 1.80000000e+01,  1.25000000e-03)
( 1.90000000e+01,  1.25000000e-03)
( 2.00000000e+01,  6.25000000e-04)
( 2.10000000e+01,  6.25000000e-04)
( 2.20000000e+01,  6.25000000e-04)
( 2.30000000e+01,  3.12500000e-04)
( 2.40000000e+01,  3.12500000e-04)
( 2.50000000e+01,  3.12500000e-04)
( 2.60000000e+01,  1.56250000e-04)
( 2.70000000e+01,  1.56250000e-04)
( 2.80000000e+01,  1.00000000e-04)
( 2.90000000e+01,  1.00000000e-04)
( 3.00000000e+01,  1.00000000e-04)
( 3.10000000e+01,  1.00000000e-04)
( 3.20000000e+01,  1.00000000e-04)
( 3.30000000e+01,  1.00000000e-04)
( 3.40000000e+01,  1.00000000e-04)
( 3.50000000e+01,  1.00000000e-04)
( 3.60000000e+01,  1.00000000e-04)
( 3.70000000e+01,  1.00000000e-04)
( 3.80000000e+01,  1.00000000e-04)
( 3.90000000e+01,  1.00000000e-04)
( 4.00000000e+01,  1.00000000e-04)
( 4.10000000e+01,  1.00000000e-04)
( 4.20000000e+01,  1.00000000e-04)
( 4.30000000e+01,  1.00000000e-04)
( 4.40000000e+01,  1.00000000e-04)
( 4.50000000e+01,  1.00000000e-04)
( 4.60000000e+01,  1.00000000e-04)
( 4.70000000e+01,  1.00000000e-04)
( 4.80000000e+01,  1.00000000e-04)
( 4.90000000e+01,  1.00000000e-04)
( 5.00000000e+01,  1.00000000e-04)
( 5.10000000e+01,  1.00000000e-04)
( 5.20000000e+01,  1.00000000e-04)
( 5.30000000e+01,  1.00000000e-04)
( 5.40000000e+01,  1.00000000e-04)
( 5.50000000e+01,  1.00000000e-04)
( 5.60000000e+01,  1.00000000e-04)
( 5.70000000e+01,  1.00000000e-04)
( 5.80000000e+01,  1.00000000e-04)
( 5.90000000e+01,  1.00000000e-04)
( 6.00000000e+01,  1.00000000e-04)
( 6.10000000e+01,  1.00000000e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)};\label{line:advec2d_beta0_c2s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  5.00000000e-01)
( 3.10000000e+01,  2.50000000e-01)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  2.50000000e-01)
( 3.40000000e+01,  5.00000000e-01)
( 3.50000000e+01,  2.50000000e-01)
( 3.60000000e+01,  5.00000000e-01)
( 3.70000000e+01,  2.50000000e-01)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  2.50000000e-01)
( 4.00000000e+01,  5.00000000e-01)
( 4.10000000e+01,  2.50000000e-01)
( 4.20000000e+01,  5.00000000e-01)
( 4.30000000e+01,  5.00000000e-01)
( 4.40000000e+01,  2.50000000e-01)
( 4.50000000e+01,  5.00000000e-01)
( 4.60000000e+01,  2.50000000e-01)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  2.50000000e-01)
( 4.90000000e+01,  5.00000000e-01)
( 5.00000000e+01,  2.50000000e-01)
( 5.10000000e+01,  5.00000000e-01)
( 5.20000000e+01,  5.00000000e-01)
( 5.30000000e+01,  2.50000000e-01)
( 5.40000000e+01,  5.00000000e-01)
( 5.50000000e+01,  2.50000000e-01)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  2.50000000e-01)
( 5.80000000e+01,  5.00000000e-01)
( 5.90000000e+01,  2.50000000e-01)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  2.50000000e-01)
( 6.20000000e+01,  5.00000000e-01)
( 6.30000000e+01,  2.50000000e-01)
( 6.40000000e+01,  5.00000000e-01)
( 6.50000000e+01,  5.00000000e-01)
( 6.60000000e+01,  2.50000000e-01)
( 6.70000000e+01,  5.00000000e-01)
( 6.80000000e+01,  5.00000000e-01)
( 6.90000000e+01,  2.50000000e-01)
( 7.00000000e+01,  5.00000000e-01)
( 7.10000000e+01,  2.50000000e-01)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  2.50000000e-01)
( 7.40000000e+01,  5.00000000e-01)
( 7.50000000e+01,  2.50000000e-01)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  2.50000000e-01)
( 7.80000000e+01,  5.00000000e-01)
( 7.90000000e+01,  2.50000000e-01)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  2.50000000e-01)
( 8.20000000e+01,  5.00000000e-01)
( 8.30000000e+01,  2.50000000e-01)
( 8.40000000e+01,  5.00000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  2.50000000e-01)
( 8.70000000e+01,  5.00000000e-01)
( 8.80000000e+01,  5.00000000e-01)
( 8.90000000e+01,  2.50000000e-01)
( 9.00000000e+01,  5.00000000e-01)
( 9.10000000e+01,  5.00000000e-01)
( 9.20000000e+01,  2.50000000e-01)
( 9.30000000e+01,  5.00000000e-01)
( 9.40000000e+01,  2.50000000e-01)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  2.50000000e-01)
( 9.70000000e+01,  5.00000000e-01)
( 9.80000000e+01,  2.50000000e-01)};\label{line:advec2d_beta0_c2s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-14, xlabel={Iteration}, ymax=1, xmax=100.0, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  3.63666709e-03)
( 1.00000000e+00,  4.75064094e-02)
( 2.00000000e+00,  5.10502649e-03)
( 3.00000000e+00,  1.58842090e-03)
( 4.00000000e+00,  2.94635309e-04)
( 5.00000000e+00,  1.92977560e-04)
( 6.00000000e+00,  1.29558309e-04)
( 7.00000000e+00,  3.91341647e-05)
( 8.00000000e+00,  1.91276305e-05)
( 9.00000000e+00,  2.63150876e-05)
( 1.00000000e+01,  1.12153984e-05)
( 1.10000000e+01,  1.16048709e-05)
( 1.20000000e+01,  4.81230659e-06)
( 1.30000000e+01,  6.40510713e-06)
( 1.40000000e+01,  4.44583160e-06)
( 1.50000000e+01,  3.18076820e-06)
( 1.60000000e+01,  6.22449731e-06)
( 1.70000000e+01,  4.81004875e-06)
( 1.80000000e+01,  2.23701558e-06)
( 1.90000000e+01,  1.33256332e-06)
( 2.00000000e+01,  3.15208483e-06)
( 2.10000000e+01,  2.12116675e-06)
( 2.20000000e+01,  9.91409258e-07)
( 2.30000000e+01,  6.12366764e-07)
( 2.40000000e+01,  3.93310105e-07)
( 2.50000000e+01,  9.26362527e-07)
( 2.60000000e+01,  4.85654370e-07)
( 2.70000000e+01,  2.64350604e-07)
( 2.80000000e+01,  1.61655195e-07)
( 2.90000000e+01,  3.54383655e-07)
( 3.00000000e+01,  1.54538249e-07)
( 3.10000000e+01,  8.51799332e-08)
( 3.20000000e+01,  1.75295372e-07)
( 3.30000000e+01,  2.59144697e-07)
( 3.40000000e+01,  1.11021944e-06)
( 3.50000000e+01,  5.27269128e-06)
( 3.60000000e+01,  4.90288720e-06)
( 3.70000000e+01,  3.29473780e-06)
( 3.80000000e+01,  2.52669315e-06)
( 3.90000000e+01,  1.89715858e-06)
( 4.00000000e+01,  9.49975928e-07)
( 4.10000000e+01,  7.13978648e-07)
( 4.20000000e+01,  5.36356274e-07)
( 4.30000000e+01,  4.02719092e-07)
( 4.40000000e+01,  2.02233273e-07)
( 4.50000000e+01,  1.53250610e-07)
( 4.60000000e+01,  1.15760361e-07)
( 4.70000000e+01,  8.72211599e-08)
( 4.80000000e+01,  4.43408638e-08)
( 4.90000000e+01,  3.45119543e-08)
( 5.00000000e+01,  2.65008910e-08)
( 5.10000000e+01,  1.45609758e-08)
( 5.20000000e+01,  1.30887851e-08)
( 5.30000000e+01,  1.08735636e-08)
( 5.40000000e+01,  8.60866068e-09)
( 5.50000000e+01,  5.14105958e-09)
( 5.60000000e+01,  4.99681618e-09)
( 5.70000000e+01,  4.24926260e-09)
( 5.80000000e+01,  2.96449289e-09)
( 5.90000000e+01,  3.37032696e-09)
( 6.00000000e+01,  3.00652446e-09)
( 6.10000000e+01,  2.32296190e-09)
( 6.20000000e+01,  2.80972608e-09)
( 6.30000000e+01,  2.55714488e-09)
( 6.40000000e+01,  2.10318235e-09)
( 6.50000000e+01,  1.36945936e-09)
( 6.60000000e+01,  1.43794901e-09)
( 6.70000000e+01,  1.25175501e-09)
( 6.80000000e+01,  9.11211479e-10)
( 6.90000000e+01,  1.06223166e-09)
( 7.00000000e+01,  9.53957127e-10)
( 7.10000000e+01,  7.81956986e-10)
( 7.20000000e+01,  5.00048166e-10)
( 7.30000000e+01,  5.20148786e-10)
( 7.40000000e+01,  4.50283623e-10)
( 7.50000000e+01,  3.26945148e-10)
( 7.60000000e+01,  3.77767879e-10)
( 7.70000000e+01,  3.39005045e-10)
( 7.80000000e+01,  2.61701595e-10)
( 7.90000000e+01,  3.18178884e-10)
( 8.00000000e+01,  2.89351282e-10)
( 8.10000000e+01,  2.30041611e-10)
( 8.20000000e+01,  2.84128486e-10)
( 8.30000000e+01,  2.59853949e-10)
( 8.40000000e+01,  2.14308901e-10)
( 8.50000000e+01,  1.39918177e-10)
( 8.60000000e+01,  1.47697036e-10)
( 8.70000000e+01,  1.28700769e-10)
( 8.80000000e+01,  9.41260409e-11)
( 8.90000000e+01,  1.09876745e-10)
( 9.00000000e+01,  9.87724421e-11)
( 9.10000000e+01,  7.68557636e-11)
( 9.20000000e+01,  9.36131336e-11)
( 9.30000000e+01,  8.52642525e-11)
( 9.40000000e+01,  6.76931065e-11)
( 9.50000000e+01,  8.37740744e-11)
( 9.60000000e+01,  7.65947092e-11)
( 9.70000000e+01,  6.13586385e-11)
( 9.80000000e+01,  7.62626521e-11)
( 9.90000000e+01,  6.98418485e-11)};\label{line:advec2d_beta0_c2s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  3.75633019e-02)
( 1.00000000e+00,  2.99016760e-02)
( 2.00000000e+00,  4.41908157e-03)
( 3.00000000e+00,  7.19940354e-04)
( 4.00000000e+00,  3.99014380e-04)
( 5.00000000e+00,  2.82219020e-04)
( 6.00000000e+00,  2.14390562e-04)
( 7.00000000e+00,  1.81950253e-04)
( 8.00000000e+00,  1.62416105e-04)
( 9.00000000e+00,  1.33074079e-04)
( 1.00000000e+01,  1.13459672e-04)
( 1.10000000e+01,  8.87778979e-05)
( 1.20000000e+01,  7.36018082e-05)
( 1.30000000e+01,  5.58874987e-05)
( 1.40000000e+01,  4.54804024e-05)
( 1.50000000e+01,  3.86052357e-05)
( 1.60000000e+01,  3.01454448e-05)
( 1.70000000e+01,  2.44943477e-05)
( 1.80000000e+01,  2.05792494e-05)
( 1.90000000e+01,  1.76981220e-05)
( 2.00000000e+01,  1.39310956e-05)
( 2.10000000e+01,  1.10779950e-05)
( 2.20000000e+01,  9.18374098e-06)
( 2.30000000e+01,  7.79913986e-06)
( 2.40000000e+01,  6.75316442e-06)
( 2.50000000e+01,  5.29507437e-06)
( 2.60000000e+01,  4.21307218e-06)
( 2.70000000e+01,  3.46745137e-06)
( 2.80000000e+01,  2.90915969e-06)
( 2.90000000e+01,  2.09221728e-06)
( 3.00000000e+01,  1.55665081e-06)
( 3.10000000e+01,  1.17736312e-06)
( 3.20000000e+01,  7.63946459e-07)
( 3.30000000e+01,  6.17472314e-07)
( 3.40000000e+01,  9.95286574e-07)
( 3.50000000e+01,  2.08801300e-06)
( 3.60000000e+01,  7.81820569e-07)
( 3.70000000e+01,  1.06395567e-06)
( 3.80000000e+01,  6.34046187e-07)
( 3.90000000e+01,  4.30790514e-07)
( 4.00000000e+01,  8.85961704e-07)
( 4.10000000e+01,  5.94500925e-07)
( 4.20000000e+01,  3.82657236e-07)
( 4.30000000e+01,  2.67416553e-07)
( 4.40000000e+01,  5.47572620e-07)
( 4.50000000e+01,  3.66656039e-07)
( 4.60000000e+01,  2.39450383e-07)
( 4.70000000e+01,  1.68568930e-07)
( 4.80000000e+01,  3.41523828e-07)
( 4.90000000e+01,  2.28898918e-07)
( 5.00000000e+01,  1.53056453e-07)
( 5.10000000e+01,  3.29797825e-07)
( 5.20000000e+01,  2.15210210e-07)
( 5.30000000e+01,  1.46162684e-07)
( 5.40000000e+01,  1.00410586e-07)
( 5.50000000e+01,  2.06749810e-07)
( 5.60000000e+01,  1.36794216e-07)
( 5.70000000e+01,  9.45440161e-08)
( 5.80000000e+01,  1.95795044e-07)
( 5.90000000e+01,  1.30261634e-07)
( 6.00000000e+01,  8.78049612e-08)
( 6.10000000e+01,  1.87901966e-07)
( 6.20000000e+01,  1.23175346e-07)
( 6.30000000e+01,  8.32801623e-08)
( 6.40000000e+01,  5.77296596e-08)
( 6.50000000e+01,  1.17780608e-07)
( 6.60000000e+01,  7.82841540e-08)
( 6.70000000e+01,  5.40958269e-08)
( 6.80000000e+01,  1.11803643e-07)
( 6.90000000e+01,  7.43196955e-08)
( 7.00000000e+01,  5.04169604e-08)
( 7.10000000e+01,  3.60790655e-08)
( 7.20000000e+01,  7.03143408e-08)
( 7.30000000e+01,  4.75050640e-08)
( 7.40000000e+01,  3.32963299e-08)
( 7.50000000e+01,  6.69849601e-08)
( 7.60000000e+01,  4.47656440e-08)
( 7.70000000e+01,  3.10748720e-08)
( 7.80000000e+01,  6.36727501e-08)
( 7.90000000e+01,  4.24091082e-08)
( 8.00000000e+01,  2.90157376e-08)
( 8.10000000e+01,  6.07958345e-08)
( 8.20000000e+01,  4.01827047e-08)
( 8.30000000e+01,  2.73239961e-08)
( 8.40000000e+01,  1.93862712e-08)
( 8.50000000e+01,  3.82421991e-08)
( 8.60000000e+01,  2.57383510e-08)
( 8.70000000e+01,  1.80690453e-08)
( 8.80000000e+01,  3.63607058e-08)
( 8.90000000e+01,  2.43536636e-08)
( 9.00000000e+01,  1.68769243e-08)
( 9.10000000e+01,  3.46751942e-08)
( 9.20000000e+01,  2.30711003e-08)
( 9.30000000e+01,  1.58595194e-08)
( 9.40000000e+01,  3.30429581e-08)
( 9.50000000e+01,  2.19179537e-08)
( 9.60000000e+01,  1.49213502e-08)
( 9.70000000e+01,  3.15612584e-08)
( 9.80000000e+01,  2.08326165e-08)
( 9.90000000e+01,  1.41060136e-08)};\label{line:advec2d_beta0_c2s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-4, 1e-3, 1e-2, 1e-1}, xlabel={Iteration}, ymax=0.1, xmax=81, mark repeat={10}, xmin=0, ymode=log, title={$p = 0, \, q = 3$}, ymin=0.0001]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  5.79326913e-02)
( 2.00000000e+00,  4.23016476e-02)
( 3.00000000e+00,  7.98670962e-03)
( 4.00000000e+00,  4.14442731e-03)
( 5.00000000e+00,  2.61380101e-03)
( 6.00000000e+00,  1.78882291e-03)
( 7.00000000e+00,  1.24721485e-03)
( 8.00000000e+00,  9.12421013e-04)
( 9.00000000e+00,  7.10563309e-04)
( 1.00000000e+01,  5.20771401e-04)
( 1.10000000e+01,  4.23502458e-04)
( 1.20000000e+01,  3.44498600e-04)
( 1.30000000e+01,  3.01091964e-04)
( 1.40000000e+01,  2.59423333e-04)
( 1.50000000e+01,  2.30899892e-04)
( 1.60000000e+01,  2.11822944e-04)
( 1.70000000e+01,  1.91466514e-04)
( 1.80000000e+01,  1.77586047e-04)
( 1.90000000e+01,  1.69090259e-04)
( 2.00000000e+01,  1.63113224e-04)
( 2.10000000e+01,  1.55752424e-04)
( 2.20000000e+01,  1.50647294e-04)
( 2.30000000e+01,  1.47059245e-04)
( 2.40000000e+01,  1.44559616e-04)
( 2.50000000e+01,  1.42636085e-04)
( 2.60000000e+01,  1.40092466e-04)
( 2.70000000e+01,  1.38219139e-04)
( 2.80000000e+01,  1.36629530e-04)
( 2.90000000e+01,  1.35450432e-04)
( 3.00000000e+01,  1.33716965e-04)
( 3.10000000e+01,  1.32528797e-04)
( 3.20000000e+01,  1.31559665e-04)
( 3.30000000e+01,  1.30596594e-04)
( 3.40000000e+01,  1.29924603e-04)
( 3.50000000e+01,  1.29808637e-04)
( 3.60000000e+01,  1.29381533e-04)
( 3.70000000e+01,  1.29264535e-04)
( 3.80000000e+01,  1.29274994e-04)
( 3.90000000e+01,  1.29212235e-04)
( 4.00000000e+01,  1.29157774e-04)
( 4.10000000e+01,  1.29169451e-04)
( 4.20000000e+01,  1.29099276e-04)
( 4.30000000e+01,  1.29112814e-04)
( 4.40000000e+01,  1.29092761e-04)
( 4.50000000e+01,  1.29107477e-04)
( 4.60000000e+01,  1.29069293e-04)
( 4.70000000e+01,  1.29077489e-04)
( 4.80000000e+01,  1.29063330e-04)
( 4.90000000e+01,  1.29068148e-04)
( 5.00000000e+01,  1.29045391e-04)
( 5.10000000e+01,  1.29049556e-04)
( 5.20000000e+01,  1.29029687e-04)
( 5.30000000e+01,  1.29036321e-04)
( 5.40000000e+01,  1.29023302e-04)
( 5.50000000e+01,  1.29026058e-04)
( 5.60000000e+01,  1.29013233e-04)
( 5.70000000e+01,  1.29017784e-04)
( 5.80000000e+01,  1.29009423e-04)
( 5.90000000e+01,  1.29011999e-04)
( 6.00000000e+01,  1.29000428e-04)
( 6.10000000e+01,  1.29003547e-04)
( 6.20000000e+01,  1.28993193e-04)
( 6.30000000e+01,  1.28998368e-04)
( 6.40000000e+01,  1.28991583e-04)
( 6.50000000e+01,  1.28993559e-04)
( 6.60000000e+01,  1.28986905e-04)
( 6.70000000e+01,  1.28990185e-04)
( 6.80000000e+01,  1.28985817e-04)
( 6.90000000e+01,  1.28987844e-04)
( 7.00000000e+01,  1.28981808e-04)
( 7.10000000e+01,  1.28983866e-04)
( 7.20000000e+01,  1.28981081e-04)
( 7.30000000e+01,  1.28982078e-04)
( 7.40000000e+01,  1.28978296e-04)
( 7.50000000e+01,  1.28979446e-04)
( 7.60000000e+01,  1.28975726e-04)
( 7.70000000e+01,  1.28977769e-04)
( 7.80000000e+01,  1.28975385e-04)
( 7.90000000e+01,  1.28976663e-04)
( 8.00000000e+01,  1.28973400e-04)
( 8.10000000e+01,  1.28974645e-04)
( 8.20000000e+01,  1.28971594e-04)
( 8.30000000e+01,  1.28973642e-04)
( 8.40000000e+01,  1.28971614e-04)
( 8.50000000e+01,  1.28972342e-04)
( 8.60000000e+01,  1.28970337e-04)
( 8.70000000e+01,  1.28971570e-04)
( 8.80000000e+01,  1.28970258e-04)
( 8.90000000e+01,  1.28971036e-04)
( 9.00000000e+01,  1.28969237e-04)
( 9.10000000e+01,  1.28969969e-04)
( 9.20000000e+01,  1.28968264e-04)
( 9.30000000e+01,  1.28969468e-04)
( 9.40000000e+01,  1.28968332e-04)
( 9.50000000e+01,  1.28969175e-04)
( 9.60000000e+01,  1.28967588e-04)
( 9.70000000e+01,  1.28968316e-04)
( 9.80000000e+01,  1.28966860e-04)
( 9.90000000e+01,  1.28968015e-04)};\label{line:advec2d_beta0_c2s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  4.42759323e-03)
( 3.00000000e+00,  2.51570724e-03)
( 4.00000000e+00,  2.67782255e-03)
( 5.00000000e+00,  2.70638803e-03)
( 6.00000000e+00,  2.68563808e-03)
( 7.00000000e+00,  2.64439788e-03)
( 8.00000000e+00,  2.59603144e-03)
( 9.00000000e+00,  2.54522661e-03)
( 1.00000000e+01,  2.44589431e-03)
( 1.10000000e+01,  2.36173406e-03)
( 1.20000000e+01,  2.22961960e-03)
( 1.30000000e+01,  2.13247982e-03)
( 1.40000000e+01,  1.99666833e-03)
( 1.50000000e+01,  1.90477463e-03)
( 1.60000000e+01,  1.83725350e-03)
( 1.70000000e+01,  1.74297822e-03)
( 1.80000000e+01,  1.67970364e-03)
( 1.90000000e+01,  1.63375845e-03)
( 2.00000000e+01,  1.59877557e-03)
( 2.10000000e+01,  1.54838254e-03)
( 2.20000000e+01,  1.51426420e-03)
( 2.30000000e+01,  1.48959536e-03)
( 2.40000000e+01,  1.47091900e-03)
( 2.50000000e+01,  1.45633125e-03)
( 2.60000000e+01,  1.43485907e-03)
( 2.70000000e+01,  1.42042080e-03)
( 2.80000000e+01,  1.41026721e-03)
( 2.90000000e+01,  1.40288808e-03)
( 3.00000000e+01,  1.39308662e-03)
( 3.10000000e+01,  1.38747044e-03)
( 3.20000000e+01,  1.38409228e-03)
( 3.30000000e+01,  1.38046292e-03)
( 3.40000000e+01,  1.37891638e-03)
( 3.50000000e+01,  1.37812616e-03)
( 3.60000000e+01,  1.37760282e-03)
( 3.70000000e+01,  1.37747168e-03)
( 3.80000000e+01,  1.37742869e-03)
( 3.90000000e+01,  1.37732501e-03)
( 4.00000000e+01,  1.37726297e-03)
( 4.10000000e+01,  1.37727175e-03)
( 4.20000000e+01,  1.37719372e-03)
( 4.30000000e+01,  1.37714505e-03)
( 4.40000000e+01,  1.37711552e-03)
( 4.50000000e+01,  1.37710698e-03)
( 4.60000000e+01,  1.37707415e-03)
( 4.70000000e+01,  1.37705131e-03)
( 4.80000000e+01,  1.37703708e-03)
( 4.90000000e+01,  1.37702753e-03)
( 5.00000000e+01,  1.37701309e-03)
( 5.10000000e+01,  1.37700182e-03)
( 5.20000000e+01,  1.37700106e-03)
( 5.30000000e+01,  1.37698755e-03)
( 5.40000000e+01,  1.37698074e-03)
( 5.50000000e+01,  1.37697479e-03)
( 5.60000000e+01,  1.37697234e-03)
( 5.70000000e+01,  1.37696580e-03)
( 5.80000000e+01,  1.37696246e-03)
( 5.90000000e+01,  1.37696080e-03)
( 6.00000000e+01,  1.37695704e-03)
( 6.10000000e+01,  1.37695368e-03)
( 6.20000000e+01,  1.37695458e-03)
( 6.30000000e+01,  1.37695017e-03)
( 6.40000000e+01,  1.37694844e-03)
( 6.50000000e+01,  1.37694660e-03)
( 6.60000000e+01,  1.37694634e-03)
( 6.70000000e+01,  1.37694416e-03)
( 6.80000000e+01,  1.37694332e-03)
( 6.90000000e+01,  1.37694279e-03)
( 7.00000000e+01,  1.37694183e-03)
( 7.10000000e+01,  1.37694067e-03)
( 7.20000000e+01,  1.37694022e-03)
( 7.30000000e+01,  1.37693958e-03)
( 7.40000000e+01,  1.37693917e-03)
( 7.50000000e+01,  1.37693852e-03)
( 7.60000000e+01,  1.37693856e-03)
( 7.70000000e+01,  1.37693775e-03)
( 7.80000000e+01,  1.37693755e-03)
( 7.90000000e+01,  1.37693729e-03)
( 8.00000000e+01,  1.37693708e-03)
( 8.10000000e+01,  1.37693663e-03)
( 8.20000000e+01,  1.37693688e-03)
( 8.30000000e+01,  1.37693626e-03)
( 8.40000000e+01,  1.37693618e-03)
( 8.50000000e+01,  1.37693591e-03)
( 8.60000000e+01,  1.37693596e-03)
( 8.70000000e+01,  1.37693563e-03)
( 8.80000000e+01,  1.37693559e-03)
( 8.90000000e+01,  1.37693544e-03)
( 9.00000000e+01,  1.37693542e-03)
( 9.10000000e+01,  1.37693523e-03)
( 9.20000000e+01,  1.37693534e-03)
( 9.30000000e+01,  1.37693507e-03)
( 9.40000000e+01,  1.37693508e-03)
( 9.50000000e+01,  1.37693498e-03)
( 9.60000000e+01,  1.37693500e-03)
( 9.70000000e+01,  1.37693485e-03)
( 9.80000000e+01,  1.37693498e-03)
( 9.90000000e+01,  1.37693476e-03)};\label{line:advec2d_beta0_c2s1:R1b}

\nextgroupplot[width=0.32\textwidth, xlabel={Iteration}, ymax=2, xmax=81, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  2.00000000e-02)
( 3.00000000e+00,  4.00000000e-02)
( 4.00000000e+00,  4.00000000e-02)
( 5.00000000e+00,  4.00000000e-02)
( 6.00000000e+00,  4.00000000e-02)
( 7.00000000e+00,  4.00000000e-02)
( 8.00000000e+00,  4.00000000e-02)
( 9.00000000e+00,  2.00000000e-02)
( 1.00000000e+01,  2.00000000e-02)
( 1.10000000e+01,  1.00000000e-02)
( 1.20000000e+01,  1.00000000e-02)
( 1.30000000e+01,  5.00000000e-03)
( 1.40000000e+01,  5.00000000e-03)
( 1.50000000e+01,  5.00000000e-03)
( 1.60000000e+01,  2.50000000e-03)
( 1.70000000e+01,  2.50000000e-03)
( 1.80000000e+01,  2.50000000e-03)
( 1.90000000e+01,  2.50000000e-03)
( 2.00000000e+01,  1.25000000e-03)
( 2.10000000e+01,  1.25000000e-03)
( 2.20000000e+01,  1.25000000e-03)
( 2.30000000e+01,  1.25000000e-03)
( 2.40000000e+01,  1.25000000e-03)
( 2.50000000e+01,  6.25000000e-04)
( 2.60000000e+01,  6.25000000e-04)
( 2.70000000e+01,  6.25000000e-04)
( 2.80000000e+01,  6.25000000e-04)
( 2.90000000e+01,  3.12500000e-04)
( 3.00000000e+01,  3.12500000e-04)
( 3.10000000e+01,  3.12500000e-04)
( 3.20000000e+01,  1.56250000e-04)
( 3.30000000e+01,  1.56250000e-04)
( 3.40000000e+01,  1.56250000e-04)
( 3.50000000e+01,  1.00000000e-04)
( 3.60000000e+01,  1.00000000e-04)
( 3.70000000e+01,  1.00000000e-04)
( 3.80000000e+01,  1.00000000e-04)
( 3.90000000e+01,  1.00000000e-04)
( 4.00000000e+01,  1.00000000e-04)
( 4.10000000e+01,  1.00000000e-04)
( 4.20000000e+01,  1.00000000e-04)
( 4.30000000e+01,  1.00000000e-04)
( 4.40000000e+01,  1.00000000e-04)
( 4.50000000e+01,  1.00000000e-04)
( 4.60000000e+01,  1.00000000e-04)
( 4.70000000e+01,  1.00000000e-04)
( 4.80000000e+01,  1.00000000e-04)
( 4.90000000e+01,  1.00000000e-04)
( 5.00000000e+01,  1.00000000e-04)
( 5.10000000e+01,  1.00000000e-04)
( 5.20000000e+01,  1.00000000e-04)
( 5.30000000e+01,  1.00000000e-04)
( 5.40000000e+01,  1.00000000e-04)
( 5.50000000e+01,  1.00000000e-04)
( 5.60000000e+01,  1.00000000e-04)
( 5.70000000e+01,  1.00000000e-04)
( 5.80000000e+01,  1.00000000e-04)
( 5.90000000e+01,  1.00000000e-04)
( 6.00000000e+01,  1.00000000e-04)
( 6.10000000e+01,  1.00000000e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)
( 9.90000000e+01,  1.00000000e-04)};\label{line:advec2d_beta0_c2s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  2.50000000e-01)
( 3.70000000e+01,  5.00000000e-01)
( 3.80000000e+01,  2.50000000e-01)
( 3.90000000e+01,  2.50000000e-01)
( 4.00000000e+01,  5.00000000e-01)
( 4.10000000e+01,  2.50000000e-01)
( 4.20000000e+01,  2.50000000e-01)
( 4.30000000e+01,  2.50000000e-01)
( 4.40000000e+01,  5.00000000e-01)
( 4.50000000e+01,  2.50000000e-01)
( 4.60000000e+01,  2.50000000e-01)
( 4.70000000e+01,  2.50000000e-01)
( 4.80000000e+01,  5.00000000e-01)
( 4.90000000e+01,  2.50000000e-01)
( 5.00000000e+01,  2.50000000e-01)
( 5.10000000e+01,  5.00000000e-01)
( 5.20000000e+01,  2.50000000e-01)
( 5.30000000e+01,  2.50000000e-01)
( 5.40000000e+01,  2.50000000e-01)
( 5.50000000e+01,  5.00000000e-01)
( 5.60000000e+01,  2.50000000e-01)
( 5.70000000e+01,  2.50000000e-01)
( 5.80000000e+01,  5.00000000e-01)
( 5.90000000e+01,  2.50000000e-01)
( 6.00000000e+01,  2.50000000e-01)
( 6.10000000e+01,  5.00000000e-01)
( 6.20000000e+01,  2.50000000e-01)
( 6.30000000e+01,  2.50000000e-01)
( 6.40000000e+01,  2.50000000e-01)
( 6.50000000e+01,  5.00000000e-01)
( 6.60000000e+01,  2.50000000e-01)
( 6.70000000e+01,  2.50000000e-01)
( 6.80000000e+01,  5.00000000e-01)
( 6.90000000e+01,  2.50000000e-01)
( 7.00000000e+01,  2.50000000e-01)
( 7.10000000e+01,  2.50000000e-01)
( 7.20000000e+01,  5.00000000e-01)
( 7.30000000e+01,  2.50000000e-01)
( 7.40000000e+01,  2.50000000e-01)
( 7.50000000e+01,  5.00000000e-01)
( 7.60000000e+01,  2.50000000e-01)
( 7.70000000e+01,  2.50000000e-01)
( 7.80000000e+01,  5.00000000e-01)
( 7.90000000e+01,  2.50000000e-01)
( 8.00000000e+01,  2.50000000e-01)
( 8.10000000e+01,  5.00000000e-01)
( 8.20000000e+01,  2.50000000e-01)
( 8.30000000e+01,  2.50000000e-01)
( 8.40000000e+01,  2.50000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  2.50000000e-01)
( 8.70000000e+01,  2.50000000e-01)
( 8.80000000e+01,  5.00000000e-01)
( 8.90000000e+01,  2.50000000e-01)
( 9.00000000e+01,  2.50000000e-01)
( 9.10000000e+01,  5.00000000e-01)
( 9.20000000e+01,  2.50000000e-01)
( 9.30000000e+01,  2.50000000e-01)
( 9.40000000e+01,  5.00000000e-01)
( 9.50000000e+01,  2.50000000e-01)
( 9.60000000e+01,  2.50000000e-01)
( 9.70000000e+01,  5.00000000e-01)
( 9.80000000e+01,  2.50000000e-01)
( 9.90000000e+01,  2.50000000e-01)};\label{line:advec2d_beta0_c2s1:alpha}

\end{groupplot}\end{tikzpicture}

==> py/advec2d_beta0_c2s2_nel8x4_porder0x2_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 2.1cm}]
\nextgroupplot[width=0.32\textwidth, ymin=1e-14, xlabel={Iteration ($k$)}, ymax=0.1, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\rbm(\zbm_k)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 1.00000000e+00,  4.31364648e-02)
( 2.00000000e+00,  5.33675085e-03)
( 3.00000000e+00,  6.51592882e-04)
( 4.00000000e+00,  3.55296366e-04)
( 5.00000000e+00,  2.09714444e-04)
( 6.00000000e+00,  1.09898243e-04)
( 7.00000000e+00,  4.16157400e-05)
( 8.00000000e+00,  2.51279208e-05)
( 9.00000000e+00,  1.87045746e-05)
( 1.00000000e+01,  2.83348692e-05)
( 1.10000000e+01,  1.16430605e-05)
( 1.20000000e+01,  5.67777319e-06)
( 1.30000000e+01,  9.93357446e-06)
( 1.40000000e+01,  4.53342274e-06)
( 1.50000000e+01,  2.52191815e-06)
( 1.60000000e+01,  4.99417351e-06)
( 1.70000000e+01,  2.20547251e-06)
( 1.80000000e+01,  1.19326879e-06)
( 1.90000000e+01,  7.55975550e-07)
( 2.00000000e+01,  1.78726550e-06)
( 2.10000000e+01,  9.64829376e-07)
( 2.20000000e+01,  5.60661164e-07)
( 2.30000000e+01,  1.02061825e-06)
( 2.40000000e+01,  3.69929519e-07)
( 2.50000000e+01,  1.49287084e-07)
( 2.60000000e+01,  1.99873812e-07)
( 2.70000000e+01,  5.37434314e-08)
( 2.80000000e+01,  5.63117062e-08)
( 2.90000000e+01,  8.74949106e-09)
( 3.00000000e+01,  6.36645316e-09)
( 3.10000000e+01,  4.94207163e-09)
( 3.20000000e+01,  1.95049172e-09)
( 3.30000000e+01,  2.05438123e-09)
( 3.40000000e+01,  1.45503273e-09)
( 3.50000000e+01,  1.36948622e-09)
( 3.60000000e+01,  8.42802794e-10)
( 3.70000000e+01,  7.32183399e-10)
( 3.80000000e+01,  2.69062125e-10)
( 3.90000000e+01,  3.69064353e-10)
( 4.00000000e+01,  2.66266419e-10)
( 4.10000000e+01,  2.61829131e-10)
( 4.20000000e+01,  1.60415099e-10)
( 4.30000000e+01,  1.67820708e-10)
( 4.40000000e+01,  1.78939951e-10)
( 4.50000000e+01,  1.24897550e-10)
( 4.60000000e+01,  1.10430140e-10)
( 4.70000000e+01,  6.07684189e-11)
( 4.80000000e+01,  7.88325165e-11)
( 4.90000000e+01,  6.09854737e-11)
( 5.00000000e+01,  5.69702746e-11)
( 5.10000000e+01,  3.66213311e-11)
( 5.20000000e+01,  3.28249496e-11)
( 5.30000000e+01,  3.58366511e-11)
( 5.40000000e+01,  2.26699804e-11)
( 5.50000000e+01,  2.06945694e-11)
( 5.60000000e+01,  9.19210090e-12)
( 5.70000000e+01,  1.30357105e-11)
( 5.80000000e+01,  9.75257842e-12)
( 5.90000000e+01,  9.66582661e-12)
( 6.00000000e+01,  5.49338279e-12)
( 6.10000000e+01,  8.45314907e-12)
( 6.20000000e+01,  6.38041790e-12)
( 6.30000000e+01,  6.36596486e-12)
( 6.40000000e+01,  3.97461798e-12)
( 6.50000000e+01,  4.16851211e-12)
( 6.60000000e+01,  4.41656801e-12)
( 6.70000000e+01,  3.03189894e-12)
( 6.80000000e+01,  3.18888644e-12)
( 6.90000000e+01,  3.63026033e-12)
( 7.00000000e+01,  2.37306339e-12)
( 7.10000000e+01,  2.18764491e-12)
( 7.20000000e+01,  1.11056838e-12)
( 7.30000000e+01,  1.50844352e-12)
( 7.40000000e+01,  1.12910030e-12)
( 7.50000000e+01,  1.10989643e-12)
( 7.60000000e+01,  6.68369298e-13)
( 7.70000000e+01,  9.79251216e-13)
( 7.80000000e+01,  7.38337919e-13)
( 7.90000000e+01,  7.31266321e-13)
( 8.00000000e+01,  4.10644412e-13)
( 8.10000000e+01,  6.42735549e-13)
( 8.20000000e+01,  4.87465885e-13)
( 8.30000000e+01,  4.85412129e-13)
( 8.40000000e+01,  3.03114960e-13)
( 8.50000000e+01,  3.14887020e-13)
( 8.60000000e+01,  3.34714918e-13)
( 8.70000000e+01,  2.27903454e-13)
( 8.80000000e+01,  2.41697854e-13)
( 8.90000000e+01,  2.74846364e-13)
( 9.00000000e+01,  1.80434186e-13)
( 9.10000000e+01,  2.13465189e-13)
( 9.20000000e+01,  2.38790536e-13)
( 9.30000000e+01,  1.61864193e-13)
( 9.40000000e+01,  1.46439163e-13)
( 9.50000000e+01,  8.25108691e-14)
( 9.60000000e+01,  1.04810223e-13)
( 9.70000000e+01,  8.12844458e-14)
( 9.80000000e+01,  7.69632458e-14)
( 9.90000000e+01,  5.12479772e-14)};\label{line:advec2d_beta0_c2s2_nel8x4_porder0x2:upwind}

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  4.42356778e-02)
( 2.00000000e+00,  7.11619923e-03)
( 3.00000000e+00,  2.01594396e-03)
( 4.00000000e+00,  1.01705126e-03)
( 5.00000000e+00,  1.17022641e-03)
( 6.00000000e+00,  1.34504231e-03)
( 7.00000000e+00,  1.43669766e-03)
( 8.00000000e+00,  1.17452348e-03)
( 9.00000000e+00,  1.33900033e-03)
( 1.00000000e+01,  1.00280747e-03)
( 1.10000000e+01,  8.73027794e-04)
( 1.20000000e+01,  6.56909739e-04)
( 1.30000000e+01,  2.73483658e-04)
( 1.40000000e+01,  3.19226582e-04)
( 1.50000000e+01,  3.02389633e-04)
( 1.60000000e+01,  3.41914063e-04)
( 1.70000000e+01,  4.54895289e-04)
( 1.80000000e+01,  6.77821900e-04)
( 1.90000000e+01,  6.41083897e-04)
( 2.00000000e+01,  4.93827750e-04)
( 2.10000000e+01,  5.21676319e-04)
( 2.20000000e+01,  4.92890984e-04)
( 2.30000000e+01,  5.42561188e-04)
( 2.40000000e+01,  4.73898819e-04)
( 2.50000000e+01,  5.21081545e-04)
( 2.60000000e+01,  4.72551529e-04)
( 2.70000000e+01,  4.80571627e-04)
( 2.80000000e+01,  4.79229620e-04)
( 2.90000000e+01,  5.03052339e-04)
( 3.00000000e+01,  4.74172602e-04)
( 3.10000000e+01,  4.85195594e-04)
( 3.20000000e+01,  4.78551270e-04)
( 3.30000000e+01,  4.80279927e-04)
( 3.40000000e+01,  4.76441367e-04)
( 3.50000000e+01,  4.77796915e-04)
( 3.60000000e+01,  4.70601671e-04)
( 3.70000000e+01,  4.72457680e-04)
( 3.80000000e+01,  4.68480106e-04)
( 3.90000000e+01,  4.70252336e-04)
( 4.00000000e+01,  4.67507537e-04)
( 4.10000000e+01,  4.70260438e-04)
( 4.20000000e+01,  4.65528028e-04)
( 4.30000000e+01,  4.68146326e-04)
( 4.40000000e+01,  4.63992100e-04)
( 4.50000000e+01,  4.63857604e-04)
( 4.60000000e+01,  4.63978489e-04)
( 4.70000000e+01,  4.63796245e-04)
( 4.80000000e+01,  4.63759496e-04)
( 4.90000000e+01,  4.63767525e-04)
( 5.00000000e+01,  4.63716174e-04)
( 5.10000000e+01,  4.63762952e-04)
( 5.20000000e+01,  4.63695145e-04)
( 5.30000000e+01,  4.63877933e-04)
( 5.40000000e+01,  4.63540454e-04)
( 5.50000000e+01,  4.63534038e-04)
( 5.60000000e+01,  4.63533480e-04)
( 5.70000000e+01,  4.63534852e-04)
( 5.80000000e+01,  4.63532873e-04)
( 5.90000000e+01,  4.63538110e-04)
( 6.00000000e+01,  4.63528699e-04)
( 6.10000000e+01,  4.63529884e-04)
( 6.20000000e+01,  4.63526635e-04)
( 6.30000000e+01,  4.63528730e-04)
( 6.40000000e+01,  4.63524821e-04)
( 6.50000000e+01,  4.63526823e-04)
( 6.60000000e+01,  4.63522595e-04)
( 6.70000000e+01,  4.63522710e-04)
( 6.80000000e+01,  4.63521621e-04)
( 6.90000000e+01,  4.63524371e-04)
( 7.00000000e+01,  4.63520655e-04)
( 7.10000000e+01,  4.63523859e-04)
( 7.20000000e+01,  4.63519441e-04)
( 7.30000000e+01,  4.63530377e-04)
( 7.40000000e+01,  4.63510861e-04)
( 7.50000000e+01,  4.63513926e-04)
( 7.60000000e+01,  4.63506734e-04)
( 7.70000000e+01,  4.63511622e-04)
( 7.80000000e+01,  4.63503345e-04)
( 7.90000000e+01,  4.63507809e-04)};\label{line:advec2d_beta0_c2s2_nel8x4_porder0x2:upwind_smooth}

\nextgroupplot[width=0.32\textwidth, ymin=1e-09, xlabel={Iteration ($k$)}, ymax=0.1, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\cbm(\zbm_k)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot]
coordinates {
( 1.00000000e+00,  1.85907909e-02)
( 2.00000000e+00,  2.80793189e-03)
( 3.00000000e+00,  1.19510017e-03)
( 4.00000000e+00,  5.06788666e-04)
( 5.00000000e+00,  3.82919151e-04)
( 6.00000000e+00,  3.04933577e-04)
( 7.00000000e+00,  2.52901792e-04)
( 8.00000000e+00,  1.93291278e-04)
( 9.00000000e+00,  1.34525177e-04)
( 1.00000000e+01,  8.59145682e-05)
( 1.10000000e+01,  6.36638295e-05)
( 1.20000000e+01,  5.11402562e-05)
( 1.30000000e+01,  3.82747192e-05)
( 1.40000000e+01,  2.97175754e-05)
( 1.50000000e+01,  2.43844308e-05)
( 1.60000000e+01,  1.87648605e-05)
( 1.70000000e+01,  1.42743443e-05)
( 1.80000000e+01,  1.15227133e-05)
( 1.90000000e+01,  9.59368205e-06)
( 2.00000000e+01,  7.20576367e-06)
( 2.10000000e+01,  5.45128917e-06)
( 2.20000000e+01,  4.38526484e-06)
( 2.30000000e+01,  3.09538414e-06)
( 2.40000000e+01,  2.27477075e-06)
( 2.50000000e+01,  1.73728657e-06)
( 2.60000000e+01,  1.09190511e-06)
( 2.70000000e+01,  6.69671066e-07)
( 2.80000000e+01,  4.14053867e-07)
( 2.90000000e+01,  4.54361726e-07)
( 3.00000000e+01,  6.16580028e-07)
( 3.10000000e+01,  2.72180448e-07)
( 3.20000000e+01,  8.34706780e-07)
( 3.30000000e+01,  3.06745896e-07)
( 3.40000000e+01,  4.63876668e-07)
( 3.50000000e+01,  1.89294781e-07)
( 3.60000000e+01,  2.67328431e-07)
( 3.70000000e+01,  1.26120857e-07)
( 3.80000000e+01,  3.70109068e-07)
( 3.90000000e+01,  1.41418978e-07)
( 4.00000000e+01,  2.11600640e-07)
( 4.10000000e+01,  9.22407483e-08)
( 4.20000000e+01,  1.25792042e-07)
( 4.30000000e+01,  1.96383490e-07)
( 4.40000000e+01,  8.01348130e-08)
( 4.50000000e+01,  1.16178246e-07)
( 4.60000000e+01,  5.56627561e-08)
( 4.70000000e+01,  1.60880587e-07)
( 4.80000000e+01,  6.26189421e-08)
( 4.90000000e+01,  9.40112403e-08)
( 5.00000000e+01,  4.19426090e-08)
( 5.10000000e+01,  5.69897662e-08)
( 5.20000000e+01,  8.71142490e-08)
( 5.30000000e+01,  3.69477068e-08)
( 5.40000000e+01,  5.17034949e-08)
( 5.50000000e+01,  2.63286785e-08)
( 5.60000000e+01,  7.06678480e-08)
( 5.70000000e+01,  2.86108225e-08)
( 5.80000000e+01,  4.14493772e-08)
( 5.90000000e+01,  1.98349607e-08)
( 6.00000000e+01,  5.75182284e-08)
( 6.10000000e+01,  2.25000683e-08)
( 6.20000000e+01,  3.34660293e-08)
( 6.30000000e+01,  1.52279567e-08)
( 6.40000000e+01,  2.03813767e-08)
( 6.50000000e+01,  3.10945063e-08)
( 6.60000000e+01,  1.34601615e-08)
( 6.70000000e+01,  1.86972777e-08)
( 6.80000000e+01,  2.89613044e-08)
( 6.90000000e+01,  1.20668752e-08)
( 7.00000000e+01,  1.71866186e-08)
( 7.10000000e+01,  8.63430984e-09)
( 7.20000000e+01,  2.36434687e-08)
( 7.30000000e+01,  9.60283872e-09)
( 7.40000000e+01,  1.39381169e-08)
( 7.50000000e+01,  6.76604493e-09)
( 7.60000000e+01,  1.93338967e-08)
( 7.70000000e+01,  7.70379859e-09)
( 7.80000000e+01,  1.13429732e-08)
( 7.90000000e+01,  5.35796188e-09)
( 8.00000000e+01,  1.58288323e-08)
( 8.10000000e+01,  6.21567083e-09)
( 8.20000000e+01,  9.25289259e-09)
( 8.30000000e+01,  4.27628408e-09)
( 8.40000000e+01,  5.69700043e-09)
( 8.50000000e+01,  8.61775036e-09)
( 8.60000000e+01,  3.84503496e-09)
( 8.70000000e+01,  5.24584787e-09)
( 8.80000000e+01,  8.04116247e-09)
( 8.90000000e+01,  3.47599942e-09)
( 9.00000000e+01,  4.84322264e-09)
( 9.10000000e+01,  7.51121035e-09)
( 9.20000000e+01,  3.15571103e-09)
( 9.30000000e+01,  4.48509930e-09)
( 9.40000000e+01,  2.30054007e-09)
( 9.50000000e+01,  6.15836516e-09)
( 9.60000000e+01,  2.55939489e-09)
( 9.70000000e+01,  3.66553766e-09)
( 9.80000000e+01,  1.85258677e-09)
( 9.90000000e+01,  5.05130355e-09)};

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue, forget plot]
coordinates {
( 1.00000000e+00,  1.97935732e-02)
( 2.00000000e+00,  4.87426655e-03)
( 3.00000000e+00,  3.21521834e-03)
( 4.00000000e+00,  3.03063736e-03)
( 5.00000000e+00,  3.46862424e-03)
( 6.00000000e+00,  2.51107240e-03)
( 7.00000000e+00,  1.55276445e-03)
( 8.00000000e+00,  2.20702322e-03)
( 9.00000000e+00,  1.60785693e-03)
( 1.00000000e+01,  1.31126186e-03)
( 1.10000000e+01,  8.20646434e-04)
( 1.20000000e+01,  7.33465820e-04)
( 1.30000000e+01,  4.14259345e-04)
( 1.40000000e+01,  2.49113483e-04)
( 1.50000000e+01,  5.50160645e-04)
( 1.60000000e+01,  3.97976388e-04)
( 1.70000000e+01,  2.98521107e-04)
( 1.80000000e+01,  4.44359518e-04)
( 1.90000000e+01,  1.75400491e-04)
( 2.00000000e+01,  5.42643966e-04)
( 2.10000000e+01,  1.15187810e-04)
( 2.20000000e+01,  5.31505536e-04)
( 2.30000000e+01,  1.54854950e-04)
( 2.40000000e+01,  4.58849048e-04)
( 2.50000000e+01,  1.03781393e-04)
( 2.60000000e+01,  2.76182104e-04)
( 2.70000000e+01,  3.80903004e-04)
( 2.80000000e+01,  2.44888156e-04)
( 2.90000000e+01,  1.09899507e-04)
( 3.00000000e+01,  5.06944824e-04)
( 3.10000000e+01,  1.03969629e-04)
( 3.20000000e+01,  4.77609719e-04)
( 3.30000000e+01,  1.01848243e-04)
( 3.40000000e+01,  2.89255559e-04)
( 3.50000000e+01,  4.21228143e-04)
( 3.60000000e+01,  2.63288478e-04)
( 3.70000000e+01,  1.49622387e-04)
( 3.80000000e+01,  2.84085504e-04)
( 3.90000000e+01,  9.58096571e-05)
( 4.00000000e+01,  2.60232282e-04)
( 4.10000000e+01,  1.45702179e-04)
( 4.20000000e+01,  2.81403767e-04)
( 4.30000000e+01,  1.43641540e-04)
( 4.40000000e+01,  4.81435698e-04)
( 4.50000000e+01,  4.71767019e-04)
( 4.60000000e+01,  1.24161701e-04)
( 4.70000000e+01,  9.33821757e-05)
( 4.80000000e+01,  2.58579280e-04)
( 4.90000000e+01,  3.65657416e-04)
( 5.00000000e+01,  2.58571444e-04)
( 5.10000000e+01,  9.33684939e-05)
( 5.20000000e+01,  2.58584216e-04)
( 5.30000000e+01,  3.65683150e-04)
( 5.40000000e+01,  1.20808592e-04)
( 5.50000000e+01,  8.89534674e-05)
( 5.60000000e+01,  2.57028466e-04)
( 5.70000000e+01,  8.89538652e-05)
( 5.80000000e+01,  2.57028974e-04)
( 5.90000000e+01,  8.89554562e-05)
( 6.00000000e+01,  2.32059005e-04)
( 6.10000000e+01,  8.89540662e-05)
( 6.20000000e+01,  2.32058684e-04)
( 6.30000000e+01,  8.89540315e-05)
( 6.40000000e+01,  2.57027617e-04)
( 6.50000000e+01,  8.89541494e-05)
( 6.60000000e+01,  2.32057892e-04)
( 6.70000000e+01,  8.89534544e-05)
( 6.80000000e+01,  2.57027052e-04)
( 6.90000000e+01,  1.20808033e-04)
( 7.00000000e+01,  2.57027138e-04)
( 7.10000000e+01,  8.89540070e-05)
( 7.20000000e+01,  2.57028154e-04)
( 7.30000000e+01,  8.89571894e-05)
( 7.40000000e+01,  2.32056661e-04)
( 7.50000000e+01,  8.89544095e-05)
( 7.60000000e+01,  2.32056019e-04)
( 7.70000000e+01,  8.89543403e-05)
( 7.80000000e+01,  2.57025440e-04)
( 7.90000000e+01,  8.89545765e-05)};

\nextgroupplot[width=0.32\textwidth, ymin=0.0001, xlabel={Iteration ($k$)}, ymax=0.1, xmax=80, mark repeat={10}, xmin=0, ymode=log, ylabel={$\norm{\Rbm(\zbm_k)}$}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black, forget plot]
coordinates {
( 1.00000000e+00,  3.66585183e-02)
( 2.00000000e+00,  8.55144415e-03)
( 3.00000000e+00,  4.40474972e-03)
( 4.00000000e+00,  2.90423450e-03)
( 5.00000000e+00,  2.14157540e-03)
( 6.00000000e+00,  1.73490401e-03)
( 7.00000000e+00,  1.52102115e-03)
( 8.00000000e+00,  1.33074507e-03)
( 9.00000000e+00,  1.15842029e-03)
( 1.00000000e+01,  9.75358366e-04)
( 1.10000000e+01,  8.64126855e-04)
( 1.20000000e+01,  7.83359411e-04)
( 1.30000000e+01,  6.71432161e-04)
( 1.40000000e+01,  5.99506588e-04)
( 1.50000000e+01,  5.48817534e-04)
( 1.60000000e+01,  4.83120358e-04)
( 1.70000000e+01,  4.45344932e-04)
( 1.80000000e+01,  4.21293042e-04)
( 1.90000000e+01,  4.05182475e-04)
( 2.00000000e+01,  3.85822106e-04)
( 2.10000000e+01,  3.75616883e-04)
( 2.20000000e+01,  3.69848032e-04)
( 2.30000000e+01,  3.64453583e-04)
( 2.40000000e+01,  3.62490145e-04)
( 2.50000000e+01,  3.61532692e-04)
( 2.60000000e+01,  3.61036800e-04)
( 2.70000000e+01,  3.60898384e-04)
( 2.80000000e+01,  3.60648967e-04)
( 2.90000000e+01,  3.60763155e-04)
( 3.00000000e+01,  3.60586699e-04)
( 3.10000000e+01,  3.60615149e-04)
( 3.20000000e+01,  3.60544368e-04)
( 3.30000000e+01,  3.60565892e-04)
( 3.40000000e+01,  3.60514714e-04)
( 3.50000000e+01,  3.60549914e-04)
( 3.60000000e+01,  3.60519824e-04)
( 3.70000000e+01,  3.60539687e-04)
( 3.80000000e+01,  3.60491159e-04)
( 3.90000000e+01,  3.60517585e-04)
( 4.00000000e+01,  3.60489037e-04)
( 4.10000000e+01,  3.60507434e-04)
( 4.20000000e+01,  3.60490560e-04)
( 4.30000000e+01,  3.60511331e-04)
( 4.40000000e+01,  3.60486659e-04)
( 4.50000000e+01,  3.60501427e-04)
( 4.60000000e+01,  3.60487577e-04)
( 4.70000000e+01,  3.60502167e-04)
( 4.80000000e+01,  3.60481650e-04)
( 4.90000000e+01,  3.60493967e-04)
( 5.00000000e+01,  3.60483192e-04)
( 5.10000000e+01,  3.60490239e-04)
( 5.20000000e+01,  3.60478382e-04)
( 5.30000000e+01,  3.60487605e-04)
( 5.40000000e+01,  3.60481794e-04)
( 5.50000000e+01,  3.60487116e-04)
( 5.60000000e+01,  3.60480667e-04)
( 5.70000000e+01,  3.60488259e-04)
( 5.80000000e+01,  3.60483588e-04)
( 5.90000000e+01,  3.60488114e-04)
( 6.00000000e+01,  3.60483323e-04)
( 6.10000000e+01,  3.60489697e-04)
( 6.20000000e+01,  3.60486004e-04)
( 6.30000000e+01,  3.60489793e-04)
( 6.40000000e+01,  3.60487933e-04)
( 6.50000000e+01,  3.60492420e-04)
( 6.60000000e+01,  3.60489231e-04)
( 6.70000000e+01,  3.60492037e-04)
( 6.80000000e+01,  3.60488647e-04)
( 6.90000000e+01,  3.60492014e-04)
( 7.00000000e+01,  3.60490361e-04)
( 7.10000000e+01,  3.60492342e-04)
( 7.20000000e+01,  3.60490775e-04)
( 7.30000000e+01,  3.60493527e-04)
( 7.40000000e+01,  3.60492150e-04)
( 7.50000000e+01,  3.60493781e-04)
( 7.60000000e+01,  3.60492498e-04)
( 7.70000000e+01,  3.60494763e-04)
( 7.80000000e+01,  3.60493628e-04)
( 7.90000000e+01,  3.60494966e-04)
( 8.00000000e+01,  3.60493900e-04)
( 8.10000000e+01,  3.60495761e-04)
( 8.20000000e+01,  3.60494819e-04)
( 8.30000000e+01,  3.60495916e-04)
( 8.40000000e+01,  3.60495469e-04)
( 8.50000000e+01,  3.60496782e-04)
( 8.60000000e+01,  3.60495942e-04)
( 8.70000000e+01,  3.60496758e-04)
( 8.80000000e+01,  3.60495881e-04)
( 8.90000000e+01,  3.60496837e-04)
( 9.00000000e+01,  3.60496411e-04)
( 9.10000000e+01,  3.60497543e-04)
( 9.20000000e+01,  3.60496787e-04)
( 9.30000000e+01,  3.60497482e-04)
( 9.40000000e+01,  3.60497081e-04)
( 9.50000000e+01,  3.60497955e-04)
( 9.60000000e+01,  3.60497329e-04)
( 9.70000000e+01,  3.60497893e-04)
( 9.80000000e+01,  3.60497561e-04)
( 9.90000000e+01,  3.60498268e-04)};

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue, forget plot]
coordinates {
( 1.00000000e+00,  3.73918382e-02)
( 2.00000000e+00,  1.03651684e-02)
( 3.00000000e+00,  6.65219422e-03)
( 4.00000000e+00,  5.04568122e-03)
( 5.00000000e+00,  4.43887934e-03)
( 6.00000000e+00,  3.89771867e-03)
( 7.00000000e+00,  3.54646227e-03)
( 8.00000000e+00,  2.89386852e-03)
( 9.00000000e+00,  2.53390660e-03)
( 1.00000000e+01,  1.78740884e-03)
( 1.10000000e+01,  1.53086800e-03)
( 1.20000000e+01,  1.20951707e-03)
( 1.30000000e+01,  1.03988285e-03)
( 1.40000000e+01,  1.01420476e-03)
( 1.50000000e+01,  1.01784391e-03)
( 1.60000000e+01,  9.98087915e-04)
( 1.70000000e+01,  9.82330218e-04)
( 1.80000000e+01,  1.05336419e-03)
( 1.90000000e+01,  1.02427913e-03)
( 2.00000000e+01,  9.84869273e-04)
( 2.10000000e+01,  9.53069250e-04)
( 2.20000000e+01,  9.49742563e-04)
( 2.30000000e+01,  9.43792670e-04)
( 2.40000000e+01,  9.34551820e-04)
( 2.50000000e+01,  9.28112197e-04)
( 2.60000000e+01,  9.34232427e-04)
( 2.70000000e+01,  9.31787615e-04)
( 2.80000000e+01,  9.24743818e-04)
( 2.90000000e+01,  9.29764369e-04)
( 3.00000000e+01,  9.28514803e-04)
( 3.10000000e+01,  9.22682546e-04)
( 3.20000000e+01,  9.22433475e-04)
( 3.30000000e+01,  9.19820625e-04)
( 3.40000000e+01,  9.20364155e-04)
( 3.50000000e+01,  9.20104987e-04)
( 3.60000000e+01,  9.15101966e-04)
( 3.70000000e+01,  9.15298625e-04)
( 3.80000000e+01,  9.14902353e-04)
( 3.90000000e+01,  9.15116278e-04)
( 4.00000000e+01,  9.15021955e-04)
( 4.10000000e+01,  9.15577585e-04)
( 4.20000000e+01,  9.14852171e-04)
( 4.30000000e+01,  9.15407684e-04)
( 4.40000000e+01,  9.15095386e-04)
( 4.50000000e+01,  9.14349366e-04)
( 4.60000000e+01,  9.14276992e-04)
( 4.70000000e+01,  9.14236579e-04)
( 4.80000000e+01,  9.14239879e-04)
( 4.90000000e+01,  9.14237420e-04)
( 5.00000000e+01,  9.14199383e-04)
( 5.10000000e+01,  9.14210284e-04)
( 5.20000000e+01,  9.14219287e-04)
( 5.30000000e+01,  9.14275638e-04)
( 5.40000000e+01,  9.14064178e-04)
( 5.50000000e+01,  9.14062962e-04)
( 5.60000000e+01,  9.14063114e-04)
( 5.70000000e+01,  9.14063497e-04)
( 5.80000000e+01,  9.14064212e-04)
( 5.90000000e+01,  9.14065638e-04)
( 6.00000000e+01,  9.14064792e-04)
( 6.10000000e+01,  9.14064821e-04)
( 6.20000000e+01,  9.14065007e-04)
( 6.30000000e+01,  9.14065431e-04)
( 6.40000000e+01,  9.14065335e-04)
( 6.50000000e+01,  9.14065788e-04)
( 6.60000000e+01,  9.14065562e-04)
( 6.70000000e+01,  9.14065380e-04)
( 6.80000000e+01,  9.14065696e-04)
( 6.90000000e+01,  9.14066465e-04)
( 7.00000000e+01,  9.14066405e-04)
( 7.10000000e+01,  9.14067364e-04)
( 7.20000000e+01,  9.14068601e-04)
( 7.30000000e+01,  9.14071646e-04)
( 7.40000000e+01,  9.14069656e-04)
( 7.50000000e+01,  9.14070013e-04)
( 7.60000000e+01,  9.14070085e-04)
( 7.70000000e+01,  9.14071232e-04)
( 7.80000000e+01,  9.14070847e-04)
( 7.90000000e+01,  9.14071947e-04)};

\end{groupplot}\end{tikzpicture}

==> py/burg1d_sptm_c1s1_nel8x4_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.5cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.32\textwidth, ymin=1e-06, ymax=1, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  3.83439251e-03)
( 1.00000000e+00,  6.67661962e-03)
( 2.00000000e+00,  6.89214671e-03)
( 3.00000000e+00,  5.00896998e-03)
( 4.00000000e+00,  2.13455220e-03)
( 5.00000000e+00,  9.74947863e-04)
( 6.00000000e+00,  5.34326624e-04)
( 7.00000000e+00,  4.71003758e-04)
( 8.00000000e+00,  4.72261904e-04)
( 9.00000000e+00,  5.17072190e-04)
( 1.00000000e+01,  6.09014202e-04)
( 1.10000000e+01,  8.19274611e-04)
( 1.20000000e+01,  7.60988489e-04)
( 1.30000000e+01,  9.00625511e-04)
( 1.40000000e+01,  3.96229743e-04)
( 1.50000000e+01,  2.33507079e-04)
( 1.60000000e+01,  2.79683823e-04)
( 1.70000000e+01,  3.70306906e-04)
( 1.80000000e+01,  5.16497483e-04)
( 1.90000000e+01,  6.97935752e-04)
( 2.00000000e+01,  3.64392242e-02)
( 2.10000000e+01,  1.32701447e-02)
( 2.20000000e+01,  9.70934952e-04)
( 2.30000000e+01,  7.97586682e-04)
( 2.40000000e+01,  6.05001572e-02)
( 2.50000000e+01,  5.68013675e-03)
( 2.60000000e+01,  4.74963847e-03)
( 2.70000000e+01,  5.76840777e-03)
( 2.80000000e+01,  3.92776227e-04)
( 2.90000000e+01,  5.06277010e-05)
( 3.00000000e+01,  5.18051207e-05)
( 3.10000000e+01,  5.93487446e-05)
( 3.20000000e+01,  7.50802895e-05)
( 3.30000000e+01,  3.25762326e-04)
( 3.40000000e+01,  4.17421162e-04)
( 3.50000000e+01,  3.97809910e-02)
( 3.60000000e+01,  3.40447951e-03)
( 3.70000000e+01,  3.37177939e-03)
( 3.80000000e+01,  5.00588481e-04)
( 3.90000000e+01,  1.00990956e-04)
( 4.00000000e+01,  5.19935622e-05)
( 4.10000000e+01,  3.19905606e-05)
( 4.20000000e+01,  2.40821381e-05)
( 4.30000000e+01,  1.96862246e-05)
( 4.40000000e+01,  1.66703693e-05)
( 4.50000000e+01,  1.44056124e-05)
( 4.60000000e+01,  1.26264955e-05)
( 4.70000000e+01,  1.12018045e-05)
( 4.80000000e+01,  1.00485981e-05)
( 4.90000000e+01,  9.10930871e-06)
( 5.00000000e+01,  8.34003244e-06)
( 5.10000000e+01,  7.70664086e-06)
( 5.20000000e+01,  7.18230104e-06)
( 5.30000000e+01,  6.74600069e-06)
( 5.40000000e+01,  6.38129642e-06)
( 5.50000000e+01,  6.07529651e-06)
( 5.60000000e+01,  5.81782592e-06)
( 5.70000000e+01,  5.60077786e-06)
( 5.80000000e+01,  5.41762732e-06)
( 5.90000000e+01,  5.26307572e-06)
( 6.00000000e+01,  5.13279182e-06)
( 6.10000000e+01,  5.02321875e-06)
( 6.20000000e+01,  4.93142403e-06)
( 6.30000000e+01,  1.77645726e-05)
( 6.40000000e+01,  1.73892103e-05)
( 6.50000000e+01,  1.70556633e-05)
( 6.60000000e+01,  1.68207594e-05)
( 6.70000000e+01,  1.66665894e-05)
( 6.80000000e+01,  1.65628782e-05)
( 6.90000000e+01,  1.64760281e-05)
( 7.00000000e+01,  1.63667894e-05)
( 7.10000000e+01,  1.61922526e-05)
( 7.20000000e+01,  1.59106966e-05)
( 7.30000000e+01,  1.54887542e-05)
( 7.40000000e+01,  1.49085837e-05)
( 7.50000000e+01,  1.41720816e-05)
( 7.60000000e+01,  1.33001443e-05)
( 7.70000000e+01,  1.23272356e-05)
( 7.80000000e+01,  1.12936423e-05)
( 7.90000000e+01,  1.02384140e-05)
( 8.00000000e+01,  9.19491363e-06)
( 8.10000000e+01,  8.18922914e-06)
( 8.20000000e+01,  7.24053279e-06)
( 8.30000000e+01,  2.12251605e-05)
( 8.40000000e+01,  1.70032529e-05)
( 8.50000000e+01,  1.33179390e-05)
( 8.60000000e+01,  1.04837229e-05)
( 8.70000000e+01,  8.40884625e-06)
( 8.80000000e+01,  6.93607231e-06)
( 8.90000000e+01,  5.89982390e-06)
( 9.00000000e+01,  5.15882630e-06)
( 9.10000000e+01,  4.60928126e-06)
( 9.20000000e+01,  4.18202955e-06)
( 9.30000000e+01,  3.83322438e-06)
( 9.40000000e+01,  3.53537965e-06)
( 9.50000000e+01,  1.21858082e-05)
( 9.60000000e+01,  1.06520307e-05)
( 9.70000000e+01,  9.11749429e-06)
( 9.80000000e+01,  7.70342386e-06)
( 9.90000000e+01,  6.47471166e-06)};\label{line:burg1d_sptm_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  2.85360512e-02)
( 1.00000000e+00,  3.94220375e-02)
( 2.00000000e+00,  4.45794338e-02)
( 3.00000000e+00,  2.89228265e-02)
( 4.00000000e+00,  2.00916148e-02)
( 5.00000000e+00,  1.46109570e-02)
( 6.00000000e+00,  1.17654774e-02)
( 7.00000000e+00,  1.06203621e-02)
( 8.00000000e+00,  1.02548322e-02)
( 9.00000000e+00,  1.03576887e-02)
( 1.00000000e+01,  1.09073202e-02)
( 1.10000000e+01,  1.07386368e-02)
( 1.20000000e+01,  8.87525902e-03)
( 1.30000000e+01,  6.07860039e-03)
( 1.40000000e+01,  5.27042371e-03)
( 1.50000000e+01,  5.31522215e-03)
( 1.60000000e+01,  5.74703913e-03)
( 1.70000000e+01,  6.52282520e-03)
( 1.80000000e+01,  7.83160757e-03)
( 1.90000000e+01,  1.00538070e-02)
( 2.00000000e+01,  2.56759527e-01)
( 2.10000000e+01,  1.39673548e-02)
( 2.20000000e+01,  1.42047035e-02)
( 2.30000000e+01,  9.49719499e-03)
( 2.40000000e+01,  5.69513486e-02)
( 2.50000000e+01,  4.66915733e-02)
( 2.60000000e+01,  2.43830764e-01)
( 2.70000000e+01,  1.00532474e-02)
( 2.80000000e+01,  2.93770190e-03)
( 2.90000000e+01,  2.22743206e-03)
( 3.00000000e+01,  2.09967685e-03)
( 3.10000000e+01,  2.01736819e-03)
( 3.20000000e+01,  1.97244675e-03)
( 3.30000000e+01,  2.32015008e-03)
( 3.40000000e+01,  3.50423313e-03)
( 3.50000000e+01,  1.73180799e-02)
( 3.60000000e+01,  3.10383381e+00)
( 3.70000000e+01,  7.94311938e-03)
( 3.80000000e+01,  6.77763379e-04)
( 3.90000000e+01,  9.37516907e-04)
( 4.00000000e+01,  4.06486506e-04)
( 4.10000000e+01,  3.23507323e-04)
( 4.20000000e+01,  3.19119029e-04)
( 4.30000000e+01,  3.07511849e-04)
( 4.40000000e+01,  3.17196903e-04)
( 4.50000000e+01,  3.25247216e-04)
( 4.60000000e+01,  3.39974552e-04)
( 4.70000000e+01,  3.56317091e-04)
( 4.80000000e+01,  3.74467737e-04)
( 4.90000000e+01,  3.92477049e-04)
( 5.00000000e+01,  4.09198840e-04)
( 5.10000000e+01,  4.23394738e-04)
( 5.20000000e+01,  4.34189283e-04)
( 5.30000000e+01,  4.41008241e-04)
( 5.40000000e+01,  4.43631168e-04)
( 5.50000000e+01,  4.42151285e-04)
( 5.60000000e+01,  4.36920150e-04)
( 5.70000000e+01,  4.28470273e-04)
( 5.80000000e+01,  4.17436116e-04)
( 5.90000000e+01,  4.04482968e-04)
( 6.00000000e+01,  3.90251068e-04)
( 6.10000000e+01,  3.75317194e-04)
( 6.20000000e+01,  3.60172758e-04)
( 6.30000000e+01,  5.96171194e-04)
( 6.40000000e+01,  4.85204221e-04)
( 6.50000000e+01,  4.41823842e-04)
( 6.60000000e+01,  3.93843577e-04)
( 6.70000000e+01,  3.55224683e-04)
( 6.80000000e+01,  3.22861214e-04)
( 6.90000000e+01,  2.96269822e-04)
( 7.00000000e+01,  2.74382945e-04)
( 7.10000000e+01,  2.56218422e-04)
( 7.20000000e+01,  2.40881685e-04)
( 7.30000000e+01,  2.27626628e-04)
( 7.40000000e+01,  2.15873917e-04)
( 7.50000000e+01,  2.05206711e-04)
( 7.60000000e+01,  1.95349049e-04)
( 7.70000000e+01,  1.86135155e-04)
( 7.80000000e+01,  1.77477024e-04)
( 7.90000000e+01,  1.69335665e-04)
( 8.00000000e+01,  1.61698642e-04)
( 8.10000000e+01,  1.54564361e-04)
( 8.20000000e+01,  1.47932158e-04)
( 8.30000000e+01,  1.59066818e-04)
( 8.40000000e+01,  1.40768605e-04)
( 8.50000000e+01,  1.28677122e-04)
( 8.60000000e+01,  1.18624719e-04)
( 8.70000000e+01,  1.10575448e-04)
( 8.80000000e+01,  1.04119199e-04)
( 8.90000000e+01,  9.88957829e-05)
( 9.00000000e+01,  9.45857913e-05)
( 9.10000000e+01,  9.09278650e-05)
( 9.20000000e+01,  8.77212322e-05)
( 9.30000000e+01,  8.48201402e-05)
( 9.40000000e+01,  8.21240538e-05)
( 9.50000000e+01,  8.68325287e-05)
( 9.60000000e+01,  8.16157071e-05)
( 9.70000000e+01,  7.74675429e-05)
( 9.80000000e+01,  7.33139150e-05)
( 9.90000000e+01,  6.92293811e-05)};\label{line:burg1d_sptm_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-5, 1e-3, 1e-1}, ymax=0.1, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 1, \, q = 1$}, ymin=1e-05, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  1.25987087e-01)
( 2.00000000e+00,  1.14169631e-01)
( 3.00000000e+00,  1.03086596e-01)
( 4.00000000e+00,  9.51761376e-02)
( 5.00000000e+00,  9.11491530e-02)
( 6.00000000e+00,  8.78421653e-02)
( 7.00000000e+00,  8.54057797e-02)
( 8.00000000e+00,  8.34354555e-02)
( 9.00000000e+00,  8.16691823e-02)
( 1.00000000e+01,  7.99796930e-02)
( 1.10000000e+01,  7.82633350e-02)
( 1.20000000e+01,  7.64605163e-02)
( 1.30000000e+01,  7.56738039e-02)
( 1.40000000e+01,  7.47855328e-02)
( 1.50000000e+01,  7.35701525e-02)
( 1.60000000e+01,  7.24586630e-02)
( 1.70000000e+01,  7.12642383e-02)
( 1.80000000e+01,  6.99565198e-02)
( 1.90000000e+01,  6.84611950e-02)
( 2.00000000e+01,  6.67374760e-02)
( 2.10000000e+01,  7.81400960e-02)
( 2.20000000e+01,  5.29729121e-02)
( 2.30000000e+01,  5.09526255e-02)
( 2.40000000e+01,  4.85771080e-02)
( 2.50000000e+01,  7.29023268e-02)
( 2.60000000e+01,  5.71243292e-02)
( 2.70000000e+01,  4.48089032e-02)
( 2.80000000e+01,  3.17726120e-02)
( 2.90000000e+01,  3.02734790e-02)
( 3.00000000e+01,  2.95744698e-02)
( 3.10000000e+01,  2.89607374e-02)
( 3.20000000e+01,  2.83829837e-02)
( 3.30000000e+01,  2.78261574e-02)
( 3.40000000e+01,  2.67587269e-02)
( 3.50000000e+01,  2.61360468e-02)
( 3.60000000e+01,  4.27346135e-02)
( 3.70000000e+01,  2.31381310e-02)
( 3.80000000e+01,  1.86884335e-02)
( 3.90000000e+01,  1.77346979e-02)
( 4.00000000e+01,  1.73226852e-02)
( 4.10000000e+01,  1.70014369e-02)
( 4.20000000e+01,  1.67412401e-02)
( 4.30000000e+01,  1.65163755e-02)
( 4.40000000e+01,  1.63159819e-02)
( 4.50000000e+01,  1.61342250e-02)
( 4.60000000e+01,  1.59674740e-02)
( 4.70000000e+01,  1.58131447e-02)
( 4.80000000e+01,  1.56693006e-02)
( 4.90000000e+01,  1.55344142e-02)
( 5.00000000e+01,  1.54072579e-02)
( 5.10000000e+01,  1.52868308e-02)
( 5.20000000e+01,  1.51723122e-02)
( 5.30000000e+01,  1.50630274e-02)
( 5.40000000e+01,  1.49584193e-02)
( 5.50000000e+01,  1.48580254e-02)
( 5.60000000e+01,  1.47614576e-02)
( 5.70000000e+01,  1.46683856e-02)
( 5.80000000e+01,  1.45785228e-02)
( 5.90000000e+01,  1.44916156e-02)
( 6.00000000e+01,  1.44074353e-02)
( 6.10000000e+01,  1.43257718e-02)
( 6.20000000e+01,  1.42464296e-02)
( 6.30000000e+01,  1.41692254e-02)
( 6.40000000e+01,  1.40217082e-02)
( 6.50000000e+01,  1.38820653e-02)
( 6.60000000e+01,  1.37477176e-02)
( 6.70000000e+01,  1.36181471e-02)
( 6.80000000e+01,  1.34925462e-02)
( 6.90000000e+01,  1.33703779e-02)
( 7.00000000e+01,  1.32512878e-02)
( 7.10000000e+01,  1.31351306e-02)
( 7.20000000e+01,  1.30219598e-02)
( 7.30000000e+01,  1.29120012e-02)
( 7.40000000e+01,  1.28056046e-02)
( 7.50000000e+01,  1.27031794e-02)
( 7.60000000e+01,  1.26051235e-02)
( 7.70000000e+01,  1.25117610e-02)
( 7.80000000e+01,  1.24232991e-02)
( 7.90000000e+01,  1.23398097e-02)
( 8.00000000e+01,  1.22612347e-02)
( 8.10000000e+01,  1.21874062e-02)
( 8.20000000e+01,  1.21180753e-02)
( 8.30000000e+01,  1.20529417e-02)
( 8.40000000e+01,  1.19338243e-02)
( 8.50000000e+01,  1.18285237e-02)
( 8.60000000e+01,  1.17334463e-02)
( 8.70000000e+01,  1.16469811e-02)
( 8.80000000e+01,  1.15677860e-02)
( 8.90000000e+01,  1.14948198e-02)
( 9.00000000e+01,  1.14272682e-02)
( 9.10000000e+01,  1.13644868e-02)
( 9.20000000e+01,  1.13059553e-02)
( 9.30000000e+01,  1.12512459e-02)
( 9.40000000e+01,  1.12000011e-02)
( 9.50000000e+01,  1.11519190e-02)
( 9.60000000e+01,  1.10630529e-02)
( 9.70000000e+01,  1.09860021e-02)
( 9.80000000e+01,  1.09173836e-02)
( 9.90000000e+01,  1.08561795e-02)};\label{line:burg1d_sptm_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  1.01101944e-05)
( 3.00000000e+00,  2.73356502e-05)
( 4.00000000e+00,  4.58245294e-05)
( 5.00000000e+00,  6.13856492e-05)
( 6.00000000e+00,  8.03235180e-05)
( 7.00000000e+00,  9.99145944e-05)
( 8.00000000e+00,  1.20031691e-04)
( 9.00000000e+00,  1.41340244e-04)
( 1.00000000e+01,  1.64780760e-04)
( 1.10000000e+01,  1.91558604e-04)
( 1.20000000e+01,  2.22955547e-04)
( 1.30000000e+01,  2.38989080e-04)
( 1.40000000e+01,  2.64480127e-04)
( 1.50000000e+01,  3.12735126e-04)
( 1.60000000e+01,  3.66557859e-04)
( 1.70000000e+01,  4.36699058e-04)
( 1.80000000e+01,  5.33726745e-04)
( 1.90000000e+01,  6.81322794e-04)
( 2.00000000e+01,  9.27182328e-04)
( 2.10000000e+01,  7.74533117e-04)
( 2.20000000e+01,  3.65062147e-04)
( 2.30000000e+01,  4.28935642e-04)
( 2.40000000e+01,  5.42787164e-04)
( 2.50000000e+01,  1.42818543e-04)
( 2.60000000e+01,  3.05518318e-04)
( 2.70000000e+01,  4.35419939e-03)
( 2.80000000e+01,  1.75066015e-04)
( 2.90000000e+01,  1.81776325e-04)
( 3.00000000e+01,  1.92506548e-04)
( 3.10000000e+01,  2.05618634e-04)
( 3.20000000e+01,  2.21188969e-04)
( 3.30000000e+01,  2.39686024e-04)
( 3.40000000e+01,  2.86293866e-04)
( 3.50000000e+01,  3.19596549e-04)
( 3.60000000e+01,  4.18584043e-04)
( 3.70000000e+01,  7.90649567e-02)
( 3.80000000e+01,  1.97439732e-04)
( 3.90000000e+01,  2.11388449e-04)
( 4.00000000e+01,  2.22886019e-04)
( 4.10000000e+01,  2.32700454e-04)
( 4.20000000e+01,  2.41134875e-04)
( 4.30000000e+01,  2.48629909e-04)
( 4.40000000e+01,  2.55524211e-04)
( 4.50000000e+01,  2.62008544e-04)
( 4.60000000e+01,  2.68200588e-04)
( 4.70000000e+01,  2.74173912e-04)
( 4.80000000e+01,  2.79978205e-04)
( 4.90000000e+01,  2.85648852e-04)
( 5.00000000e+01,  2.91212910e-04)
( 5.10000000e+01,  2.96692329e-04)
( 5.20000000e+01,  3.02105840e-04)
( 5.30000000e+01,  3.07469996e-04)
( 5.40000000e+01,  3.12799730e-04)
( 5.50000000e+01,  3.18108652e-04)
( 5.60000000e+01,  3.23409197e-04)
( 5.70000000e+01,  3.28712730e-04)
( 5.80000000e+01,  3.34029615e-04)
( 5.90000000e+01,  3.39369308e-04)
( 6.00000000e+01,  3.44740442e-04)
( 6.10000000e+01,  3.50150934e-04)
( 6.20000000e+01,  3.55608078e-04)
( 6.30000000e+01,  3.61118647e-04)
( 6.40000000e+01,  3.72109329e-04)
( 6.50000000e+01,  3.83356568e-04)
( 6.60000000e+01,  3.94886563e-04)
( 6.70000000e+01,  4.06730222e-04)
( 6.80000000e+01,  4.18911713e-04)
( 6.90000000e+01,  4.31449852e-04)
( 7.00000000e+01,  4.44355955e-04)
( 7.10000000e+01,  4.57631818e-04)
( 7.20000000e+01,  4.71267669e-04)
( 7.30000000e+01,  4.85240685e-04)
( 7.40000000e+01,  4.99514485e-04)
( 7.50000000e+01,  5.14039934e-04)
( 7.60000000e+01,  5.28757296e-04)
( 7.70000000e+01,  5.43599462e-04)
( 7.80000000e+01,  5.58495738e-04)
( 7.90000000e+01,  5.73375578e-04)
( 8.00000000e+01,  5.88171743e-04)
( 8.10000000e+01,  6.02822605e-04)
( 8.20000000e+01,  6.17273547e-04)
( 8.30000000e+01,  6.31477626e-04)
( 8.40000000e+01,  6.57668967e-04)
( 8.50000000e+01,  6.83003695e-04)
( 8.60000000e+01,  7.07218575e-04)
( 8.70000000e+01,  7.30177317e-04)
( 8.80000000e+01,  7.51832324e-04)
( 8.90000000e+01,  7.72198666e-04)
( 9.00000000e+01,  7.91333949e-04)
( 9.10000000e+01,  8.09321515e-04)
( 9.20000000e+01,  8.26258572e-04)
( 9.30000000e+01,  8.42248598e-04)
( 9.40000000e+01,  8.57396574e-04)
( 9.50000000e+01,  8.71805734e-04)
( 9.60000000e+01,  8.97877339e-04)
( 9.70000000e+01,  9.22644636e-04)
( 9.80000000e+01,  9.46274234e-04)
( 9.90000000e+01,  9.69117735e-04)};\label{line:burg1d_sptm_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=2, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-01)
( 2.00000000e+00,  2.00000000e-01)
( 3.00000000e+00,  2.00000000e-01)
( 4.00000000e+00,  2.00000000e-01)
( 5.00000000e+00,  2.00000000e-01)
( 6.00000000e+00,  2.00000000e-01)
( 7.00000000e+00,  2.00000000e-01)
( 8.00000000e+00,  2.00000000e-01)
( 9.00000000e+00,  2.00000000e-01)
( 1.00000000e+01,  2.00000000e-01)
( 1.10000000e+01,  2.00000000e-01)
( 1.20000000e+01,  2.00000000e-01)
( 1.30000000e+01,  1.00000000e-01)
( 1.40000000e+01,  1.00000000e-01)
( 1.50000000e+01,  1.00000000e-01)
( 1.60000000e+01,  1.00000000e-01)
( 1.70000000e+01,  1.00000000e-01)
( 1.80000000e+01,  1.00000000e-01)
( 1.90000000e+01,  1.00000000e-01)
( 2.00000000e+01,  1.00000000e-01)
( 2.10000000e+01,  1.00000000e-01)
( 2.20000000e+01,  1.00000000e-01)
( 2.30000000e+01,  1.00000000e-01)
( 2.40000000e+01,  1.00000000e-01)
( 2.50000000e+01,  1.00000000e-01)
( 2.60000000e+01,  1.00000000e-01)
( 2.70000000e+01,  1.00000000e-01)
( 2.80000000e+01,  1.00000000e-01)
( 2.90000000e+01,  1.00000000e-01)
( 3.00000000e+01,  1.00000000e-01)
( 3.10000000e+01,  1.00000000e-01)
( 3.20000000e+01,  1.00000000e-01)
( 3.30000000e+01,  5.00000000e-02)
( 3.40000000e+01,  5.00000000e-02)
( 3.50000000e+01,  2.50000000e-02)
( 3.60000000e+01,  1.25000000e-02)
( 3.70000000e+01,  2.50000000e-02)
( 3.80000000e+01,  1.25000000e-02)
( 3.90000000e+01,  1.25000000e-02)
( 4.00000000e+01,  1.25000000e-02)
( 4.10000000e+01,  1.25000000e-02)
( 4.20000000e+01,  1.25000000e-02)
( 4.30000000e+01,  1.25000000e-02)
( 4.40000000e+01,  1.25000000e-02)
( 4.50000000e+01,  1.25000000e-02)
( 4.60000000e+01,  1.25000000e-02)
( 4.70000000e+01,  1.25000000e-02)
( 4.80000000e+01,  1.25000000e-02)
( 4.90000000e+01,  1.25000000e-02)
( 5.00000000e+01,  1.25000000e-02)
( 5.10000000e+01,  1.25000000e-02)
( 5.20000000e+01,  1.25000000e-02)
( 5.30000000e+01,  1.25000000e-02)
( 5.40000000e+01,  1.25000000e-02)
( 5.50000000e+01,  1.25000000e-02)
( 5.60000000e+01,  1.25000000e-02)
( 5.70000000e+01,  1.25000000e-02)
( 5.80000000e+01,  1.25000000e-02)
( 5.90000000e+01,  1.25000000e-02)
( 6.00000000e+01,  1.25000000e-02)
( 6.10000000e+01,  1.25000000e-02)
( 6.20000000e+01,  1.25000000e-02)
( 6.30000000e+01,  6.25000000e-03)
( 6.40000000e+01,  6.25000000e-03)
( 6.50000000e+01,  6.25000000e-03)
( 6.60000000e+01,  6.25000000e-03)
( 6.70000000e+01,  6.25000000e-03)
( 6.80000000e+01,  6.25000000e-03)
( 6.90000000e+01,  6.25000000e-03)
( 7.00000000e+01,  6.25000000e-03)
( 7.10000000e+01,  6.25000000e-03)
( 7.20000000e+01,  6.25000000e-03)
( 7.30000000e+01,  6.25000000e-03)
( 7.40000000e+01,  6.25000000e-03)
( 7.50000000e+01,  6.25000000e-03)
( 7.60000000e+01,  6.25000000e-03)
( 7.70000000e+01,  6.25000000e-03)
( 7.80000000e+01,  6.25000000e-03)
( 7.90000000e+01,  6.25000000e-03)
( 8.00000000e+01,  6.25000000e-03)
( 8.10000000e+01,  6.25000000e-03)
( 8.20000000e+01,  6.25000000e-03)
( 8.30000000e+01,  3.12500000e-03)
( 8.40000000e+01,  3.12500000e-03)
( 8.50000000e+01,  3.12500000e-03)
( 8.60000000e+01,  3.12500000e-03)
( 8.70000000e+01,  3.12500000e-03)
( 8.80000000e+01,  3.12500000e-03)
( 8.90000000e+01,  3.12500000e-03)
( 9.00000000e+01,  3.12500000e-03)
( 9.10000000e+01,  3.12500000e-03)
( 9.20000000e+01,  3.12500000e-03)
( 9.30000000e+01,  3.12500000e-03)
( 9.40000000e+01,  3.12500000e-03)
( 9.50000000e+01,  1.56250000e-03)
( 9.60000000e+01,  1.56250000e-03)
( 9.70000000e+01,  1.56250000e-03)
( 9.80000000e+01,  1.56250000e-03)
( 9.90000000e+01,  1.56250000e-03)};\label{line:burg1d_sptm_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  5.00000000e-01)
( 1.30000000e+01,  5.00000000e-01)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  5.00000000e-01)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  5.00000000e-01)
( 3.50000000e+01,  2.50000000e-01)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  5.00000000e-01)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:burg1d_sptm_c1s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-07, ymax=0.01, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  1.07536300e-02)
( 1.00000000e+00,  1.14012271e-03)
( 2.00000000e+00,  1.52061603e-05)
( 3.00000000e+00,  1.77427223e-07)
( 4.00000000e+00,  6.11088525e-07)
( 5.00000000e+00,  2.10625964e-06)
( 6.00000000e+00,  1.79356482e-06)
( 7.00000000e+00,  1.55586597e-06)
( 8.00000000e+00,  5.09949557e-06)
( 9.00000000e+00,  4.00357534e-06)
( 1.00000000e+01,  3.23553634e-06)
( 1.10000000e+01,  2.66583148e-06)
( 1.20000000e+01,  2.23346920e-06)
( 1.30000000e+01,  1.89855565e-06)
( 1.40000000e+01,  1.63433816e-06)
( 1.50000000e+01,  5.28497972e-06)
( 1.60000000e+01,  4.13890128e-06)
( 1.70000000e+01,  3.35338327e-06)
( 1.80000000e+01,  2.77916431e-06)
( 1.90000000e+01,  2.34677748e-06)
( 2.00000000e+01,  2.01296142e-06)
( 2.10000000e+01,  1.74972645e-06)
( 2.20000000e+01,  1.53828424e-06)
( 2.30000000e+01,  1.36564652e-06)
( 2.40000000e+01,  4.60777477e-06)
( 2.50000000e+01,  3.78827381e-06)
( 2.60000000e+01,  3.19050015e-06)
( 2.70000000e+01,  2.72975977e-06)
( 2.80000000e+01,  2.36515771e-06)
( 2.90000000e+01,  2.07051533e-06)
( 3.00000000e+01,  1.82829430e-06)
( 3.10000000e+01,  1.62630526e-06)
( 3.20000000e+01,  1.45581607e-06)
( 3.30000000e+01,  1.31041221e-06)
( 3.40000000e+01,  1.18528078e-06)
( 3.50000000e+01,  1.07674433e-06)
( 3.60000000e+01,  3.75647775e-06)
( 3.70000000e+01,  3.15613903e-06)
( 3.80000000e+01,  2.69038486e-06)
( 3.90000000e+01,  2.31666729e-06)
( 4.00000000e+01,  2.01215393e-06)
( 4.10000000e+01,  1.76105343e-06)
( 4.20000000e+01,  1.55190556e-06)
( 4.30000000e+01,  1.37616475e-06)
( 4.40000000e+01,  1.22733202e-06)
( 4.50000000e+01,  1.10038714e-06)
( 4.60000000e+01,  9.91401657e-07)
( 4.70000000e+01,  8.97267430e-07)
( 4.80000000e+01,  8.15501645e-07)
( 4.90000000e+01,  2.85520351e-06)
( 5.00000000e+01,  2.40237243e-06)
( 5.10000000e+01,  2.05355577e-06)
( 5.20000000e+01,  1.77505038e-06)
( 5.30000000e+01,  1.54921923e-06)
( 5.40000000e+01,  1.36372987e-06)
( 5.50000000e+01,  1.20962924e-06)
( 5.60000000e+01,  1.08028828e-06)
( 5.70000000e+01,  9.70719302e-07)
( 5.80000000e+01,  8.77116142e-07)
( 5.90000000e+01,  7.96536998e-07)
( 6.00000000e+01,  7.26681533e-07)
( 6.10000000e+01,  6.65731705e-07)
( 6.20000000e+01,  8.94808631e-07)
( 6.30000000e+01,  9.68016968e-07)
( 6.40000000e+01,  9.67877330e-07)
( 6.50000000e+01,  9.34951922e-07)
( 6.60000000e+01,  8.88964255e-07)
( 6.70000000e+01,  8.39324217e-07)
( 6.80000000e+01,  7.90364556e-07)
( 6.90000000e+01,  7.43941061e-07)
( 7.00000000e+01,  7.00719725e-07)
( 7.10000000e+01,  6.60810794e-07)
( 7.20000000e+01,  6.24078576e-07)
( 7.30000000e+01,  5.90290764e-07)
( 7.40000000e+01,  5.59188718e-07)
( 7.50000000e+01,  5.30519082e-07)
( 7.60000000e+01,  5.04046753e-07)
( 7.70000000e+01,  4.79559028e-07)
( 7.80000000e+01,  4.56865748e-07)
( 7.90000000e+01,  4.35797772e-07)
( 8.00000000e+01,  4.16204862e-07)
( 8.10000000e+01,  3.97953502e-07)
( 8.20000000e+01,  3.80924848e-07)
( 8.30000000e+01,  3.65012895e-07)
( 8.40000000e+01,  3.50122867e-07)
( 8.50000000e+01,  3.36169826e-07)
( 8.60000000e+01,  3.23077463e-07)
( 8.70000000e+01,  3.10777068e-07)
( 8.80000000e+01,  2.99206626e-07)
( 8.90000000e+01,  2.88310046e-07)
( 9.00000000e+01,  2.78036492e-07)
( 9.10000000e+01,  2.68339799e-07)
( 9.20000000e+01,  5.00177157e-07)
( 9.30000000e+01,  4.67821146e-07)
( 9.40000000e+01,  4.38946067e-07)
( 9.50000000e+01,  4.12905664e-07)
( 9.60000000e+01,  3.89342175e-07)
( 9.70000000e+01,  3.67951335e-07)
( 9.80000000e+01,  3.48473812e-07)
( 9.90000000e+01,  3.30687602e-07)};\label{line:burg1d_sptm_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  1.46388386e-02)
( 1.00000000e+00,  6.13112111e-03)
( 2.00000000e+00,  6.58267027e-05)
( 3.00000000e+00,  3.99650093e-05)
( 4.00000000e+00,  3.67288528e-05)
( 5.00000000e+00,  3.32149944e-05)
( 6.00000000e+00,  2.93126556e-05)
( 7.00000000e+00,  2.65128767e-05)
( 8.00000000e+00,  2.71001891e-05)
( 9.00000000e+00,  2.43962680e-05)
( 1.00000000e+01,  2.26263067e-05)
( 1.10000000e+01,  2.13445827e-05)
( 1.20000000e+01,  2.02861904e-05)
( 1.30000000e+01,  1.93344108e-05)
( 1.40000000e+01,  1.84438944e-05)
( 1.50000000e+01,  2.48358664e-05)
( 1.60000000e+01,  2.26726863e-05)
( 1.70000000e+01,  2.05679240e-05)
( 1.80000000e+01,  1.86700999e-05)
( 1.90000000e+01,  1.69830095e-05)
( 2.00000000e+01,  1.54910712e-05)
( 2.10000000e+01,  1.41717160e-05)
( 2.20000000e+01,  1.30022145e-05)
( 2.30000000e+01,  1.19621652e-05)
( 2.40000000e+01,  1.71737528e-05)
( 2.50000000e+01,  1.43303898e-05)
( 2.60000000e+01,  1.19962420e-05)
( 2.70000000e+01,  1.00907231e-05)
( 2.80000000e+01,  8.53507745e-06)
( 2.90000000e+01,  7.26983782e-06)
( 3.00000000e+01,  6.24663197e-06)
( 3.10000000e+01,  5.42432498e-06)
( 3.20000000e+01,  4.76720687e-06)
( 3.30000000e+01,  4.24413158e-06)
( 3.40000000e+01,  3.82813660e-06)
( 3.50000000e+01,  3.49627803e-06)
( 3.60000000e+01,  3.37076056e-06)
( 3.70000000e+01,  2.79162367e-06)
( 3.80000000e+01,  2.47349407e-06)
( 3.90000000e+01,  2.27960253e-06)
( 4.00000000e+01,  2.13972245e-06)
( 4.10000000e+01,  2.02170323e-06)
( 4.20000000e+01,  1.91296633e-06)
( 4.30000000e+01,  1.80962163e-06)
( 4.40000000e+01,  1.71111738e-06)
( 4.50000000e+01,  1.61790016e-06)
( 4.60000000e+01,  1.53049924e-06)
( 4.70000000e+01,  1.44923222e-06)
( 4.80000000e+01,  1.37416111e-06)
( 4.90000000e+01,  1.74803665e-06)
( 5.00000000e+01,  1.55893197e-06)
( 5.10000000e+01,  1.38611154e-06)
( 5.20000000e+01,  1.24175414e-06)
( 5.30000000e+01,  1.12134251e-06)
( 5.40000000e+01,  1.02066935e-06)
( 5.50000000e+01,  9.36092992e-07)
( 5.60000000e+01,  8.64599284e-07)
( 5.70000000e+01,  8.03751366e-07)
( 5.80000000e+01,  7.51603718e-07)
( 5.90000000e+01,  7.06611064e-07)
( 6.00000000e+01,  6.67546045e-07)
( 6.10000000e+01,  6.33430328e-07)
( 6.20000000e+01,  6.47365270e-07)
( 6.30000000e+01,  6.39415078e-07)
( 6.40000000e+01,  6.18476519e-07)
( 6.50000000e+01,  5.92628282e-07)
( 6.60000000e+01,  5.66366830e-07)
( 6.70000000e+01,  5.41805627e-07)
( 6.80000000e+01,  5.19775898e-07)
( 6.90000000e+01,  5.00477990e-07)
( 7.00000000e+01,  4.83822948e-07)
( 7.10000000e+01,  4.69601558e-07)
( 7.20000000e+01,  4.57564773e-07)
( 7.30000000e+01,  4.47460543e-07)
( 7.40000000e+01,  4.39049826e-07)
( 7.50000000e+01,  4.32112892e-07)
( 7.60000000e+01,  4.26451170e-07)
( 7.70000000e+01,  4.21887118e-07)
( 7.80000000e+01,  4.18263177e-07)
( 7.90000000e+01,  4.15440375e-07)
( 8.00000000e+01,  4.13296750e-07)
( 8.10000000e+01,  4.11725769e-07)
( 8.20000000e+01,  4.10634741e-07)
( 8.30000000e+01,  4.09943336e-07)
( 8.40000000e+01,  4.09582162e-07)
( 8.50000000e+01,  4.09491424e-07)
( 8.60000000e+01,  4.09619784e-07)
( 8.70000000e+01,  4.09923231e-07)
( 8.80000000e+01,  4.10364130e-07)
( 8.90000000e+01,  4.10910332e-07)
( 9.00000000e+01,  4.11534478e-07)
( 9.10000000e+01,  4.12213263e-07)
( 9.20000000e+01,  3.87842109e-07)
( 9.30000000e+01,  3.91600835e-07)
( 9.40000000e+01,  3.95371498e-07)
( 9.50000000e+01,  3.99007268e-07)
( 9.60000000e+01,  4.02405620e-07)
( 9.70000000e+01,  4.05495351e-07)
( 9.80000000e+01,  4.08231285e-07)
( 9.90000000e+01,  4.10586957e-07)};\label{line:burg1d_sptm_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-4, 1e-3, 1e-2}, ymax=0.01, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 2, \, q = 2$}, ymin=0.0001, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  1.51059616e-02)
( 2.00000000e+00,  1.94693774e-03)
( 3.00000000e+00,  9.94922857e-04)
( 4.00000000e+00,  9.77767693e-04)
( 5.00000000e+00,  9.48124135e-04)
( 6.00000000e+00,  9.04450043e-04)
( 7.00000000e+00,  8.71164459e-04)
( 8.00000000e+00,  8.44329117e-04)
( 9.00000000e+00,  8.03445350e-04)
( 1.00000000e+01,  7.70078573e-04)
( 1.10000000e+01,  7.41926164e-04)
( 1.20000000e+01,  7.17378387e-04)
( 1.30000000e+01,  6.95479163e-04)
( 1.40000000e+01,  6.75610365e-04)
( 1.50000000e+01,  6.57352595e-04)
( 1.60000000e+01,  6.25943964e-04)
( 1.70000000e+01,  5.97356765e-04)
( 1.80000000e+01,  5.71604981e-04)
( 1.90000000e+01,  5.48188448e-04)
( 2.00000000e+01,  5.26763140e-04)
( 2.10000000e+01,  5.07072646e-04)
( 2.20000000e+01,  4.88916025e-04)
( 2.30000000e+01,  4.72130018e-04)
( 2.40000000e+01,  4.56578508e-04)
( 2.50000000e+01,  4.30096510e-04)
( 2.60000000e+01,  4.06386641e-04)
( 2.70000000e+01,  3.85632334e-04)
( 2.80000000e+01,  3.67428781e-04)
( 2.90000000e+01,  3.51426812e-04)
( 3.00000000e+01,  3.37324634e-04)
( 3.10000000e+01,  3.24862039e-04)
( 3.20000000e+01,  3.13815200e-04)
( 3.30000000e+01,  3.03992079e-04)
( 3.40000000e+01,  2.95228341e-04)
( 3.50000000e+01,  2.87383668e-04)
( 3.60000000e+01,  2.80338444e-04)
( 3.70000000e+01,  2.68881026e-04)
( 3.80000000e+01,  2.59119508e-04)
( 3.90000000e+01,  2.50938243e-04)
( 4.00000000e+01,  2.44040604e-04)
( 4.10000000e+01,  2.38190818e-04)
( 4.20000000e+01,  2.33203538e-04)
( 4.30000000e+01,  2.28932080e-04)
( 4.40000000e+01,  2.25259100e-04)
( 4.50000000e+01,  2.22089646e-04)
( 4.60000000e+01,  2.19346060e-04)
( 4.70000000e+01,  2.16964220e-04)
( 4.80000000e+01,  2.14890746e-04)
( 4.90000000e+01,  2.13080898e-04)
( 5.00000000e+01,  2.10299856e-04)
( 5.10000000e+01,  2.08052132e-04)
( 5.20000000e+01,  2.06264930e-04)
( 5.30000000e+01,  2.04830529e-04)
( 5.40000000e+01,  2.03664394e-04)
( 5.50000000e+01,  2.02702217e-04)
( 5.60000000e+01,  2.01895248e-04)
( 5.70000000e+01,  2.01206546e-04)
( 5.80000000e+01,  2.00608105e-04)
( 5.90000000e+01,  2.00078664e-04)
( 6.00000000e+01,  1.99602070e-04)
( 6.10000000e+01,  1.99166029e-04)
( 6.20000000e+01,  1.98761179e-04)
( 6.30000000e+01,  1.98410982e-04)
( 6.40000000e+01,  1.98067462e-04)
( 6.50000000e+01,  1.97730774e-04)
( 6.60000000e+01,  1.97400577e-04)
( 6.70000000e+01,  1.97076285e-04)
( 6.80000000e+01,  1.96757246e-04)
( 6.90000000e+01,  1.96442836e-04)
( 7.00000000e+01,  1.96132499e-04)
( 7.10000000e+01,  1.95825765e-04)
( 7.20000000e+01,  1.95522240e-04)
( 7.30000000e+01,  1.95221604e-04)
( 7.40000000e+01,  1.94923601e-04)
( 7.50000000e+01,  1.94628030e-04)
( 7.60000000e+01,  1.94334730e-04)
( 7.70000000e+01,  1.94043581e-04)
( 7.80000000e+01,  1.93754492e-04)
( 7.90000000e+01,  1.93467395e-04)
( 8.00000000e+01,  1.93182243e-04)
( 8.10000000e+01,  1.92899006e-04)
( 8.20000000e+01,  1.92617664e-04)
( 8.30000000e+01,  1.92338208e-04)
( 8.40000000e+01,  1.92060638e-04)
( 8.50000000e+01,  1.91784959e-04)
( 8.60000000e+01,  1.91511179e-04)
( 8.70000000e+01,  1.91239312e-04)
( 8.80000000e+01,  1.90969373e-04)
( 8.90000000e+01,  1.90701377e-04)
( 9.00000000e+01,  1.90435341e-04)
( 9.10000000e+01,  1.90171282e-04)
( 9.20000000e+01,  1.89909217e-04)
( 9.30000000e+01,  1.89394187e-04)
( 9.40000000e+01,  1.88884581e-04)
( 9.50000000e+01,  1.88383073e-04)
( 9.60000000e+01,  1.87889697e-04)
( 9.70000000e+01,  1.87404492e-04)
( 9.80000000e+01,  1.86927484e-04)
( 9.90000000e+01,  1.86458677e-04)};\label{line:burg1d_sptm_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  1.44968887e-03)
( 2.00000000e+00,  1.45690280e-03)
( 3.00000000e+00,  1.45042707e-03)
( 4.00000000e+00,  1.43746609e-03)
( 5.00000000e+00,  1.41306948e-03)
( 6.00000000e+00,  1.36946706e-03)
( 7.00000000e+00,  1.33147336e-03)
( 8.00000000e+00,  1.29790095e-03)
( 9.00000000e+00,  1.24079023e-03)
( 1.00000000e+01,  1.19364557e-03)
( 1.10000000e+01,  1.15373855e-03)
( 1.20000000e+01,  1.11929846e-03)
( 1.30000000e+01,  1.08911431e-03)
( 1.40000000e+01,  1.06232324e-03)
( 1.50000000e+01,  1.03829017e-03)
( 1.60000000e+01,  9.96641639e-04)
( 1.70000000e+01,  9.61544691e-04)
( 1.80000000e+01,  9.31285462e-04)
( 1.90000000e+01,  9.04723733e-04)
( 2.00000000e+01,  8.81069707e-04)
( 2.10000000e+01,  8.59757560e-04)
( 2.20000000e+01,  8.40370301e-04)
( 2.30000000e+01,  8.22593082e-04)
( 2.40000000e+01,  8.06183074e-04)
( 2.50000000e+01,  7.76655756e-04)
( 2.60000000e+01,  7.50816848e-04)
( 2.70000000e+01,  7.27869485e-04)
( 2.80000000e+01,  7.07261807e-04)
( 2.90000000e+01,  6.88591801e-04)
( 3.00000000e+01,  6.71555477e-04)
( 3.10000000e+01,  6.55916189e-04)
( 3.20000000e+01,  6.41485447e-04)
( 3.30000000e+01,  6.28110320e-04)
( 3.40000000e+01,  6.15664831e-04)
( 3.50000000e+01,  6.04043880e-04)
( 3.60000000e+01,  5.93158831e-04)
( 3.70000000e+01,  5.73249473e-04)
( 3.80000000e+01,  5.55551438e-04)
( 3.90000000e+01,  5.39666050e-04)
( 4.00000000e+01,  5.25298673e-04)
( 4.10000000e+01,  5.12220862e-04)
( 4.20000000e+01,  5.00250751e-04)
( 4.30000000e+01,  4.89240952e-04)
( 4.40000000e+01,  4.79070332e-04)
( 4.50000000e+01,  4.69638176e-04)
( 4.60000000e+01,  4.60859898e-04)
( 4.70000000e+01,  4.52663838e-04)
( 4.80000000e+01,  4.44988814e-04)
( 4.90000000e+01,  4.37782224e-04)
( 5.00000000e+01,  4.24574927e-04)
( 5.10000000e+01,  4.12788170e-04)
( 5.20000000e+01,  4.02175714e-04)
( 5.30000000e+01,  3.92553015e-04)
( 5.40000000e+01,  3.83774467e-04)
( 5.50000000e+01,  3.75722923e-04)
( 5.60000000e+01,  3.68302834e-04)
( 5.70000000e+01,  3.61435354e-04)
( 5.80000000e+01,  3.55054764e-04)
( 5.90000000e+01,  3.49105784e-04)
( 6.00000000e+01,  3.43541531e-04)
( 6.10000000e+01,  3.38321953e-04)
( 6.20000000e+01,  3.33412596e-04)
( 6.30000000e+01,  3.28966691e-04)
( 6.40000000e+01,  3.24755460e-04)
( 6.50000000e+01,  3.20758127e-04)
( 6.60000000e+01,  3.16956616e-04)
( 6.70000000e+01,  3.13335049e-04)
( 6.80000000e+01,  3.09879365e-04)
( 6.90000000e+01,  3.06577044e-04)
( 7.00000000e+01,  3.03416878e-04)
( 7.10000000e+01,  3.00388791e-04)
( 7.20000000e+01,  2.97483694e-04)
( 7.30000000e+01,  2.94693359e-04)
( 7.40000000e+01,  2.92010315e-04)
( 7.50000000e+01,  2.89427757e-04)
( 7.60000000e+01,  2.86939476e-04)
( 7.70000000e+01,  2.84539789e-04)
( 7.80000000e+01,  2.82223483e-04)
( 7.90000000e+01,  2.79985767e-04)
( 8.00000000e+01,  2.77822226e-04)
( 8.10000000e+01,  2.75728789e-04)
( 8.20000000e+01,  2.73701691e-04)
( 8.30000000e+01,  2.71737442e-04)
( 8.40000000e+01,  2.69832808e-04)
( 8.50000000e+01,  2.67984783e-04)
( 8.60000000e+01,  2.66190567e-04)
( 8.70000000e+01,  2.64447554e-04)
( 8.80000000e+01,  2.62753309e-04)
( 8.90000000e+01,  2.61105557e-04)
( 9.00000000e+01,  2.59502169e-04)
( 9.10000000e+01,  2.57941152e-04)
( 9.20000000e+01,  2.56420632e-04)
( 9.30000000e+01,  2.53470354e-04)
( 9.40000000e+01,  2.50665531e-04)
( 9.50000000e+01,  2.47994332e-04)
( 9.60000000e+01,  2.45446236e-04)
( 9.70000000e+01,  2.43011839e-04)
( 9.80000000e+01,  2.40682711e-04)
( 9.90000000e+01,  2.38451272e-04)};\label{line:burg1d_sptm_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=2, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-01)
( 2.00000000e+00,  5.00000000e-02)
( 3.00000000e+00,  2.50000000e-02)
( 4.00000000e+00,  1.25000000e-02)
( 5.00000000e+00,  6.25000000e-03)
( 6.00000000e+00,  6.25000000e-03)
( 7.00000000e+00,  6.25000000e-03)
( 8.00000000e+00,  3.12500000e-03)
( 9.00000000e+00,  3.12500000e-03)
( 1.00000000e+01,  3.12500000e-03)
( 1.10000000e+01,  3.12500000e-03)
( 1.20000000e+01,  3.12500000e-03)
( 1.30000000e+01,  3.12500000e-03)
( 1.40000000e+01,  3.12500000e-03)
( 1.50000000e+01,  1.56250000e-03)
( 1.60000000e+01,  1.56250000e-03)
( 1.70000000e+01,  1.56250000e-03)
( 1.80000000e+01,  1.56250000e-03)
( 1.90000000e+01,  1.56250000e-03)
( 2.00000000e+01,  1.56250000e-03)
( 2.10000000e+01,  1.56250000e-03)
( 2.20000000e+01,  1.56250000e-03)
( 2.30000000e+01,  1.56250000e-03)
( 2.40000000e+01,  7.81250000e-04)
( 2.50000000e+01,  7.81250000e-04)
( 2.60000000e+01,  7.81250000e-04)
( 2.70000000e+01,  7.81250000e-04)
( 2.80000000e+01,  7.81250000e-04)
( 2.90000000e+01,  7.81250000e-04)
( 3.00000000e+01,  7.81250000e-04)
( 3.10000000e+01,  7.81250000e-04)
( 3.20000000e+01,  7.81250000e-04)
( 3.30000000e+01,  7.81250000e-04)
( 3.40000000e+01,  7.81250000e-04)
( 3.50000000e+01,  7.81250000e-04)
( 3.60000000e+01,  3.90625000e-04)
( 3.70000000e+01,  3.90625000e-04)
( 3.80000000e+01,  3.90625000e-04)
( 3.90000000e+01,  3.90625000e-04)
( 4.00000000e+01,  3.90625000e-04)
( 4.10000000e+01,  3.90625000e-04)
( 4.20000000e+01,  3.90625000e-04)
( 4.30000000e+01,  3.90625000e-04)
( 4.40000000e+01,  3.90625000e-04)
( 4.50000000e+01,  3.90625000e-04)
( 4.60000000e+01,  3.90625000e-04)
( 4.70000000e+01,  3.90625000e-04)
( 4.80000000e+01,  3.90625000e-04)
( 4.90000000e+01,  1.95312500e-04)
( 5.00000000e+01,  1.95312500e-04)
( 5.10000000e+01,  1.95312500e-04)
( 5.20000000e+01,  1.95312500e-04)
( 5.30000000e+01,  1.95312500e-04)
( 5.40000000e+01,  1.95312500e-04)
( 5.50000000e+01,  1.95312500e-04)
( 5.60000000e+01,  1.95312500e-04)
( 5.70000000e+01,  1.95312500e-04)
( 5.80000000e+01,  1.95312500e-04)
( 5.90000000e+01,  1.95312500e-04)
( 6.00000000e+01,  1.95312500e-04)
( 6.10000000e+01,  1.95312500e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)
( 9.90000000e+01,  1.00000000e-04)};\label{line:burg1d_sptm_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  5.00000000e-01)
( 6.30000000e+01,  5.00000000e-01)
( 6.40000000e+01,  5.00000000e-01)
( 6.50000000e+01,  5.00000000e-01)
( 6.60000000e+01,  5.00000000e-01)
( 6.70000000e+01,  5.00000000e-01)
( 6.80000000e+01,  5.00000000e-01)
( 6.90000000e+01,  5.00000000e-01)
( 7.00000000e+01,  5.00000000e-01)
( 7.10000000e+01,  5.00000000e-01)
( 7.20000000e+01,  5.00000000e-01)
( 7.30000000e+01,  5.00000000e-01)
( 7.40000000e+01,  5.00000000e-01)
( 7.50000000e+01,  5.00000000e-01)
( 7.60000000e+01,  5.00000000e-01)
( 7.70000000e+01,  5.00000000e-01)
( 7.80000000e+01,  5.00000000e-01)
( 7.90000000e+01,  5.00000000e-01)
( 8.00000000e+01,  5.00000000e-01)
( 8.10000000e+01,  5.00000000e-01)
( 8.20000000e+01,  5.00000000e-01)
( 8.30000000e+01,  5.00000000e-01)
( 8.40000000e+01,  5.00000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  5.00000000e-01)
( 8.70000000e+01,  5.00000000e-01)
( 8.80000000e+01,  5.00000000e-01)
( 8.90000000e+01,  5.00000000e-01)
( 9.00000000e+01,  5.00000000e-01)
( 9.10000000e+01,  5.00000000e-01)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:burg1d_sptm_c1s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-08, xlabel={Iteration}, ymax=0.001, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  1.85544804e-04)
( 1.00000000e+00,  1.14199144e-07)
( 2.00000000e+00,  1.84746276e-10)
( 3.00000000e+00,  3.38355719e-10)
( 4.00000000e+00,  1.12862873e-09)
( 5.00000000e+00,  3.30754052e-09)
( 6.00000000e+00,  8.19312814e-09)
( 7.00000000e+00,  1.72647969e-08)
( 8.00000000e+00,  3.32022663e-08)
( 9.00000000e+00,  7.04826422e-08)
( 1.00000000e+01,  1.99060048e-07)
( 1.10000000e+01,  6.42637328e-07)
( 1.20000000e+01,  5.79916439e-07)
( 1.30000000e+01,  5.34770261e-07)
( 1.40000000e+01,  4.96888743e-07)
( 1.50000000e+01,  4.63683030e-07)
( 1.60000000e+01,  4.34105368e-07)
( 1.70000000e+01,  4.07542153e-07)
( 1.80000000e+01,  3.83551802e-07)
( 1.90000000e+01,  3.61786968e-07)
( 2.00000000e+01,  3.41963746e-07)
( 2.10000000e+01,  3.23845487e-07)
( 2.20000000e+01,  3.07232474e-07)
( 2.30000000e+01,  2.91954615e-07)
( 2.40000000e+01,  2.77865980e-07)
( 2.50000000e+01,  2.64840596e-07)
( 2.60000000e+01,  2.52769139e-07)
( 2.70000000e+01,  2.41556289e-07)
( 2.80000000e+01,  2.31118582e-07)
( 2.90000000e+01,  2.21382663e-07)
( 3.00000000e+01,  2.12283831e-07)
( 3.10000000e+01,  2.03764831e-07)
( 3.20000000e+01,  1.95774847e-07)
( 3.30000000e+01,  1.88268641e-07)
( 3.40000000e+01,  1.81205835e-07)
( 3.50000000e+01,  1.74550293e-07)
( 3.60000000e+01,  1.68269592e-07)
( 3.70000000e+01,  1.62334577e-07)
( 3.80000000e+01,  1.56718964e-07)
( 3.90000000e+01,  1.51399009e-07)
( 4.00000000e+01,  1.46353214e-07)
( 4.10000000e+01,  1.41562078e-07)
( 4.20000000e+01,  1.37007871e-07)
( 4.30000000e+01,  1.32674446e-07)
( 4.40000000e+01,  1.28547066e-07)
( 4.50000000e+01,  1.24612261e-07)
( 4.60000000e+01,  1.20857693e-07)
( 4.70000000e+01,  1.17272043e-07)
( 4.80000000e+01,  1.13844911e-07)
( 4.90000000e+01,  1.10566721e-07)
( 5.00000000e+01,  1.07428648e-07)
( 5.10000000e+01,  1.04422542e-07)
( 5.20000000e+01,  1.01540866e-07)
( 5.30000000e+01,  9.87766405e-08)
( 5.40000000e+01,  9.61233926e-08)
( 5.50000000e+01,  9.35751103e-08)
( 5.60000000e+01,  9.11262035e-08)
( 5.70000000e+01,  8.87714660e-08)
( 5.80000000e+01,  8.65060444e-08)
( 5.90000000e+01,  8.43254075e-08)
( 6.00000000e+01,  8.22253201e-08)
( 6.10000000e+01,  8.02018194e-08)
( 6.20000000e+01,  7.82511927e-08)
( 6.30000000e+01,  7.63699583e-08)
( 6.40000000e+01,  7.45548474e-08)
( 6.50000000e+01,  7.28027884e-08)
( 6.60000000e+01,  7.11108904e-08)
( 6.70000000e+01,  6.94764324e-08)
( 6.80000000e+01,  6.78968494e-08)
( 6.90000000e+01,  6.63697216e-08)
( 7.00000000e+01,  6.48927642e-08)
( 7.10000000e+01,  6.34638178e-08)
( 7.20000000e+01,  6.20808405e-08)
( 7.30000000e+01,  6.07418993e-08)
( 7.40000000e+01,  5.94451634e-08)
( 7.50000000e+01,  5.81888970e-08)
( 7.60000000e+01,  5.69714544e-08)
( 7.70000000e+01,  5.57912717e-08)
( 7.80000000e+01,  5.46468657e-08)
( 7.90000000e+01,  5.35368246e-08)
( 8.00000000e+01,  5.24598070e-08)
( 8.10000000e+01,  5.14145358e-08)
( 8.20000000e+01,  5.03997955e-08)
( 8.30000000e+01,  4.94144276e-08)
( 8.40000000e+01,  4.84573280e-08)
( 8.50000000e+01,  4.75274443e-08)
( 8.60000000e+01,  4.66237714e-08)
( 8.70000000e+01,  4.57453506e-08)
( 8.80000000e+01,  4.48912664e-08)
( 8.90000000e+01,  4.40606429e-08)
( 9.00000000e+01,  4.32526442e-08)
( 9.10000000e+01,  4.24664706e-08)
( 9.20000000e+01,  4.17013563e-08)
( 9.30000000e+01,  4.09565695e-08)
( 9.40000000e+01,  4.02314085e-08)
( 9.50000000e+01,  3.95252018e-08)
( 9.60000000e+01,  3.88373063e-08)
( 9.70000000e+01,  3.81671044e-08)
( 9.80000000e+01,  3.75140057e-08)
( 9.90000000e+01,  3.68774419e-08)};\label{line:burg1d_sptm_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  9.08050670e-04)
( 1.00000000e+00,  1.16734923e-05)
( 2.00000000e+00,  2.19179609e-06)
( 3.00000000e+00,  2.09121092e-06)
( 4.00000000e+00,  1.94130911e-06)
( 5.00000000e+00,  1.71125678e-06)
( 6.00000000e+00,  1.40840888e-06)
( 7.00000000e+00,  1.08167112e-06)
( 8.00000000e+00,  8.36380550e-07)
( 9.00000000e+00,  8.56016757e-07)
( 1.00000000e+01,  1.43132571e-06)
( 1.10000000e+01,  3.83883049e-06)
( 1.20000000e+01,  3.54185954e-06)
( 1.30000000e+01,  3.39991014e-06)
( 1.40000000e+01,  3.27809675e-06)
( 1.50000000e+01,  3.16000217e-06)
( 1.60000000e+01,  3.04609711e-06)
( 1.70000000e+01,  2.93776057e-06)
( 1.80000000e+01,  2.83557371e-06)
( 1.90000000e+01,  2.73954375e-06)
( 2.00000000e+01,  2.64939559e-06)
( 2.10000000e+01,  2.56473999e-06)
( 2.20000000e+01,  2.48515868e-06)
( 2.30000000e+01,  2.41024291e-06)
( 2.40000000e+01,  2.33961020e-06)
( 2.50000000e+01,  2.27290958e-06)
( 2.60000000e+01,  2.20982212e-06)
( 2.70000000e+01,  2.15005991e-06)
( 2.80000000e+01,  2.09336280e-06)
( 2.90000000e+01,  2.03949663e-06)
( 3.00000000e+01,  1.98824902e-06)
( 3.10000000e+01,  1.93942874e-06)
( 3.20000000e+01,  1.89286230e-06)
( 3.30000000e+01,  1.84839188e-06)
( 3.40000000e+01,  1.80587454e-06)
( 3.50000000e+01,  1.76517911e-06)
( 3.60000000e+01,  1.72618769e-06)
( 3.70000000e+01,  1.68879009e-06)
( 3.80000000e+01,  1.65288713e-06)
( 3.90000000e+01,  1.61838750e-06)
( 4.00000000e+01,  1.58520684e-06)
( 4.10000000e+01,  1.55326772e-06)
( 4.20000000e+01,  1.52249897e-06)
( 4.30000000e+01,  1.49283452e-06)
( 4.40000000e+01,  1.46421346e-06)
( 4.50000000e+01,  1.43657951e-06)
( 4.60000000e+01,  1.40988045e-06)
( 4.70000000e+01,  1.38406732e-06)
( 4.80000000e+01,  1.35909548e-06)
( 4.90000000e+01,  1.33492262e-06)
( 5.00000000e+01,  1.31150979e-06)
( 5.10000000e+01,  1.28881988e-06)
( 5.20000000e+01,  1.26681944e-06)
( 5.30000000e+01,  1.24547603e-06)
( 5.40000000e+01,  1.22476036e-06)
( 5.50000000e+01,  1.20464348e-06)
( 5.60000000e+01,  1.18509972e-06)
( 5.70000000e+01,  1.16610437e-06)
( 5.80000000e+01,  1.14763364e-06)
( 5.90000000e+01,  1.12966599e-06)
( 6.00000000e+01,  1.11218095e-06)
( 6.10000000e+01,  1.09515872e-06)
( 6.20000000e+01,  1.07858103e-06)
( 6.30000000e+01,  1.06243048e-06)
( 6.40000000e+01,  1.04669080e-06)
( 6.50000000e+01,  1.03134590e-06)
( 6.60000000e+01,  1.01638176e-06)
( 6.70000000e+01,  1.00178389e-06)
( 6.80000000e+01,  9.87539165e-07)
( 6.90000000e+01,  9.73634683e-07)
( 7.00000000e+01,  9.60059098e-07)
( 7.10000000e+01,  9.46800540e-07)
( 7.20000000e+01,  9.33847895e-07)
( 7.30000000e+01,  9.21191466e-07)
( 7.40000000e+01,  9.08820707e-07)
( 7.50000000e+01,  8.96726831e-07)
( 7.60000000e+01,  8.84900470e-07)
( 7.70000000e+01,  8.73332857e-07)
( 7.80000000e+01,  8.62016118e-07)
( 7.90000000e+01,  8.50942400e-07)
( 8.00000000e+01,  8.40104029e-07)
( 8.10000000e+01,  8.29493382e-07)
( 8.20000000e+01,  8.19104900e-07)
( 8.30000000e+01,  8.08930571e-07)
( 8.40000000e+01,  7.98964462e-07)
( 8.50000000e+01,  7.89200511e-07)
( 8.60000000e+01,  7.79633124e-07)
( 8.70000000e+01,  7.70256176e-07)
( 8.80000000e+01,  7.61065062e-07)
( 8.90000000e+01,  7.52053709e-07)
( 9.00000000e+01,  7.43217413e-07)
( 9.10000000e+01,  7.34551752e-07)
( 9.20000000e+01,  7.26051320e-07)
( 9.30000000e+01,  7.17712507e-07)
( 9.40000000e+01,  7.09530296e-07)
( 9.50000000e+01,  7.01500949e-07)
( 9.60000000e+01,  6.93620531e-07)
( 9.70000000e+01,  6.85884506e-07)
( 9.80000000e+01,  6.78290067e-07)
( 9.90000000e+01,  6.70832779e-07)};\label{line:burg1d_sptm_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-5, 1e-4, 1e-3}, xlabel={Iteration}, ymax=0.001, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 3, \, q = 3$}, ymin=1e-05]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  3.13043970e-04)
( 2.00000000e+00,  5.35525105e-05)
( 3.00000000e+00,  5.32197327e-05)
( 4.00000000e+00,  5.25925972e-05)
( 5.00000000e+00,  5.14688338e-05)
( 6.00000000e+00,  4.96130950e-05)
( 7.00000000e+00,  4.68859879e-05)
( 8.00000000e+00,  4.34012814e-05)
( 9.00000000e+00,  3.94673198e-05)
( 1.00000000e+01,  3.51726279e-05)
( 1.10000000e+01,  3.02172568e-05)
( 1.20000000e+01,  2.48281111e-05)
( 1.30000000e+01,  2.16607466e-05)
( 1.40000000e+01,  1.97632587e-05)
( 1.50000000e+01,  1.86088149e-05)
( 1.60000000e+01,  1.78907936e-05)
( 1.70000000e+01,  1.74290046e-05)
( 1.80000000e+01,  1.71177221e-05)
( 1.90000000e+01,  1.68948493e-05)
( 2.00000000e+01,  1.67237498e-05)
( 2.10000000e+01,  1.65826792e-05)
( 2.20000000e+01,  1.64586653e-05)
( 2.30000000e+01,  1.63439504e-05)
( 2.40000000e+01,  1.62339068e-05)
( 2.50000000e+01,  1.61258032e-05)
( 2.60000000e+01,  1.60180660e-05)
( 2.70000000e+01,  1.59098337e-05)
( 2.80000000e+01,  1.58006835e-05)
( 2.90000000e+01,  1.56904642e-05)
( 3.00000000e+01,  1.55791917e-05)
( 3.10000000e+01,  1.54669831e-05)
( 3.20000000e+01,  1.53540158e-05)
( 3.30000000e+01,  1.52405010e-05)
( 3.40000000e+01,  1.51266664e-05)
( 3.50000000e+01,  1.50127460e-05)
( 3.60000000e+01,  1.48989721e-05)
( 3.70000000e+01,  1.47855714e-05)
( 3.80000000e+01,  1.46727615e-05)
( 3.90000000e+01,  1.45607494e-05)
( 4.00000000e+01,  1.44497301e-05)
( 4.10000000e+01,  1.43398859e-05)
( 4.20000000e+01,  1.42313858e-05)
( 4.30000000e+01,  1.41243862e-05)
( 4.40000000e+01,  1.40190301e-05)
( 4.50000000e+01,  1.39154476e-05)
( 4.60000000e+01,  1.38137563e-05)
( 4.70000000e+01,  1.37140616e-05)
( 4.80000000e+01,  1.36164570e-05)
( 4.90000000e+01,  1.35210244e-05)
( 5.00000000e+01,  1.34278351e-05)
( 5.10000000e+01,  1.33369496e-05)
( 5.20000000e+01,  1.32484184e-05)
( 5.30000000e+01,  1.31622829e-05)
( 5.40000000e+01,  1.30785750e-05)
( 5.50000000e+01,  1.29973185e-05)
( 5.60000000e+01,  1.29185292e-05)
( 5.70000000e+01,  1.28422153e-05)
( 5.80000000e+01,  1.27683781e-05)
( 5.90000000e+01,  1.26970126e-05)
( 6.00000000e+01,  1.26281077e-05)
( 6.10000000e+01,  1.25616466e-05)
( 6.20000000e+01,  1.24976079e-05)
( 6.30000000e+01,  1.24359651e-05)
( 6.40000000e+01,  1.23766878e-05)
( 6.50000000e+01,  1.23197419e-05)
( 6.60000000e+01,  1.22650896e-05)
( 6.70000000e+01,  1.22126905e-05)
( 6.80000000e+01,  1.21625011e-05)
( 6.90000000e+01,  1.21144759e-05)
( 7.00000000e+01,  1.20685673e-05)
( 7.10000000e+01,  1.20247262e-05)
( 7.20000000e+01,  1.19829017e-05)
( 7.30000000e+01,  1.19430422e-05)
( 7.40000000e+01,  1.19050949e-05)
( 7.50000000e+01,  1.18690065e-05)
( 7.60000000e+01,  1.18347232e-05)
( 7.70000000e+01,  1.18021909e-05)
( 7.80000000e+01,  1.17713556e-05)
( 7.90000000e+01,  1.17421632e-05)
( 8.00000000e+01,  1.17145599e-05)
( 8.10000000e+01,  1.16884923e-05)
( 8.20000000e+01,  1.16639076e-05)
( 8.30000000e+01,  1.16407535e-05)
( 8.40000000e+01,  1.16189783e-05)
( 8.50000000e+01,  1.15985313e-05)
( 8.60000000e+01,  1.15793625e-05)
( 8.70000000e+01,  1.15614229e-05)
( 8.80000000e+01,  1.15446646e-05)
( 8.90000000e+01,  1.15290406e-05)
( 9.00000000e+01,  1.15145049e-05)
( 9.10000000e+01,  1.15010127e-05)
( 9.20000000e+01,  1.14885203e-05)
( 9.30000000e+01,  1.14769853e-05)
( 9.40000000e+01,  1.14663662e-05)
( 9.50000000e+01,  1.14566227e-05)
( 9.60000000e+01,  1.14477159e-05)
( 9.70000000e+01,  1.14396078e-05)
( 9.80000000e+01,  1.14322617e-05)
( 9.90000000e+01,  1.14256420e-05)};\label{line:burg1d_sptm_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  2.02424350e-04)
( 2.00000000e+00,  2.02424427e-04)
( 3.00000000e+00,  2.02418062e-04)
( 4.00000000e+00,  2.02405528e-04)
( 5.00000000e+00,  2.02380915e-04)
( 6.00000000e+00,  2.02333235e-04)
( 7.00000000e+00,  2.02242494e-04)
( 8.00000000e+00,  2.02072702e-04)
( 9.00000000e+00,  2.01757888e-04)
( 1.00000000e+01,  2.01172319e-04)
( 1.10000000e+01,  2.00069665e-04)
( 1.20000000e+01,  1.98028650e-04)
( 1.30000000e+01,  1.96082515e-04)
( 1.40000000e+01,  1.94215330e-04)
( 1.50000000e+01,  1.92418406e-04)
( 1.60000000e+01,  1.90685525e-04)
( 1.70000000e+01,  1.89011649e-04)
( 1.80000000e+01,  1.87392474e-04)
( 1.90000000e+01,  1.85824229e-04)
( 2.00000000e+01,  1.84303570e-04)
( 2.10000000e+01,  1.82827502e-04)
( 2.20000000e+01,  1.81393329e-04)
( 2.30000000e+01,  1.79998614e-04)
( 2.40000000e+01,  1.78641140e-04)
( 2.50000000e+01,  1.77318887e-04)
( 2.60000000e+01,  1.76030005e-04)
( 2.70000000e+01,  1.74772798e-04)
( 2.80000000e+01,  1.73545704e-04)
( 2.90000000e+01,  1.72347281e-04)
( 3.00000000e+01,  1.71176195e-04)
( 3.10000000e+01,  1.70031211e-04)
( 3.20000000e+01,  1.68911179e-04)
( 3.30000000e+01,  1.67815029e-04)
( 3.40000000e+01,  1.66741762e-04)
( 3.50000000e+01,  1.65690444e-04)
( 3.60000000e+01,  1.64660202e-04)
( 3.70000000e+01,  1.63650217e-04)
( 3.80000000e+01,  1.62659717e-04)
( 3.90000000e+01,  1.61687978e-04)
( 4.00000000e+01,  1.60734318e-04)
( 4.10000000e+01,  1.59798093e-04)
( 4.20000000e+01,  1.58878694e-04)
( 4.30000000e+01,  1.57975546e-04)
( 4.40000000e+01,  1.57088104e-04)
( 4.50000000e+01,  1.56215852e-04)
( 4.60000000e+01,  1.55358299e-04)
( 4.70000000e+01,  1.54514980e-04)
( 4.80000000e+01,  1.53685452e-04)
( 4.90000000e+01,  1.52869293e-04)
( 5.00000000e+01,  1.52066102e-04)
( 5.10000000e+01,  1.51275496e-04)
( 5.20000000e+01,  1.50497109e-04)
( 5.30000000e+01,  1.49730593e-04)
( 5.40000000e+01,  1.48975613e-04)
( 5.50000000e+01,  1.48231849e-04)
( 5.60000000e+01,  1.47498998e-04)
( 5.70000000e+01,  1.46776764e-04)
( 5.80000000e+01,  1.46064869e-04)
( 5.90000000e+01,  1.45363041e-04)
( 6.00000000e+01,  1.44671024e-04)
( 6.10000000e+01,  1.43988567e-04)
( 6.20000000e+01,  1.43315433e-04)
( 6.30000000e+01,  1.42651391e-04)
( 6.40000000e+01,  1.41996222e-04)
( 6.50000000e+01,  1.41349711e-04)
( 6.60000000e+01,  1.40711653e-04)
( 6.70000000e+01,  1.40081852e-04)
( 6.80000000e+01,  1.39460117e-04)
( 6.90000000e+01,  1.38846263e-04)
( 7.00000000e+01,  1.38240113e-04)
( 7.10000000e+01,  1.37641497e-04)
( 7.20000000e+01,  1.37050247e-04)
( 7.30000000e+01,  1.36466204e-04)
( 7.40000000e+01,  1.35889214e-04)
( 7.50000000e+01,  1.35319125e-04)
( 7.60000000e+01,  1.34755794e-04)
( 7.70000000e+01,  1.34199080e-04)
( 7.80000000e+01,  1.33648847e-04)
( 7.90000000e+01,  1.33104963e-04)
( 8.00000000e+01,  1.32567300e-04)
( 8.10000000e+01,  1.32035735e-04)
( 8.20000000e+01,  1.31510146e-04)
( 8.30000000e+01,  1.30990419e-04)
( 8.40000000e+01,  1.30476439e-04)
( 8.50000000e+01,  1.29968096e-04)
( 8.60000000e+01,  1.29465285e-04)
( 8.70000000e+01,  1.28967900e-04)
( 8.80000000e+01,  1.28475841e-04)
( 8.90000000e+01,  1.27989010e-04)
( 9.00000000e+01,  1.27507312e-04)
( 9.10000000e+01,  1.27030653e-04)
( 9.20000000e+01,  1.26558945e-04)
( 9.30000000e+01,  1.26092097e-04)
( 9.40000000e+01,  1.25630026e-04)
( 9.50000000e+01,  1.25172648e-04)
( 9.60000000e+01,  1.24719881e-04)
( 9.70000000e+01,  1.24271646e-04)
( 9.80000000e+01,  1.23827867e-04)
( 9.90000000e+01,  1.23388468e-04)};\label{line:burg1d_sptm_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, xlabel={Iteration}, ymax=2, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=8e-05]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e-01)
( 2.00000000e+00,  5.00000000e-02)
( 3.00000000e+00,  2.50000000e-02)
( 4.00000000e+00,  1.25000000e-02)
( 5.00000000e+00,  6.25000000e-03)
( 6.00000000e+00,  3.12500000e-03)
( 7.00000000e+00,  1.56250000e-03)
( 8.00000000e+00,  7.81250000e-04)
( 9.00000000e+00,  3.90625000e-04)
( 1.00000000e+01,  1.95312500e-04)
( 1.10000000e+01,  1.00000000e-04)
( 1.20000000e+01,  1.00000000e-04)
( 1.30000000e+01,  1.00000000e-04)
( 1.40000000e+01,  1.00000000e-04)
( 1.50000000e+01,  1.00000000e-04)
( 1.60000000e+01,  1.00000000e-04)
( 1.70000000e+01,  1.00000000e-04)
( 1.80000000e+01,  1.00000000e-04)
( 1.90000000e+01,  1.00000000e-04)
( 2.00000000e+01,  1.00000000e-04)
( 2.10000000e+01,  1.00000000e-04)
( 2.20000000e+01,  1.00000000e-04)
( 2.30000000e+01,  1.00000000e-04)
( 2.40000000e+01,  1.00000000e-04)
( 2.50000000e+01,  1.00000000e-04)
( 2.60000000e+01,  1.00000000e-04)
( 2.70000000e+01,  1.00000000e-04)
( 2.80000000e+01,  1.00000000e-04)
( 2.90000000e+01,  1.00000000e-04)
( 3.00000000e+01,  1.00000000e-04)
( 3.10000000e+01,  1.00000000e-04)
( 3.20000000e+01,  1.00000000e-04)
( 3.30000000e+01,  1.00000000e-04)
( 3.40000000e+01,  1.00000000e-04)
( 3.50000000e+01,  1.00000000e-04)
( 3.60000000e+01,  1.00000000e-04)
( 3.70000000e+01,  1.00000000e-04)
( 3.80000000e+01,  1.00000000e-04)
( 3.90000000e+01,  1.00000000e-04)
( 4.00000000e+01,  1.00000000e-04)
( 4.10000000e+01,  1.00000000e-04)
( 4.20000000e+01,  1.00000000e-04)
( 4.30000000e+01,  1.00000000e-04)
( 4.40000000e+01,  1.00000000e-04)
( 4.50000000e+01,  1.00000000e-04)
( 4.60000000e+01,  1.00000000e-04)
( 4.70000000e+01,  1.00000000e-04)
( 4.80000000e+01,  1.00000000e-04)
( 4.90000000e+01,  1.00000000e-04)
( 5.00000000e+01,  1.00000000e-04)
( 5.10000000e+01,  1.00000000e-04)
( 5.20000000e+01,  1.00000000e-04)
( 5.30000000e+01,  1.00000000e-04)
( 5.40000000e+01,  1.00000000e-04)
( 5.50000000e+01,  1.00000000e-04)
( 5.60000000e+01,  1.00000000e-04)
( 5.70000000e+01,  1.00000000e-04)
( 5.80000000e+01,  1.00000000e-04)
( 5.90000000e+01,  1.00000000e-04)
( 6.00000000e+01,  1.00000000e-04)
( 6.10000000e+01,  1.00000000e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)
( 9.90000000e+01,  1.00000000e-04)};\label{line:burg1d_sptm_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:burg1d_sptm_c1s1:alpha}

\end{groupplot}\end{tikzpicture}

==> py/burg1d_sptm_c1s1_nel8x4_porder4x4_slice.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xlabel={$x$},
ymax=2,
xmax=1,
ylabel={$U(x, t)$},
xmin=-1,
ymin=0,
height=0.4\textwidth]
\addplot [solid, thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-9.79800000e-01,  8.16240000e-04)
(-9.59600000e-01,  3.26500000e-03)
(-9.39390000e-01,  7.34620000e-03)
(-9.19190000e-01,  1.30600000e-02)
(-8.98990000e-01,  2.04060000e-02)
(-8.78790000e-01,  2.93850000e-02)
(-8.58590000e-01,  3.99960000e-02)
(-8.38380000e-01,  5.22400000e-02)
(-8.18180000e-01,  6.61160000e-02)
(-7.97980000e-01,  8.16240000e-02)
(-7.77780000e-01,  9.87650000e-02)
(-7.57580000e-01,  1.17540000e-01)
(-7.37370000e-01,  1.37950000e-01)
(-7.17170000e-01,  1.59980000e-01)
(-6.96970000e-01,  1.83650000e-01)
(-6.76770000e-01,  2.08960000e-01)
(-6.56570000e-01,  2.35890000e-01)
(-6.36360000e-01,  2.64460000e-01)
(-6.16160000e-01,  2.94660000e-01)
(-5.95960000e-01,  3.26500000e-01)
(-5.75760000e-01,  3.59960000e-01)
(-5.55560000e-01,  3.95060000e-01)
(-5.35350000e-01,  4.31790000e-01)
(-5.15150000e-01,  4.70160000e-01)
(-4.94950000e-01,  5.10150000e-01)
(-4.74750000e-01,  5.51780000e-01)
(-4.54550000e-01,  5.95040000e-01)
(-4.34340000e-01,  6.39930000e-01)
(-4.14140000e-01,  6.86460000e-01)
(-3.93940000e-01,  7.34620000e-01)
(-3.73740000e-01,  7.84410000e-01)
(-3.53540000e-01,  8.35830000e-01)
(-3.33330000e-01,  8.88890000e-01)
(-3.13130000e-01,  9.43580000e-01)
(-2.92930000e-01,  9.99900000e-01)
(-2.72730000e-01,  1.05790000e+00)
(-2.52530000e-01,  1.11740000e+00)
(-2.32320000e-01,  1.17870000e+00)
(-2.12120000e-01,  1.24150000e+00)
(-1.91920000e-01,  1.30600000e+00)
(-1.71720000e-01,  1.37210000e+00)
(-1.51520000e-01,  1.43990000e+00)
(-1.31310000e-01,  1.50920000e+00)
(-1.11110000e-01,  1.58020000e+00)
(-9.09090000e-02,  1.65290000e+00)
(-7.07070000e-02,  1.72720000e+00)
(-5.05050000e-02,  1.80310000e+00)
(-3.03030000e-02,  1.88060000e+00)
(-1.01010000e-02,  1.95980000e+00)
( 1.01010000e-02,  0.00000000e+00)
( 3.03030000e-02,  0.00000000e+00)
( 5.05050000e-02,  0.00000000e+00)
( 7.07070000e-02,  0.00000000e+00)
( 9.09090000e-02,  0.00000000e+00)
( 1.11110000e-01,  0.00000000e+00)
( 1.31310000e-01,  0.00000000e+00)
( 1.51520000e-01,  0.00000000e+00)
( 1.71720000e-01,  0.00000000e+00)
( 1.91920000e-01,  0.00000000e+00)
( 2.12120000e-01,  0.00000000e+00)
( 2.32320000e-01,  0.00000000e+00)
( 2.52530000e-01,  0.00000000e+00)
( 2.72730000e-01,  0.00000000e+00)
( 2.92930000e-01,  0.00000000e+00)
( 3.13130000e-01,  0.00000000e+00)
( 3.33330000e-01,  0.00000000e+00)
( 3.53540000e-01,  0.00000000e+00)
( 3.73740000e-01,  0.00000000e+00)
( 3.93940000e-01,  0.00000000e+00)
( 4.14140000e-01,  0.00000000e+00)
( 4.34340000e-01,  0.00000000e+00)
( 4.54550000e-01,  0.00000000e+00)
( 4.74750000e-01,  0.00000000e+00)
( 4.94950000e-01,  0.00000000e+00)
( 5.15150000e-01,  0.00000000e+00)
( 5.35350000e-01,  0.00000000e+00)
( 5.55560000e-01,  0.00000000e+00)
( 5.75760000e-01,  0.00000000e+00)
( 5.95960000e-01,  0.00000000e+00)
( 6.16160000e-01,  0.00000000e+00)
( 6.36360000e-01,  0.00000000e+00)
( 6.56570000e-01,  0.00000000e+00)
( 6.76770000e-01,  0.00000000e+00)
( 6.96970000e-01,  0.00000000e+00)
( 7.17170000e-01,  0.00000000e+00)
( 7.37370000e-01,  0.00000000e+00)
( 7.57580000e-01,  0.00000000e+00)
( 7.77780000e-01,  0.00000000e+00)
( 7.97980000e-01,  0.00000000e+00)
( 8.18180000e-01,  0.00000000e+00)
( 8.38380000e-01,  0.00000000e+00)
( 8.58590000e-01,  0.00000000e+00)
( 8.78790000e-01,  0.00000000e+00)
( 8.98990000e-01,  0.00000000e+00)
( 9.19190000e-01,  0.00000000e+00)
( 9.39390000e-01,  0.00000000e+00)
( 9.59600000e-01,  0.00000000e+00)
( 9.79800000e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:burg1d_sptm_slice}

\addplot [solid, thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-9.79800000e-01,  8.04670000e-04)
(-9.59600000e-01,  3.14470000e-03)
(-9.39390000e-01,  6.93240000e-03)
(-9.19190000e-01,  1.20960000e-02)
(-8.98990000e-01,  1.85680000e-02)
(-8.78790000e-01,  2.62820000e-02)
(-8.58590000e-01,  3.51770000e-02)
(-8.38380000e-01,  4.51950000e-02)
(-8.18180000e-01,  5.62840000e-02)
(-7.97980000e-01,  6.83960000e-02)
(-7.77780000e-01,  8.14870000e-02)
(-7.57580000e-01,  9.55170000e-02)
(-7.37370000e-01,  1.10450000e-01)
(-7.17170000e-01,  1.26270000e-01)
(-6.96970000e-01,  1.42900000e-01)
(-6.76770000e-01,  1.60340000e-01)
(-6.56570000e-01,  1.78560000e-01)
(-6.36360000e-01,  1.97520000e-01)
(-6.16160000e-01,  2.17190000e-01)
(-5.95960000e-01,  2.37560000e-01)
(-5.75760000e-01,  2.58610000e-01)
(-5.55560000e-01,  2.80300000e-01)
(-5.35350000e-01,  3.02630000e-01)
(-5.15150000e-01,  3.25560000e-01)
(-4.94950000e-01,  3.49080000e-01)
(-4.74750000e-01,  3.73180000e-01)
(-4.54550000e-01,  3.97830000e-01)
(-4.34340000e-01,  4.23020000e-01)
(-4.14140000e-01,  4.48740000e-01)
(-3.93940000e-01,  4.74960000e-01)
(-3.73740000e-01,  5.01680000e-01)
(-3.53540000e-01,  5.28890000e-01)
(-3.33330000e-01,  5.56570000e-01)
(-3.13130000e-01,  5.84700000e-01)
(-2.92930000e-01,  6.13280000e-01)
(-2.72730000e-01,  6.42300000e-01)
(-2.52530000e-01,  6.71740000e-01)
(-2.32320000e-01,  7.01590000e-01)
(-2.12120000e-01,  7.31850000e-01)
(-1.91920000e-01,  7.62500000e-01)
(-1.71720000e-01,  7.93540000e-01)
(-1.51520000e-01,  8.24960000e-01)
(-1.31310000e-01,  8.56740000e-01)
(-1.11110000e-01,  8.88890000e-01)
(-9.09090000e-02,  9.21390000e-01)
(-7.07070000e-02,  9.54230000e-01)
(-5.05050000e-02,  9.87410000e-01)
(-3.03030000e-02,  1.02090000e+00)
(-1.01010000e-02,  1.05480000e+00)
( 1.01010000e-02,  1.08890000e+00)
( 3.03030000e-02,  1.12340000e+00)
( 5.05050000e-02,  1.15810000e+00)
( 7.07070000e-02,  1.19320000e+00)
( 9.09090000e-02,  1.22860000e+00)
( 1.11110000e-01,  1.26420000e+00)
( 1.31310000e-01,  1.30020000e+00)
( 1.51520000e-01,  1.33640000e+00)
( 1.71720000e-01,  1.37280000e+00)
( 1.91920000e-01,  1.40960000e+00)
( 2.12120000e-01, -3.29810000e-06)
( 2.32320000e-01, -1.69600000e-06)
( 2.52530000e-01, -5.98330000e-07)
( 2.72730000e-01,  1.04280000e-07)
( 2.92930000e-01,  5.01300000e-07)
( 3.13130000e-01,  6.66340000e-07)
( 3.33330000e-01,  6.60580000e-07)
( 3.53540000e-01,  5.35400000e-07)
( 3.73740000e-01,  3.34450000e-07)
( 3.93940000e-01,  9.52640000e-08)
( 4.14140000e-01, -1.49400000e-07)
( 4.34340000e-01, -3.70680000e-07)
( 4.54550000e-01, -5.42860000e-07)
( 4.74750000e-01, -6.42900000e-07)
( 4.94950000e-01, -6.50230000e-07)
( 5.15150000e-01, -5.46680000e-07)
( 5.35350000e-01, -3.16600000e-07)
( 5.55560000e-01,  5.26690000e-08)
( 5.75760000e-01,  5.70260000e-07)
( 5.95960000e-01,  1.24090000e-06)
( 6.16160000e-01,  2.06350000e-06)
( 6.36360000e-01,  3.03000000e-06)
( 6.56570000e-01,  3.67690000e-06)
( 6.76770000e-01,  3.69450000e-06)
( 6.96970000e-01,  1.91390000e-06)
( 7.17170000e-01, -2.41510000e-06)
( 7.37370000e-01,  4.54230000e-07)
( 7.57580000e-01,  4.81980000e-08)
( 7.77780000e-01, -1.07490000e-07)
( 7.97980000e-01, -1.12950000e-07)
( 8.18180000e-01, -4.58210000e-08)
( 8.38380000e-01,  3.64980000e-08)
( 8.58590000e-01,  9.49950000e-08)
( 8.78790000e-01,  1.07450000e-07)
( 8.98990000e-01,  6.71580000e-08)
( 9.19190000e-01, -1.81620000e-08)
( 9.39390000e-01, -1.27150000e-07)
( 9.59600000e-01, -2.25490000e-07)
( 9.79800000e-01, -1.96700000e-07)
( 0.00000000e+00,  0.00000000e+00)};\label{line:burg1d_sptm_slice}

\addplot [solid, thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-9.79800000e-01,  7.90590000e-04)
(-9.59600000e-01,  3.01490000e-03)
(-9.39390000e-01,  6.50670000e-03)
(-9.19190000e-01,  1.11460000e-02)
(-8.98990000e-01,  1.68260000e-02)
(-8.78790000e-01,  2.34540000e-02)
(-8.58590000e-01,  3.09450000e-02)
(-8.38380000e-01,  3.92280000e-02)
(-8.18180000e-01,  4.82390000e-02)
(-7.97980000e-01,  5.79230000e-02)
(-7.77780000e-01,  6.82320000e-02)
(-7.57580000e-01,  7.91260000e-02)
(-7.37370000e-01,  9.05690000e-02)
(-7.17170000e-01,  1.02530000e-01)
(-6.96970000e-01,  1.14990000e-01)
(-6.76770000e-01,  1.27920000e-01)
(-6.56570000e-01,  1.41250000e-01)
(-6.36360000e-01,  1.55000000e-01)
(-6.16160000e-01,  1.69140000e-01)
(-5.95960000e-01,  1.83650000e-01)
(-5.75760000e-01,  1.98520000e-01)
(-5.55560000e-01,  2.13720000e-01)
(-5.35350000e-01,  2.29250000e-01)
(-5.15150000e-01,  2.45080000e-01)
(-4.94950000e-01,  2.61200000e-01)
(-4.74750000e-01,  2.77610000e-01)
(-4.54550000e-01,  2.94290000e-01)
(-4.34340000e-01,  3.11230000e-01)
(-4.14140000e-01,  3.28420000e-01)
(-3.93940000e-01,  3.45850000e-01)
(-3.73740000e-01,  3.63510000e-01)
(-3.53540000e-01,  3.81400000e-01)
(-3.33330000e-01,  3.99510000e-01)
(-3.13130000e-01,  4.17820000e-01)
(-2.92930000e-01,  4.36340000e-01)
(-2.72730000e-01,  4.55050000e-01)
(-2.52530000e-01,  4.73950000e-01)
(-2.32320000e-01,  4.93040000e-01)
(-2.12120000e-01,  5.12300000e-01)
(-1.91920000e-01,  5.31740000e-01)
(-1.71720000e-01,  5.51340000e-01)
(-1.51520000e-01,  5.71110000e-01)
(-1.31310000e-01,  5.91040000e-01)
(-1.11110000e-01,  6.11120000e-01)
(-9.09090000e-02,  6.31350000e-01)
(-7.07070000e-02,  6.51730000e-01)
(-5.05050000e-02,  6.72250000e-01)
(-3.03030000e-02,  6.92900000e-01)
(-1.01010000e-02,  7.13690000e-01)
( 1.01010000e-02,  7.34620000e-01)
( 3.03030000e-02,  7.55670000e-01)
( 5.05050000e-02,  7.76850000e-01)
( 7.07070000e-02,  7.98150000e-01)
( 9.09090000e-02,  8.19570000e-01)
( 1.11110000e-01,  8.41110000e-01)
( 1.31310000e-01,  8.62760000e-01)
( 1.51520000e-01,  8.84520000e-01)
( 1.71720000e-01,  9.06390000e-01)
( 1.91920000e-01,  9.28370000e-01)
( 2.12120000e-01,  9.50460000e-01)
( 2.32320000e-01,  9.72640000e-01)
( 2.52530000e-01,  9.94930000e-01)
( 2.72730000e-01,  1.01730000e+00)
( 2.92930000e-01,  1.03980000e+00)
( 3.13130000e-01,  1.06240000e+00)
( 3.33330000e-01,  1.08510000e+00)
( 3.53540000e-01,  1.10780000e+00)
( 3.73740000e-01,  1.13060000e+00)
( 3.93940000e-01,  1.15360000e+00)
( 4.14140000e-01, -1.13080000e-05)
( 4.34340000e-01,  2.87780000e-06)
( 4.54550000e-01,  1.06640000e-05)
( 4.74750000e-01,  1.32940000e-05)
( 4.94950000e-01,  1.20220000e-05)
( 5.15150000e-01,  8.06750000e-06)
( 5.35350000e-01,  2.58030000e-06)
( 5.55560000e-01, -3.38690000e-06)
( 5.75760000e-01, -8.90340000e-06)
( 5.95960000e-01, -1.31790000e-05)
( 6.16160000e-01, -1.55790000e-05)
( 6.36360000e-01,  1.95620000e-06)
( 6.56570000e-01,  1.12380000e-05)
( 6.76770000e-01,  3.76220000e-05)
( 6.96970000e-01,  8.48380000e-05)
( 7.17170000e-01,  1.57520000e-04)
( 7.37370000e-01,  2.61290000e-04)
( 7.57580000e-01,  9.70210000e-05)
( 7.77780000e-01,  6.57950000e-05)
( 7.97980000e-01,  3.97200000e-05)
( 8.18180000e-01,  1.84180000e-05)
( 8.38380000e-01,  1.54960000e-06)
( 8.58590000e-01, -1.11860000e-05)
( 8.78790000e-01, -2.00500000e-05)
( 8.98990000e-01, -2.52550000e-05)
( 9.19190000e-01, -2.69720000e-05)
( 9.39390000e-01, -2.47110000e-05)
( 9.59600000e-01, -1.63570000e-05)
( 9.79800000e-01,  7.58310000e-06)
( 0.00000000e+00,  0.00000000e+00)};\label{line:burg1d_sptm_slice}

\addplot [solid, thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-9.79800000e-01,  7.75910000e-04)
(-9.59600000e-01,  2.89680000e-03)
(-9.39390000e-01,  6.14040000e-03)
(-9.19190000e-01,  1.03600000e-02)
(-8.98990000e-01,  1.54340000e-02)
(-8.78790000e-01,  2.12610000e-02)
(-8.58590000e-01,  2.77560000e-02)
(-8.38380000e-01,  3.48480000e-02)
(-8.18180000e-01,  4.24760000e-02)
(-7.97980000e-01,  5.05900000e-02)
(-7.77780000e-01,  5.91480000e-02)
(-7.57580000e-01,  6.81120000e-02)
(-7.37370000e-01,  7.74540000e-02)
(-7.17170000e-01,  8.71460000e-02)
(-6.96970000e-01,  9.71670000e-02)
(-6.76770000e-01,  1.07500000e-01)
(-6.56570000e-01,  1.18130000e-01)
(-6.36360000e-01,  1.29010000e-01)
(-6.16160000e-01,  1.40150000e-01)
(-5.95960000e-01,  1.51520000e-01)
(-5.75760000e-01,  1.63120000e-01)
(-5.55560000e-01,  1.74930000e-01)
(-5.35350000e-01,  1.86950000e-01)
(-5.15150000e-01,  1.99160000e-01)
(-4.94950000e-01,  2.11550000e-01)
(-4.74750000e-01,  2.24120000e-01)
(-4.54550000e-01,  2.36850000e-01)
(-4.34340000e-01,  2.49750000e-01)
(-4.14140000e-01,  2.62790000e-01)
(-3.93940000e-01,  2.75990000e-01)
(-3.73740000e-01,  2.89320000e-01)
(-3.53540000e-01,  3.02790000e-01)
(-3.33330000e-01,  3.16390000e-01)
(-3.13130000e-01,  3.30110000e-01)
(-2.92930000e-01,  3.43960000e-01)
(-2.72730000e-01,  3.57920000e-01)
(-2.52530000e-01,  3.72000000e-01)
(-2.32320000e-01,  3.86180000e-01)
(-2.12120000e-01,  4.00470000e-01)
(-1.91920000e-01,  4.14860000e-01)
(-1.71720000e-01,  4.29350000e-01)
(-1.51520000e-01,  4.43940000e-01)
(-1.31310000e-01,  4.58620000e-01)
(-1.11110000e-01,  4.73390000e-01)
(-9.09090000e-02,  4.88240000e-01)
(-7.07070000e-02,  5.03180000e-01)
(-5.05050000e-02,  5.18200000e-01)
(-3.03030000e-02,  5.33310000e-01)
(-1.01010000e-02,  5.48490000e-01)
( 1.01010000e-02,  5.63750000e-01)
( 3.03030000e-02,  5.79080000e-01)
( 5.05050000e-02,  5.94480000e-01)
( 7.07070000e-02,  6.09950000e-01)
( 9.09090000e-02,  6.25500000e-01)
( 1.11110000e-01,  6.41110000e-01)
( 1.31310000e-01,  6.56780000e-01)
( 1.51520000e-01,  6.72520000e-01)
( 1.71720000e-01,  6.88320000e-01)
( 1.91920000e-01,  7.04180000e-01)
( 2.12120000e-01,  7.20090000e-01)
( 2.32320000e-01,  7.36070000e-01)
( 2.52530000e-01,  7.52110000e-01)
( 2.72730000e-01,  7.68200000e-01)
( 2.92930000e-01,  7.84340000e-01)
( 3.13130000e-01,  8.00540000e-01)
( 3.33330000e-01,  8.16790000e-01)
( 3.53540000e-01,  8.33090000e-01)
( 3.73740000e-01,  8.49440000e-01)
( 3.93940000e-01,  8.65850000e-01)
( 4.14140000e-01,  8.82270000e-01)
( 4.34340000e-01,  8.98760000e-01)
( 4.54550000e-01,  9.15320000e-01)
( 4.74750000e-01,  9.31950000e-01)
( 4.94950000e-01,  9.48630000e-01)
( 5.15150000e-01,  9.65320000e-01)
( 5.35350000e-01,  9.81980000e-01)
( 5.55560000e-01,  9.98560000e-01)
( 5.75760000e-01, -7.57880000e-05)
( 5.95960000e-01,  9.97890000e-05)
( 6.16160000e-01,  1.78790000e-04)
( 6.36360000e-01,  1.75040000e-04)
( 6.56570000e-01, -1.52460000e-04)
( 6.76770000e-01, -6.47840000e-05)
( 6.96970000e-01, -2.77040000e-05)
( 7.17170000e-01, -2.74430000e-05)
( 7.37370000e-01, -8.04660000e-06)
( 7.57580000e-01,  9.76040000e-06)
( 7.77780000e-01,  2.33240000e-05)
( 7.97980000e-01,  3.09890000e-05)
( 8.18180000e-01,  3.20360000e-05)
( 8.38380000e-01,  2.66370000e-05)
( 8.58590000e-01,  1.58290000e-05)
( 8.78790000e-01,  1.26830000e-06)
( 8.98990000e-01, -1.36460000e-05)
( 9.19190000e-01, -2.54030000e-05)
( 9.39390000e-01, -2.94660000e-05)
( 9.59600000e-01, -2.04870000e-05)
( 9.79800000e-01,  7.67460000e-06)
( 0.00000000e+00,  0.00000000e+00)};\label{line:burg1d_sptm_slice}

\end{axis}
\end{tikzpicture}

==> py/euler2d0_naca0012cfg1_nref0p3_c2s1_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=1.65, xmax=1.5, ylabel={$\rho$}, xmin=-0.5, ymin=0.9, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,          nan)
(-4.93310000e-01,  1.52900000e+00)
(-4.86620000e-01,  1.52910000e+00)
(-4.79930000e-01,  1.52920000e+00)
(-4.73240000e-01,  1.52930000e+00)
(-4.66560000e-01,  1.52940000e+00)
(-4.59870000e-01,  1.52960000e+00)
(-4.53180000e-01,  1.52980000e+00)
(-4.46490000e-01,  1.53010000e+00)
(-4.39800000e-01,  1.53040000e+00)
(-4.33110000e-01,  1.53070000e+00)
(-4.26420000e-01,  1.53110000e+00)
(-4.19730000e-01,  1.53150000e+00)
(-4.13040000e-01,  1.53190000e+00)
(-4.06350000e-01,  1.53240000e+00)
(-3.99670000e-01,  1.53290000e+00)
(-3.92980000e-01,  1.53340000e+00)
(-3.86290000e-01,  1.53400000e+00)
(-3.79600000e-01,  1.53470000e+00)
(-3.72910000e-01,  1.53530000e+00)
(-3.66220000e-01,  1.53600000e+00)
(-3.59530000e-01,  1.53680000e+00)
(-3.52840000e-01,  1.53760000e+00)
(-3.46150000e-01,  1.53840000e+00)
(-3.39460000e-01,  1.53930000e+00)
(-3.32780000e-01,  1.54020000e+00)
(-3.26090000e-01,  1.54110000e+00)
(-3.19400000e-01,  1.54200000e+00)
(-3.12710000e-01,  1.54310000e+00)
(-3.06020000e-01,  1.54410000e+00)
(-2.99330000e-01,  1.54520000e+00)
(-2.92640000e-01,  1.54640000e+00)
(-2.85950000e-01,  1.54760000e+00)
(-2.79260000e-01,  1.54890000e+00)
(-2.72580000e-01,  1.55020000e+00)
(-2.65890000e-01,  1.55150000e+00)
(-2.59200000e-01,  1.55290000e+00)
(-2.52510000e-01,  1.55430000e+00)
(-2.45820000e-01,  1.55580000e+00)
(-2.39130000e-01,  1.55730000e+00)
(-2.32440000e-01,  1.55890000e+00)
(-2.25750000e-01,  1.56050000e+00)
(-2.19060000e-01,  1.56210000e+00)
(-2.12370000e-01,  1.56380000e+00)
(-2.05690000e-01,  1.56550000e+00)
(-1.99000000e-01,  1.56730000e+00)
(-1.92310000e-01,  1.56900000e+00)
(-1.85620000e-01,  1.57090000e+00)
(-1.78930000e-01,  1.57270000e+00)
(-1.72240000e-01,  1.57440000e+00)
(-1.65550000e-01,  1.57620000e+00)
(-1.58860000e-01,  1.57800000e+00)
(-1.52170000e-01,  1.57980000e+00)
(-1.45480000e-01,  1.58160000e+00)
(-1.38800000e-01,  1.58320000e+00)
(-1.32110000e-01,  1.58480000e+00)
(-1.25420000e-01,  1.58620000e+00)
(-1.18730000e-01,  1.58750000e+00)
(-1.12040000e-01,  1.58870000e+00)
(-1.05350000e-01,  1.58960000e+00)
(-9.86620000e-02,  1.59020000e+00)
(-9.19730000e-02,  1.59060000e+00)
(-8.52840000e-02,  1.59050000e+00)
(-7.85950000e-02,  1.59000000e+00)
(-7.19060000e-02,  1.58900000e+00)
(-6.52170000e-02,  1.58730000e+00)
(-5.85280000e-02,  1.58500000e+00)
(-5.18390000e-02,  1.58190000e+00)
(-4.51510000e-02,  1.57820000e+00)
(-3.84620000e-02,  1.57340000e+00)
(-3.17730000e-02,  1.56760000e+00)
(-2.50840000e-02,  1.56070000e+00)
(-1.83950000e-02,  1.55280000e+00)
(-1.17060000e-02,  1.54390000e+00)
(-5.01670000e-03,  1.53370000e+00)
( 1.67220000e-03,  1.52250000e+00)
( 8.36120000e-03,  1.51030000e+00)
( 1.50500000e-02,  1.49730000e+00)
( 2.17390000e-02,  1.48350000e+00)
( 2.84280000e-02,  1.46900000e+00)
( 3.51170000e-02,  1.45400000e+00)
( 4.18060000e-02,  1.43850000e+00)
( 4.84950000e-02,  1.42270000e+00)
( 5.51840000e-02,  1.40670000e+00)
( 6.18730000e-02,  1.39120000e+00)
( 6.85620000e-02,  1.37580000e+00)
( 7.52510000e-02,  1.36040000e+00)
( 8.19400000e-02,  1.34540000e+00)
( 8.86290000e-02,  1.33090000e+00)
( 9.53180000e-02,  1.31680000e+00)
( 1.02010000e-01,  1.30300000e+00)
( 1.08700000e-01,  1.28960000e+00)
( 1.15380000e-01,  1.27670000e+00)
( 1.22070000e-01,  1.26420000e+00)
( 1.28760000e-01,  1.25230000e+00)
( 1.35450000e-01,  1.24090000e+00)
( 1.42140000e-01,  1.23000000e+00)
( 1.48830000e-01,  1.21980000e+00)
( 1.55520000e-01,  1.21020000e+00)
( 1.62210000e-01,  1.20130000e+00)
( 1.68900000e-01,  1.19210000e+00)
( 1.75590000e-01,  1.18340000e+00)
( 1.82270000e-01,  1.17510000e+00)
( 1.88960000e-01,  1.16700000e+00)
( 1.95650000e-01,  1.15920000e+00)
( 2.02340000e-01,  1.15170000e+00)
( 2.09030000e-01,  1.14450000e+00)
( 2.15720000e-01,  1.13750000e+00)
( 2.22410000e-01,  1.13070000e+00)
( 2.29100000e-01,  1.12430000e+00)
( 2.35790000e-01,  1.11810000e+00)
( 2.42470000e-01,  1.11210000e+00)
( 2.49160000e-01,  1.10640000e+00)
( 2.55850000e-01,  1.10090000e+00)
( 2.62540000e-01,  1.09560000e+00)
( 2.69230000e-01,  1.09050000e+00)
( 2.75920000e-01,  1.08550000e+00)
( 2.82610000e-01,  1.08070000e+00)
( 2.89300000e-01,  1.07600000e+00)
( 2.95990000e-01,  1.07150000e+00)
( 3.02680000e-01,  1.06720000e+00)
( 3.09360000e-01,  1.06290000e+00)
( 3.16050000e-01,  1.05890000e+00)
( 3.22740000e-01,  1.05490000e+00)
( 3.29430000e-01,  1.05110000e+00)
( 3.36120000e-01,  1.04740000e+00)
( 3.42810000e-01,  1.04380000e+00)
( 3.49500000e-01,  1.04030000e+00)
( 3.56190000e-01,  1.03690000e+00)
( 3.62880000e-01,  1.03360000e+00)
( 3.69570000e-01,  1.03040000e+00)
( 3.76250000e-01,  1.02730000e+00)
( 3.82940000e-01,  1.02420000e+00)
( 3.89630000e-01,  1.02130000e+00)
( 3.96320000e-01,  1.01840000e+00)
( 4.03010000e-01,  1.01560000e+00)
( 4.09700000e-01,  1.01290000e+00)
( 4.16390000e-01,  1.01020000e+00)
( 4.23080000e-01,  1.00770000e+00)
( 4.29770000e-01,  1.00520000e+00)
( 4.36450000e-01,  1.00280000e+00)
( 4.43140000e-01,  1.00050000e+00)
( 4.49830000e-01,  9.98210000e-01)
( 4.56520000e-01,  9.96030000e-01)
( 4.63210000e-01,  9.93910000e-01)
( 4.69900000e-01,  9.91850000e-01)
( 4.76590000e-01,  9.89870000e-01)
( 4.83280000e-01,  9.87950000e-01)
( 4.89970000e-01,  9.86090000e-01)
( 4.96660000e-01,  9.84300000e-01)
( 5.03340000e-01,  9.82570000e-01)
( 5.10030000e-01,  9.80010000e-01)
( 5.16720000e-01,  9.78410000e-01)
( 5.23410000e-01,  9.76850000e-01)
( 5.30100000e-01,  9.75320000e-01)
( 5.36790000e-01,  9.73820000e-01)
( 5.43480000e-01,  9.72350000e-01)
( 5.50170000e-01,  9.70910000e-01)
( 5.56860000e-01,  9.69490000e-01)
( 5.63550000e-01,  9.68110000e-01)
( 5.70230000e-01,  9.66750000e-01)
( 5.76920000e-01,  9.65420000e-01)
( 5.83610000e-01,  9.64120000e-01)
( 5.90300000e-01,  9.62840000e-01)
( 5.96990000e-01,  9.61590000e-01)
( 6.03680000e-01,  9.60360000e-01)
( 6.10370000e-01,  9.59160000e-01)
( 6.17060000e-01,  9.57980000e-01)
( 6.23750000e-01,  9.56820000e-01)
( 6.30430000e-01,  9.55690000e-01)
( 6.37120000e-01,  9.54580000e-01)
( 6.43810000e-01,  9.53490000e-01)
( 6.50500000e-01,  9.52420000e-01)
( 6.57190000e-01,  9.51370000e-01)
( 6.63880000e-01,  9.50350000e-01)
( 6.70570000e-01,  9.49340000e-01)
( 6.77260000e-01,  9.48360000e-01)
( 6.83950000e-01,  9.47390000e-01)
( 6.90640000e-01,  9.46440000e-01)
( 6.97320000e-01,  9.45510000e-01)
( 7.04010000e-01,  9.44720000e-01)
( 7.10700000e-01,  9.43840000e-01)
( 7.17390000e-01,  9.42970000e-01)
( 7.24080000e-01,  9.42110000e-01)
( 7.30770000e-01,  9.41260000e-01)
( 7.37460000e-01,  9.40410000e-01)
( 7.44150000e-01,  9.39580000e-01)
( 7.50840000e-01,  9.38760000e-01)
( 7.57530000e-01,  9.37950000e-01)
( 7.64210000e-01,  9.37160000e-01)
( 7.70900000e-01,  9.36380000e-01)
( 7.77590000e-01,  9.35620000e-01)
( 7.84280000e-01,  9.34880000e-01)
( 7.90970000e-01,  9.34150000e-01)
( 7.97660000e-01,  9.33450000e-01)
( 8.04350000e-01,  9.32760000e-01)
( 8.11040000e-01,  9.32100000e-01)
( 8.17730000e-01,  1.46690000e+00)
( 8.24410000e-01,  1.46800000e+00)
( 8.31100000e-01,  1.46900000e+00)
( 8.37790000e-01,  1.47020000e+00)
( 8.44480000e-01,  1.47140000e+00)
( 8.51170000e-01,  1.47260000e+00)
( 8.57860000e-01,  1.47390000e+00)
( 8.64550000e-01,  1.47520000e+00)
( 8.71240000e-01,  1.47670000e+00)
( 8.77930000e-01,  1.47810000e+00)
( 8.84620000e-01,  1.47970000e+00)
( 8.91300000e-01,  1.48140000e+00)
( 8.97990000e-01,  1.48300000e+00)
( 9.04680000e-01,  1.48470000e+00)
( 9.11370000e-01,  1.48650000e+00)
( 9.18060000e-01,  1.48830000e+00)
( 9.24750000e-01,  1.48990000e+00)
( 9.31440000e-01,  1.49170000e+00)
( 9.38130000e-01,  1.49350000e+00)
( 9.44820000e-01,  1.49520000e+00)
( 9.51510000e-01,  1.49680000e+00)
( 9.58190000e-01,  1.49830000e+00)
( 9.64880000e-01,  1.49970000e+00)
( 9.71570000e-01,  1.50090000e+00)
( 9.78260000e-01,  1.50200000e+00)
( 9.84950000e-01,  1.50290000e+00)
( 9.91640000e-01,  1.50360000e+00)
( 9.98330000e-01,  1.50420000e+00)
( 1.00500000e+00,  1.50450000e+00)
( 1.01170000e+00,  1.50430000e+00)
( 1.01840000e+00,  1.50400000e+00)
( 1.02510000e+00,  1.50370000e+00)
( 1.03180000e+00,  1.50320000e+00)
( 1.03850000e+00,  1.50200000e+00)
( 1.04520000e+00,  1.50090000e+00)
( 1.05180000e+00,  1.49970000e+00)
( 1.05850000e+00,  1.49840000e+00)
( 1.06520000e+00,  1.49690000e+00)
( 1.07190000e+00,  1.49530000e+00)
( 1.07860000e+00,  1.49350000e+00)
( 1.08530000e+00,  1.49170000e+00)
( 1.09200000e+00,  1.48990000e+00)
( 1.09870000e+00,  1.48810000e+00)
( 1.10540000e+00,  1.48620000e+00)
( 1.11200000e+00,  1.48430000e+00)
( 1.11870000e+00,  1.48240000e+00)
( 1.12540000e+00,  1.48040000e+00)
( 1.13210000e+00,  1.47850000e+00)
( 1.13880000e+00,  1.47660000e+00)
( 1.14550000e+00,  1.47470000e+00)
( 1.15220000e+00,  1.47280000e+00)
( 1.15890000e+00,  1.47090000e+00)
( 1.16560000e+00,  1.46900000e+00)
( 1.17220000e+00,  1.46720000e+00)
( 1.17890000e+00,  1.46540000e+00)
( 1.18560000e+00,  1.46350000e+00)
( 1.19230000e+00,  1.46170000e+00)
( 1.19900000e+00,  1.45990000e+00)
( 1.20570000e+00,  1.45820000e+00)
( 1.21240000e+00,  1.45640000e+00)
( 1.21910000e+00,  1.45480000e+00)
( 1.22580000e+00,  1.45310000e+00)
( 1.23240000e+00,  1.45140000e+00)
( 1.23910000e+00,  1.44970000e+00)
( 1.24580000e+00,  1.44800000e+00)
( 1.25250000e+00,  1.44640000e+00)
( 1.25920000e+00,  1.44470000e+00)
( 1.26590000e+00,  1.44310000e+00)
( 1.27260000e+00,  1.44150000e+00)
( 1.27930000e+00,  1.43990000e+00)
( 1.28600000e+00,  1.43830000e+00)
( 1.29260000e+00,  1.43680000e+00)
( 1.29930000e+00,  1.43520000e+00)
( 1.30600000e+00,  1.43370000e+00)
( 1.31270000e+00,  1.43210000e+00)
( 1.31940000e+00,  1.43060000e+00)
( 1.32610000e+00,  1.42910000e+00)
( 1.33280000e+00,  1.42760000e+00)
( 1.33950000e+00,  1.42610000e+00)
( 1.34620000e+00,  1.42460000e+00)
( 1.35280000e+00,  1.42310000e+00)
( 1.35950000e+00,  1.42160000e+00)
( 1.36620000e+00,  1.42020000e+00)
( 1.37290000e+00,  1.41870000e+00)
( 1.37960000e+00,  1.41720000e+00)
( 1.38630000e+00,  1.41570000e+00)
( 1.39300000e+00,  1.41420000e+00)
( 1.39970000e+00,  1.41270000e+00)
( 1.40640000e+00,  1.41120000e+00)
( 1.41300000e+00,  1.40970000e+00)
( 1.41970000e+00,  1.40820000e+00)
( 1.42640000e+00,  1.40670000e+00)
( 1.43310000e+00,  1.40520000e+00)
( 1.43980000e+00,  1.40360000e+00)
( 1.44650000e+00,  1.40210000e+00)
( 1.45320000e+00,  1.40050000e+00)
( 1.45990000e+00,  1.39900000e+00)
( 1.46660000e+00,  1.39740000e+00)
( 1.47320000e+00,  1.39580000e+00)
( 1.47990000e+00,  1.39420000e+00)
( 1.48660000e+00,  1.39260000e+00)
( 1.49330000e+00,  1.39100000e+00)};

\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=1.4, xmax=1.5, ylabel={$M$}, xmin=-0.5, ymin=0.6, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,          nan)
(-4.93310000e-01,  7.47695831e-01)
(-4.86620000e-01,  7.47580266e-01)
(-4.79930000e-01,  7.47525970e-01)
(-4.73240000e-01,  7.47397553e-01)
(-4.66560000e-01,  7.47256122e-01)
(-4.59870000e-01,  7.47073454e-01)
(-4.53180000e-01,  7.46891025e-01)
(-4.46490000e-01,  7.46606406e-01)
(-4.39800000e-01,  7.46295762e-01)
(-4.33110000e-01,  7.45985487e-01)
(-4.26420000e-01,  7.45647453e-01)
(-4.19730000e-01,  7.45283568e-01)
(-4.13040000e-01,  7.44846113e-01)
(-4.06350000e-01,  7.44381187e-01)
(-3.99670000e-01,  7.43890719e-01)
(-3.92980000e-01,  7.43400996e-01)
(-3.86290000e-01,  7.42797122e-01)
(-3.79600000e-01,  7.42166332e-01)
(-3.72910000e-01,  7.41538449e-01)
(-3.66220000e-01,  7.40810153e-01)
(-3.59530000e-01,  7.40129104e-01)
(-3.52840000e-01,  7.39349895e-01)
(-3.46150000e-01,  7.38572323e-01)
(-3.39460000e-01,  7.37682437e-01)
(-3.32780000e-01,  7.36781679e-01)
(-3.26090000e-01,  7.35883041e-01)
(-3.19400000e-01,  7.34986898e-01)
(-3.12710000e-01,  7.33939650e-01)
(-3.06020000e-01,  7.32922672e-01)
(-2.99330000e-01,  7.31856233e-01)
(-2.92640000e-01,  7.30692377e-01)
(-2.85950000e-01,  7.29641447e-01)
(-2.79260000e-01,  7.28360371e-01)
(-2.72580000e-01,  7.27071226e-01)
(-2.65890000e-01,  7.25714485e-01)
(-2.59200000e-01,  7.24383563e-01)
(-2.52510000e-01,  7.22986146e-01)
(-2.45820000e-01,  7.21483924e-01)
(-2.39130000e-01,  7.19976419e-01)
(-2.32440000e-01,  7.18450183e-01)
(-2.25750000e-01,  7.16907595e-01)
(-2.19060000e-01,  7.15302396e-01)
(-2.12370000e-01,  7.13609513e-01)
(-2.05690000e-01,  7.11903187e-01)
(-1.99000000e-01,  7.10182782e-01)
(-1.92310000e-01,  7.08488792e-01)
(-1.85620000e-01,  7.06686189e-01)
(-1.78930000e-01,  7.04841609e-01)
(-1.72240000e-01,  7.03129951e-01)
(-1.65550000e-01,  7.01347161e-01)
(-1.58860000e-01,  6.99559931e-01)
(-1.52170000e-01,  6.97747720e-01)
(-1.45480000e-01,  6.96029704e-01)
(-1.38800000e-01,  6.94399893e-01)
(-1.32110000e-01,  6.92834629e-01)
(-1.25420000e-01,  6.91444502e-01)
(-1.18730000e-01,  6.90150137e-01)
(-1.12040000e-01,  6.88997417e-01)
(-1.05350000e-01,  6.88091946e-01)
(-9.86620000e-02,  6.87441618e-01)
(-9.19730000e-02,  6.87070930e-01)
(-8.52840000e-02,  6.87179893e-01)
(-7.85950000e-02,  6.87668937e-01)
(-7.19060000e-02,  6.88657482e-01)
(-6.52170000e-02,  6.90368451e-01)
(-5.85280000e-02,  6.92721069e-01)
(-5.18390000e-02,  6.95837128e-01)
(-4.51510000e-02,  6.99812847e-01)
(-3.84620000e-02,  7.04418084e-01)
(-3.17730000e-02,  7.10076487e-01)
(-2.50840000e-02,  7.16858652e-01)
(-1.83950000e-02,  7.24626605e-01)
(-1.17060000e-02,  7.33357950e-01)
(-5.01670000e-03,  7.43306770e-01)
( 1.67220000e-03,  7.54317172e-01)
( 8.36120000e-03,  7.66089109e-01)
( 1.50500000e-02,  7.78667002e-01)
( 2.17390000e-02,  7.91917053e-01)
( 2.84280000e-02,  8.05750761e-01)
( 3.51170000e-02,  8.20037449e-01)
( 4.18060000e-02,  8.34784755e-01)
( 4.84950000e-02,  8.49764774e-01)
( 5.51840000e-02,  8.64784854e-01)
( 6.18730000e-02,  8.79602443e-01)
( 6.85620000e-02,  8.94110767e-01)
( 7.52510000e-02,  9.08686517e-01)
( 8.19400000e-02,  9.22815909e-01)
( 8.86290000e-02,  9.36532746e-01)
( 9.53180000e-02,  9.49922348e-01)
( 1.02010000e-01,  9.62856614e-01)
( 1.08700000e-01,  9.75477182e-01)
( 1.15380000e-01,  9.87751414e-01)
( 1.22070000e-01,  9.99576636e-01)
( 1.28760000e-01,  1.01089877e+00)
( 1.35450000e-01,  1.02173595e+00)
( 1.42140000e-01,  1.03216096e+00)
( 1.48830000e-01,  1.04187550e+00)
( 1.55520000e-01,  1.05111126e+00)
( 1.62210000e-01,  1.05966524e+00)
( 1.68900000e-01,  1.06856095e+00)
( 1.75590000e-01,  1.07695413e+00)
( 1.82270000e-01,  1.08492005e+00)
( 1.88960000e-01,  1.09281988e+00)
( 1.95650000e-01,  1.10034125e+00)
( 2.02340000e-01,  1.10770402e+00)
( 2.09030000e-01,  1.11477214e+00)
( 2.15720000e-01,  1.12171809e+00)
( 2.22410000e-01,  1.12840612e+00)
( 2.29100000e-01,  1.13468404e+00)
( 2.35790000e-01,  1.14076899e+00)
( 2.42470000e-01,  1.14671064e+00)
( 2.49160000e-01,  1.15239462e+00)
( 2.55850000e-01,  1.15781325e+00)
( 2.62540000e-01,  1.16315328e+00)
( 2.69230000e-01,  1.16824047e+00)
( 2.75920000e-01,  1.17320651e+00)
( 2.82610000e-01,  1.17800287e+00)
( 2.89300000e-01,  1.18269806e+00)
( 2.95990000e-01,  1.18727833e+00)
( 3.02680000e-01,  1.19159957e+00)
( 3.09360000e-01,  1.19587924e+00)
( 3.16050000e-01,  1.20005147e+00)
( 3.22740000e-01,  1.20403329e+00)
( 3.29430000e-01,  1.20783530e+00)
( 3.36120000e-01,  1.21167580e+00)
( 3.42810000e-01,  1.21537316e+00)
( 3.49500000e-01,  1.21899647e+00)
( 3.56190000e-01,  1.22235968e+00)
( 3.62880000e-01,  1.22571163e+00)
( 3.69570000e-01,  1.22901665e+00)
( 3.76250000e-01,  1.23230630e+00)
( 3.82940000e-01,  1.23544446e+00)
( 3.89630000e-01,  1.23851420e+00)
( 3.96320000e-01,  1.24142617e+00)
( 4.03010000e-01,  1.24431250e+00)
( 4.09700000e-01,  1.24713770e+00)
( 4.16390000e-01,  1.24987043e+00)
( 4.23080000e-01,  1.25260109e+00)
( 4.29770000e-01,  1.25508213e+00)
( 4.36450000e-01,  1.25764680e+00)
( 4.43140000e-01,  1.26001999e+00)
( 4.49830000e-01,  1.26240188e+00)
( 4.56520000e-01,  1.26477427e+00)
( 4.63210000e-01,  1.26702600e+00)
( 4.69900000e-01,  1.26903941e+00)
( 4.76590000e-01,  1.27126386e+00)
( 4.83280000e-01,  1.27324669e+00)
( 4.89970000e-01,  1.27510115e+00)
( 4.96660000e-01,  1.27701637e+00)
( 5.03340000e-01,  1.27884255e+00)
( 5.10030000e-01,  1.28159177e+00)
( 5.16720000e-01,  1.28334970e+00)
( 5.23410000e-01,  1.28487493e+00)
( 5.30100000e-01,  1.28653972e+00)
( 5.36790000e-01,  1.28814052e+00)
( 5.43480000e-01,  1.28971971e+00)
( 5.50170000e-01,  1.29123385e+00)
( 5.56860000e-01,  1.29273503e+00)
( 5.63550000e-01,  1.29416001e+00)
( 5.70230000e-01,  1.29569126e+00)
( 5.76920000e-01,  1.29703530e+00)
( 5.83610000e-01,  1.29847537e+00)
( 5.90300000e-01,  1.29973664e+00)
( 5.96990000e-01,  1.30109357e+00)
( 6.03680000e-01,  1.30243551e+00)
( 6.10370000e-01,  1.30370786e+00)
( 6.17060000e-01,  1.30496463e+00)
( 6.23750000e-01,  1.30620555e+00)
( 6.30430000e-01,  1.30754209e+00)
( 6.37120000e-01,  1.30865139e+00)
( 6.43810000e-01,  1.30974373e+00)
( 6.50500000e-01,  1.31098641e+00)
( 6.57190000e-01,  1.31216749e+00)
( 6.63880000e-01,  1.31315320e+00)
( 6.70570000e-01,  1.31425463e+00)
( 6.77260000e-01,  1.31532887e+00)
( 6.83950000e-01,  1.31639391e+00)
( 6.90640000e-01,  1.31739770e+00)
( 6.97320000e-01,  1.31838244e+00)
( 7.04010000e-01,  1.31927420e+00)
( 7.10700000e-01,  1.32016540e+00)
( 7.17390000e-01,  1.32121879e+00)
( 7.24080000e-01,  1.32204666e+00)
( 7.30770000e-01,  1.32303681e+00)
( 7.37460000e-01,  1.32390322e+00)
( 7.44150000e-01,  1.32487723e+00)
( 7.50840000e-01,  1.32562200e+00)
( 7.57530000e-01,  1.32657754e+00)
( 7.64210000e-01,  1.32746756e+00)
( 7.70900000e-01,  1.32817683e+00)
( 7.77590000e-01,  1.32899176e+00)
( 7.84280000e-01,  1.32978696e+00)
( 7.90970000e-01,  1.33057291e+00)
( 7.97660000e-01,  1.33145592e+00)
( 8.04350000e-01,  1.33215662e+00)
( 8.11040000e-01,  1.33282804e+00)
( 8.17730000e-01,  7.69042273e-01)
( 8.24410000e-01,  7.68044786e-01)
( 8.31100000e-01,  7.67079995e-01)
( 8.37790000e-01,  7.65950825e-01)
( 8.44480000e-01,  7.64824413e-01)
( 8.51170000e-01,  7.63685014e-01)
( 8.57860000e-01,  7.62423815e-01)
( 8.64550000e-01,  7.61149508e-01)
( 8.71240000e-01,  7.59800056e-01)
( 8.77930000e-01,  7.58387974e-01)
( 8.84620000e-01,  7.56809913e-01)
( 8.91300000e-01,  7.55248568e-01)
( 8.97990000e-01,  7.53650117e-01)
( 9.04680000e-01,  7.52010393e-01)
( 9.11370000e-01,  7.50305786e-01)
( 9.18060000e-01,  7.48585474e-01)
( 9.24750000e-01,  7.46893976e-01)
( 9.31440000e-01,  7.45109153e-01)
( 9.38130000e-01,  7.43333689e-01)
( 9.44820000e-01,  7.41672195e-01)
( 9.51510000e-01,  7.40125472e-01)
( 9.58190000e-01,  7.38645124e-01)
( 9.64880000e-01,  7.37293893e-01)
( 9.71570000e-01,  7.36100536e-01)
( 9.78260000e-01,  7.34975276e-01)
( 9.84950000e-01,  7.34096830e-01)
( 9.91640000e-01,  7.33465380e-01)
( 9.98330000e-01,  7.32916692e-01)
( 1.00500000e+00,  7.32644030e-01)
( 1.01170000e+00,  7.32719704e-01)
( 1.01840000e+00,  7.33126149e-01)
( 1.02510000e+00,  7.33648122e-01)
( 1.03180000e+00,  7.34208158e-01)
( 1.03850000e+00,  7.35345411e-01)
( 1.04520000e+00,  7.36465761e-01)
( 1.05180000e+00,  7.37669694e-01)
( 1.05850000e+00,  7.39093748e-01)
( 1.06520000e+00,  7.40628658e-01)
( 1.07190000e+00,  7.42232218e-01)
( 1.07860000e+00,  7.44044693e-01)
( 1.08530000e+00,  7.45768827e-01)
( 1.09200000e+00,  7.47607867e-01)
( 1.09870000e+00,  7.49458669e-01)
( 1.10540000e+00,  7.51350082e-01)
( 1.11200000e+00,  7.53280229e-01)
( 1.11870000e+00,  7.55130867e-01)
( 1.12540000e+00,  7.57112496e-01)
( 1.13210000e+00,  7.58984057e-01)
( 1.13880000e+00,  7.60955371e-01)
( 1.14550000e+00,  7.62859959e-01)
( 1.15220000e+00,  7.64759096e-01)
( 1.15890000e+00,  7.66574540e-01)
( 1.16560000e+00,  7.68490193e-01)
( 1.17220000e+00,  7.70290867e-01)
( 1.17890000e+00,  7.72098928e-01)
( 1.18560000e+00,  7.73945172e-01)
( 1.19230000e+00,  7.75753472e-01)
( 1.19900000e+00,  7.77489850e-01)
( 1.20570000e+00,  7.79280800e-01)
( 1.21240000e+00,  7.81015860e-01)
( 1.21910000e+00,  7.82822779e-01)
( 1.22580000e+00,  7.84459415e-01)
( 1.23240000e+00,  7.86087004e-01)
( 1.23910000e+00,  7.87735063e-01)
( 1.24580000e+00,  7.89373909e-01)
( 1.25250000e+00,  7.90890930e-01)
( 1.25920000e+00,  7.92540507e-01)
( 1.26590000e+00,  7.94148153e-01)
( 1.27260000e+00,  7.95680153e-01)
( 1.27930000e+00,  7.97201789e-01)
( 1.28600000e+00,  7.98824387e-01)
( 1.29260000e+00,  8.00307706e-01)
( 1.29930000e+00,  8.01843532e-01)
( 1.30600000e+00,  8.03351040e-01)
( 1.31270000e+00,  8.04880866e-01)
( 1.31940000e+00,  8.06397534e-01)
( 1.32610000e+00,  8.07903231e-01)
( 1.33280000e+00,  8.09331257e-01)
( 1.33950000e+00,  8.10830660e-01)
( 1.34620000e+00,  8.12267145e-01)
( 1.35280000e+00,  8.13790402e-01)
( 1.35950000e+00,  8.15235431e-01)
( 1.36620000e+00,  8.16634719e-01)
( 1.37290000e+00,  8.18088044e-01)
( 1.37960000e+00,  8.19545623e-01)
( 1.38630000e+00,  8.21007482e-01)
( 1.39300000e+00,  8.22457577e-01)
( 1.39970000e+00,  8.23927974e-01)
( 1.40640000e+00,  8.25402702e-01)
( 1.41300000e+00,  8.26881769e-01)
( 1.41970000e+00,  8.28381467e-01)
( 1.42640000e+00,  8.29869335e-01)
( 1.43310000e+00,  8.31377991e-01)
( 1.43980000e+00,  8.32910181e-01)
( 1.44650000e+00,  8.34343240e-01)
( 1.45320000e+00,  8.35901154e-01)
( 1.45990000e+00,  8.37428120e-01)
( 1.46660000e+00,  8.39012310e-01)
( 1.47320000e+00,  8.40516100e-01)
( 1.47990000e+00,  8.42110205e-01)
( 1.48660000e+00,  8.43709396e-01)
( 1.49330000e+00,  8.45227768e-01)};

\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=1.3, xmax=1.5, ylabel={$P$}, xmin=-0.5, ymin=0.5, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,          nan)
(-4.93310000e-01,  1.13141533e+00)
(-4.86620000e-01,  1.13149725e+00)
(-4.79930000e-01,  1.13158867e+00)
(-4.73240000e-01,  1.13171045e+00)
(-4.66560000e-01,  1.13187215e+00)
(-4.59870000e-01,  1.13208534e+00)
(-4.53180000e-01,  1.13229845e+00)
(-4.46490000e-01,  1.13255342e+00)
(-4.39800000e-01,  1.13288827e+00)
(-4.33110000e-01,  1.13322299e+00)
(-4.26420000e-01,  1.13356910e+00)
(-4.19730000e-01,  1.13399505e+00)
(-4.13040000e-01,  1.13445117e+00)
(-4.06350000e-01,  1.13491859e+00)
(-3.99670000e-01,  1.13546577e+00)
(-3.92980000e-01,  1.13601270e+00)
(-3.86290000e-01,  1.13664109e+00)
(-3.79600000e-01,  1.13728058e+00)
(-3.72910000e-01,  1.13798827e+00)
(-3.66220000e-01,  1.13873719e+00)
(-3.59530000e-01,  1.13946686e+00)
(-3.52840000e-01,  1.14030620e+00)
(-3.46150000e-01,  1.14114500e+00)
(-3.39460000e-01,  1.14206463e+00)
(-3.32780000e-01,  1.14302358e+00)
(-3.26090000e-01,  1.14398183e+00)
(-3.19400000e-01,  1.14493923e+00)
(-3.12710000e-01,  1.14602816e+00)
(-3.06020000e-01,  1.14710489e+00)
(-2.99330000e-01,  1.14827164e+00)
(-2.92640000e-01,  1.14947851e+00)
(-2.85950000e-01,  1.15074384e+00)
(-2.79260000e-01,  1.15206885e+00)
(-2.72580000e-01,  1.15343228e+00)
(-2.65890000e-01,  1.15482367e+00)
(-2.59200000e-01,  1.15627455e+00)
(-2.52510000e-01,  1.15775300e+00)
(-2.45820000e-01,  1.15930955e+00)
(-2.39130000e-01,  1.16090356e+00)
(-2.32440000e-01,  1.16250563e+00)
(-2.25750000e-01,  1.16418472e+00)
(-2.19060000e-01,  1.16588984e+00)
(-2.12370000e-01,  1.16763121e+00)
(-2.05690000e-01,  1.16944856e+00)
(-1.99000000e-01,  1.17127215e+00)
(-1.92310000e-01,  1.17312051e+00)
(-1.85620000e-01,  1.17501372e+00)
(-1.78930000e-01,  1.17695965e+00)
(-1.72240000e-01,  1.17878163e+00)
(-1.65550000e-01,  1.18063307e+00)
(-1.58860000e-01,  1.18255710e+00)
(-1.52170000e-01,  1.18442142e+00)
(-1.45480000e-01,  1.18624779e+00)
(-1.38800000e-01,  1.18800345e+00)
(-1.32110000e-01,  1.18962747e+00)
(-1.25420000e-01,  1.19110999e+00)
(-1.18730000e-01,  1.19244796e+00)
(-1.12040000e-01,  1.19369324e+00)
(-1.05350000e-01,  1.19466162e+00)
(-9.86620000e-02,  1.19531447e+00)
(-9.19730000e-02,  1.19571240e+00)
(-8.52840000e-02,  1.19563279e+00)
(-7.85950000e-02,  1.19511611e+00)
(-7.19060000e-02,  1.19407860e+00)
(-6.52170000e-02,  1.19232389e+00)
(-5.85280000e-02,  1.18984998e+00)
(-5.18390000e-02,  1.18660799e+00)
(-4.51510000e-02,  1.18266510e+00)
(-3.84620000e-02,  1.17772939e+00)
(-3.17730000e-02,  1.17166605e+00)
(-2.50840000e-02,  1.16437955e+00)
(-1.83950000e-02,  1.15614028e+00)
(-1.17060000e-02,  1.14692673e+00)
(-5.01670000e-03,  1.13629378e+00)
( 1.67220000e-03,  1.12466081e+00)
( 8.36120000e-03,  1.11212466e+00)
( 1.50500000e-02,  1.09871148e+00)
( 2.17390000e-02,  1.08455521e+00)
( 2.84280000e-02,  1.06977103e+00)
( 3.51170000e-02,  1.05449078e+00)
( 4.18060000e-02,  1.03878903e+00)
( 4.84950000e-02,  1.02283499e+00)
( 5.51840000e-02,  1.00674815e+00)
( 6.18730000e-02,  9.91290635e-01)
( 6.85620000e-02,  9.75976026e-01)
( 7.52510000e-02,  9.60656947e-01)
( 8.19400000e-02,  9.45895879e-01)
( 8.86290000e-02,  9.31609548e-01)
( 9.53180000e-02,  9.17791900e-01)
( 1.02010000e-01,  9.04424152e-01)
( 1.08700000e-01,  8.91446826e-01)
( 1.15380000e-01,  8.78931133e-01)
( 1.22070000e-01,  8.66941792e-01)
( 1.28760000e-01,  8.55523455e-01)
( 1.35450000e-01,  8.44661665e-01)
( 1.42140000e-01,  8.34321968e-01)
( 1.48830000e-01,  8.24669041e-01)
( 1.55520000e-01,  8.15608454e-01)
( 1.62210000e-01,  8.07206692e-01)
( 1.68900000e-01,  7.98508581e-01)
( 1.75590000e-01,  7.90396724e-01)
( 1.82270000e-01,  7.82656450e-01)
( 1.88960000e-01,  7.75124853e-01)
( 1.95650000e-01,  7.67910483e-01)
( 2.02340000e-01,  7.60932339e-01)
( 2.09030000e-01,  7.54235616e-01)
( 2.15720000e-01,  7.47757313e-01)
( 2.22410000e-01,  7.41542297e-01)
( 2.29100000e-01,  7.35640117e-01)
( 2.35790000e-01,  7.30002394e-01)
( 2.42470000e-01,  7.24551307e-01)
( 2.49160000e-01,  7.19353065e-01)
( 2.55850000e-01,  7.14349684e-01)
( 2.62540000e-01,  7.09534675e-01)
( 2.69230000e-01,  7.04877930e-01)
( 2.75920000e-01,  7.00391910e-01)
( 2.82610000e-01,  6.96062528e-01)
( 2.89300000e-01,  6.91865925e-01)
( 2.95990000e-01,  6.87748267e-01)
( 3.02680000e-01,  6.83870436e-01)
( 3.09360000e-01,  6.80102675e-01)
( 3.16050000e-01,  6.76437147e-01)
( 3.22740000e-01,  6.72928341e-01)
( 3.29430000e-01,  6.69543279e-01)
( 3.36120000e-01,  6.66211078e-01)
( 3.42810000e-01,  6.63017848e-01)
( 3.49500000e-01,  6.59884183e-01)
( 3.56190000e-01,  6.56896881e-01)
( 3.62880000e-01,  6.54004356e-01)
( 3.69570000e-01,  6.51133074e-01)
( 3.76250000e-01,  6.48357184e-01)
( 3.82940000e-01,  6.45662801e-01)
( 3.89630000e-01,  6.43051421e-01)
( 3.96320000e-01,  6.40522453e-01)
( 4.03010000e-01,  6.38090167e-01)
( 4.09700000e-01,  6.35681531e-01)
( 4.16390000e-01,  6.33389527e-01)
( 4.23080000e-01,  6.31102413e-01)
( 4.29770000e-01,  6.28979382e-01)
( 4.36450000e-01,  6.26834395e-01)
( 4.43140000e-01,  6.24834677e-01)
( 4.49830000e-01,  6.22835580e-01)
( 4.56520000e-01,  6.20897902e-01)
( 4.63210000e-01,  6.19055118e-01)
( 4.69900000e-01,  6.17314800e-01)
( 4.76590000e-01,  6.15540819e-01)
( 4.83280000e-01,  6.13869777e-01)
( 4.89970000e-01,  6.12294589e-01)
( 4.96660000e-01,  6.10730697e-01)
( 5.03340000e-01,  6.09222966e-01)
( 5.10030000e-01,  6.06975703e-01)
( 5.16720000e-01,  6.05575227e-01)
( 5.23410000e-01,  6.04272993e-01)
( 5.30100000e-01,  6.02930751e-01)
( 5.36790000e-01,  6.01636340e-01)
( 5.43480000e-01,  6.00349771e-01)
( 5.50170000e-01,  5.99111111e-01)
( 5.56860000e-01,  5.97877598e-01)
( 5.63550000e-01,  5.96695058e-01)
( 5.70230000e-01,  5.95509690e-01)
( 5.76920000e-01,  5.94380525e-01)
( 5.83610000e-01,  5.93251480e-01)
( 5.90300000e-01,  5.92175893e-01)
( 5.96990000e-01,  5.91100471e-01)
( 6.03680000e-01,  5.90030455e-01)
( 6.10370000e-01,  5.89008829e-01)
( 6.17060000e-01,  5.87992662e-01)
( 6.23750000e-01,  5.86982011e-01)
( 6.30430000e-01,  5.85971562e-01)
( 6.37120000e-01,  5.85054941e-01)
( 6.43810000e-01,  5.84143961e-01)
( 6.50500000e-01,  5.83190248e-01)
( 6.57190000e-01,  5.82282140e-01)
( 6.63880000e-01,  5.81431119e-01)
( 6.70570000e-01,  5.80574350e-01)
( 6.77260000e-01,  5.79726074e-01)
( 6.83950000e-01,  5.78881092e-01)
( 6.90640000e-01,  5.78081254e-01)
( 6.97320000e-01,  5.77287455e-01)
( 7.04010000e-01,  5.76601526e-01)
( 7.10700000e-01,  5.75862433e-01)
( 7.17390000e-01,  5.75077465e-01)
( 7.24080000e-01,  5.74384320e-01)
( 7.30770000e-01,  5.73645311e-01)
( 7.37460000e-01,  5.72915242e-01)
( 7.44150000e-01,  5.72181834e-01)
( 7.50840000e-01,  5.71540928e-01)
( 7.57530000e-01,  5.70813700e-01)
( 7.64210000e-01,  5.70132348e-01)
( 7.70900000e-01,  5.69502676e-01)
( 7.77590000e-01,  5.68870175e-01)
( 7.84280000e-01,  5.68243633e-01)
( 7.90970000e-01,  5.67620065e-01)
( 7.97660000e-01,  5.66996166e-01)
( 8.04350000e-01,  5.66424113e-01)
( 8.11040000e-01,  5.65860613e-01)
( 8.17730000e-01,  1.07927314e+00)
( 8.24410000e-01,  1.08035739e+00)
( 8.31100000e-01,  1.08142888e+00)
( 8.37790000e-01,  1.08263493e+00)
( 8.44480000e-01,  1.08384021e+00)
( 8.51170000e-01,  1.08508540e+00)
( 8.57860000e-01,  1.08641394e+00)
( 8.64550000e-01,  1.08778253e+00)
( 8.71240000e-01,  1.08921596e+00)
( 8.77930000e-01,  1.09070929e+00)
( 8.84620000e-01,  1.09233827e+00)
( 8.91300000e-01,  1.09403014e+00)
( 8.97990000e-01,  1.09570293e+00)
( 9.04680000e-01,  1.09742733e+00)
( 9.11370000e-01,  1.09924734e+00)
( 9.18060000e-01,  1.10110890e+00)
( 9.24750000e-01,  1.10282133e+00)
( 9.31440000e-01,  1.10467540e+00)
( 9.38130000e-01,  1.10649179e+00)
( 9.44820000e-01,  1.10822869e+00)
( 9.51510000e-01,  1.10988573e+00)
( 9.58190000e-01,  1.11141275e+00)
( 9.64880000e-01,  1.11281929e+00)
( 9.71570000e-01,  1.11409379e+00)
( 9.78260000e-01,  1.11523722e+00)
( 9.84950000e-01,  1.11617821e+00)
( 9.91640000e-01,  1.11691661e+00)
( 9.98330000e-01,  1.11748304e+00)
( 1.00500000e+00,  1.11783515e+00)
( 1.01170000e+00,  1.11756157e+00)
( 1.01840000e+00,  1.11729522e+00)
( 1.02510000e+00,  1.11691326e+00)
( 1.03180000e+00,  1.11641186e+00)
( 1.03850000e+00,  1.11512437e+00)
( 1.04520000e+00,  1.11401759e+00)
( 1.05180000e+00,  1.11277355e+00)
( 1.05850000e+00,  1.11137259e+00)
( 1.06520000e+00,  1.10982370e+00)
( 1.07190000e+00,  1.10817855e+00)
( 1.07860000e+00,  1.10627738e+00)
( 1.08530000e+00,  1.10448141e+00)
( 1.09200000e+00,  1.10257104e+00)
( 1.09870000e+00,  1.10065672e+00)
( 1.10540000e+00,  1.09872693e+00)
( 1.11200000e+00,  1.09671340e+00)
( 1.11870000e+00,  1.09476695e+00)
( 1.12540000e+00,  1.09273456e+00)
( 1.13210000e+00,  1.09078142e+00)
( 1.13880000e+00,  1.08875488e+00)
( 1.14550000e+00,  1.08675586e+00)
( 1.15220000e+00,  1.08479429e+00)
( 1.15890000e+00,  1.08290133e+00)
( 1.16560000e+00,  1.08093487e+00)
( 1.17220000e+00,  1.07904948e+00)
( 1.17890000e+00,  1.07716197e+00)
( 1.18560000e+00,  1.07526005e+00)
( 1.19230000e+00,  1.07340837e+00)
( 1.19900000e+00,  1.07158618e+00)
( 1.20570000e+00,  1.06974304e+00)
( 1.21240000e+00,  1.06795717e+00)
( 1.21910000e+00,  1.06621170e+00)
( 1.22580000e+00,  1.06446661e+00)
( 1.23240000e+00,  1.06276001e+00)
( 1.23910000e+00,  1.06101191e+00)
( 1.24580000e+00,  1.05930233e+00)
( 1.25250000e+00,  1.05767610e+00)
( 1.25920000e+00,  1.05596372e+00)
( 1.26590000e+00,  1.05430282e+00)
( 1.27260000e+00,  1.05267277e+00)
( 1.27930000e+00,  1.05108152e+00)
( 1.28600000e+00,  1.04941680e+00)
( 1.29260000e+00,  1.04787612e+00)
( 1.29930000e+00,  1.04628127e+00)
( 1.30600000e+00,  1.04469839e+00)
( 1.31270000e+00,  1.04314118e+00)
( 1.31940000e+00,  1.04155603e+00)
( 1.32610000e+00,  1.04000976e+00)
( 1.33280000e+00,  1.03849504e+00)
( 1.33950000e+00,  1.03698638e+00)
( 1.34620000e+00,  1.03546961e+00)
( 1.35280000e+00,  1.03391900e+00)
( 1.35950000e+00,  1.03240017e+00)
( 1.36620000e+00,  1.03093389e+00)
( 1.37290000e+00,  1.02941308e+00)
( 1.37960000e+00,  1.02789127e+00)
( 1.38630000e+00,  1.02636844e+00)
( 1.39300000e+00,  1.02488459e+00)
( 1.39970000e+00,  1.02335973e+00)
( 1.40640000e+00,  1.02183386e+00)
( 1.41300000e+00,  1.02030696e+00)
( 1.41970000e+00,  1.01873903e+00)
( 1.42640000e+00,  1.01721009e+00)
( 1.43310000e+00,  1.01564010e+00)
( 1.43980000e+00,  1.01409505e+00)
( 1.44650000e+00,  1.01255651e+00)
( 1.45320000e+00,  1.01096931e+00)
( 1.45990000e+00,  1.00939513e+00)
( 1.46660000e+00,  1.00776569e+00)
( 1.47320000e+00,  1.00616888e+00)
( 1.47990000e+00,  1.00453720e+00)
( 1.48660000e+00,  1.00290436e+00)
( 1.49330000e+00,  1.00130430e+00)};

\end{groupplot}\end{tikzpicture}

==> py/euler2d0_naca0012cfg1_nref1_c1s1_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.5cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.32\textwidth, ymin=1e-05, ymax=10, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  2.51553167e-01)
( 1.00000000e+00,  1.85815481e-01)
( 2.00000000e+00,  1.00758526e-01)
( 3.00000000e+00,  1.09348028e-01)
( 4.00000000e+00,  3.77227441e-02)
( 5.00000000e+00,  9.92401896e-03)
( 6.00000000e+00,  3.85319196e-03)
( 7.00000000e+00,  1.21390677e-03)
( 8.00000000e+00,  1.13060244e-03)
( 9.00000000e+00,  8.67005953e-04)
( 1.00000000e+01,  7.70333083e-04)
( 1.10000000e+01,  7.14144087e-04)
( 1.20000000e+01,  5.36675424e-04)
( 1.30000000e+01,  5.03197935e-04)
( 1.40000000e+01,  4.25934857e-04)
( 1.50000000e+01,  5.02751230e-02)
( 1.60000000e+01,  1.59539622e-02)
( 1.70000000e+01,  5.77494028e-03)
( 1.80000000e+01,  5.69003894e-04)
( 1.90000000e+01,  7.96897309e-04)
( 2.00000000e+01,  2.79059424e-04)
( 2.10000000e+01,  2.71592245e-04)
( 2.20000000e+01,  1.79594410e-04)
( 2.30000000e+01,  1.38744062e-04)
( 2.40000000e+01,  1.54772300e-04)
( 2.50000000e+01,  1.40270448e-04)
( 2.60000000e+01,  1.51964800e-04)
( 2.70000000e+01,  1.45990699e-04)
( 2.80000000e+01,  1.44008924e-04)
( 2.90000000e+01,  1.45876758e-04)
( 3.00000000e+01,  1.41629963e-04)
( 3.10000000e+01,  1.43610678e-04)
( 3.20000000e+01,  1.42487014e-04)
( 3.30000000e+01,  1.44469159e-04)
( 3.40000000e+01,  1.47455380e-04)
( 3.50000000e+01,  1.49352406e-04)
( 3.60000000e+01,  1.48570081e-04)
( 3.70000000e+01,  1.50306788e-04)
( 3.80000000e+01,  1.46626938e-04)
( 3.90000000e+01,  1.46394266e-04)
( 4.00000000e+01,  1.46876759e-04)
( 4.10000000e+01,  1.50013925e-04)
( 4.20000000e+01,  1.48708733e-04)
( 4.30000000e+01,  1.50526654e-04)
( 4.40000000e+01,  1.53738760e-04)
( 4.50000000e+01,  1.51075610e-04)
( 4.60000000e+01,  1.51078713e-04)
( 4.70000000e+01,  1.54172808e-04)
( 4.80000000e+01,  1.60573987e-04)
( 4.90000000e+01,  1.54334988e-04)
( 5.00000000e+01,  1.58432800e-04)
( 5.10000000e+01,  1.64244321e-04)
( 5.20000000e+01,  1.56367163e-04)
( 5.30000000e+01,  1.59693178e-04)
( 5.40000000e+01,  1.58205220e-04)
( 5.50000000e+01,  1.61384597e-04)
( 5.60000000e+01,  1.60557480e-04)
( 5.70000000e+01,  1.62357370e-04)
( 5.80000000e+01,  1.61627934e-04)
( 5.90000000e+01,  1.62112362e-04)
( 6.00000000e+01,  1.62477589e-04)
( 6.10000000e+01,  1.64281707e-04)
( 6.20000000e+01,  1.64737960e-04)
( 6.30000000e+01,  1.64257794e-04)
( 6.40000000e+01,  1.64991063e-04)
( 6.50000000e+01,  6.21116779e-03)
( 6.60000000e+01,  3.10952404e-03)
( 6.70000000e+01,  1.09327844e-03)
( 6.80000000e+01,  1.21976017e-03)
( 6.90000000e+01,  3.66387814e-04)
( 7.00000000e+01,  4.35812675e-04)
( 7.10000000e+01,  2.31135909e-04)
( 7.20000000e+01,  2.91227075e-04)
( 7.30000000e+01,  1.01206660e-04)
( 7.40000000e+01,  1.07681004e-04)
( 7.50000000e+01,  6.48137476e-05)
( 7.60000000e+01,  7.15715894e-05)
( 7.70000000e+01,  6.05050501e-05)
( 7.80000000e+01,  6.19181396e-05)
( 7.90000000e+01,  6.67630452e-05)
( 8.00000000e+01,  7.48172794e-05)
( 8.10000000e+01,  8.29167380e-05)
( 8.20000000e+01,  7.61195574e-05)
( 8.30000000e+01,  8.17147351e-05)
( 8.40000000e+01,  7.87036871e-05)
( 8.50000000e+01,  8.40639791e-05)
( 8.60000000e+01,  7.51045044e-05)
( 8.70000000e+01,  7.58231576e-05)
( 8.80000000e+01,  7.21335914e-05)
( 8.90000000e+01,  7.11527419e-05)
( 9.00000000e+01,  6.59580916e-05)
( 9.10000000e+01,  6.89104234e-05)
( 9.20000000e+01,  5.76487910e-05)
( 9.30000000e+01,  5.67683625e-05)
( 9.40000000e+01,  5.66575110e-05)
( 9.50000000e+01,  5.66524201e-05)
( 9.60000000e+01,  5.05869323e-05)
( 9.70000000e+01,  5.17664341e-05)
( 9.80000000e+01,  4.14961030e-05)
( 9.90000000e+01,  4.16253623e-05)};\label{line:euler2d0_naca0012cfg1_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  1.36103047e-01)
( 1.00000000e+00,  8.59553268e-02)
( 2.00000000e+00,  1.72956292e-01)
( 3.00000000e+00,  2.67494137e+00)
( 4.00000000e+00,  8.99516849e-02)
( 5.00000000e+00,  9.36145584e-02)
( 6.00000000e+00,  2.08622597e-01)
( 7.00000000e+00,  9.90648980e-02)
( 8.00000000e+00,  6.91778829e-02)
( 9.00000000e+00,  1.01953771e-01)
( 1.00000000e+01,  7.61180721e-02)
( 1.10000000e+01,  5.45874379e-02)
( 1.20000000e+01,  7.72945064e-02)
( 1.30000000e+01,  2.81217115e-02)
( 1.40000000e+01,  7.47934247e-02)
( 1.50000000e+01,  3.74688821e-02)
( 1.60000000e+01,  7.83235230e-02)
( 1.70000000e+01,  1.12278775e-01)
( 1.80000000e+01,  2.79498803e-02)
( 1.90000000e+01,  1.54997860e-02)
( 2.00000000e+01,  2.54035691e-02)
( 2.10000000e+01,  6.59635397e-03)
( 2.20000000e+01,  6.71096593e-03)
( 2.30000000e+01,  2.72113982e-02)
( 2.40000000e+01,  6.32138430e-03)
( 2.50000000e+01,  2.33274950e-02)
( 2.60000000e+01,  8.11190661e-03)
( 2.70000000e+01,  7.04465975e-03)
( 2.80000000e+01,  2.32989440e-02)
( 2.90000000e+01,  7.88428312e-03)
( 3.00000000e+01,  2.36930234e-02)
( 3.10000000e+01,  8.21574589e-03)
( 3.20000000e+01,  2.90942707e-02)
( 3.30000000e+01,  8.17224097e-03)
( 3.40000000e+01,  2.51944681e-02)
( 3.50000000e+01,  9.85215114e-03)
( 3.60000000e+01,  2.48486027e-02)
( 3.70000000e+01,  9.03132592e-03)
( 3.80000000e+01,  3.05320443e-02)
( 3.90000000e+01,  2.50091858e-02)
( 4.00000000e+01,  9.23216776e-03)
( 4.10000000e+01,  3.10419980e-02)
( 4.20000000e+01,  1.01340294e-02)
( 4.30000000e+01,  2.55479263e-02)
( 4.40000000e+01,  9.45587141e-03)
( 4.50000000e+01,  3.15140506e-02)
( 4.60000000e+01,  1.06097279e-02)
( 4.70000000e+01,  3.11788464e-02)
( 4.80000000e+01,  9.64881180e-03)
( 4.90000000e+01,  1.05936062e-02)
( 5.00000000e+01,  2.66913461e-02)
( 5.10000000e+01,  9.87082468e-03)
( 5.20000000e+01,  1.09842997e-02)
( 5.30000000e+01,  3.26222618e-02)
( 5.40000000e+01,  9.79187390e-03)
( 5.50000000e+01,  2.79852450e-02)
( 5.60000000e+01,  1.11483177e-02)
( 5.70000000e+01,  2.75975182e-02)
( 5.80000000e+01,  1.02582900e-02)
( 5.90000000e+01,  3.45627436e-02)
( 6.00000000e+01,  1.00901623e-02)
( 6.10000000e+01,  2.87890183e-02)
( 6.20000000e+01,  1.14375791e-02)
( 6.30000000e+01,  2.84538145e-02)
( 6.40000000e+01,  1.03364175e-02)
( 6.50000000e+01,  1.73069834e-01)
( 6.60000000e+01,  1.12812968e-01)
( 6.70000000e+01,  4.90374051e-02)
( 6.80000000e+01,  4.34163472e-02)
( 6.90000000e+01,  2.38883541e-02)
( 7.00000000e+01,  2.04221603e-02)
( 7.10000000e+01,  6.25117783e-02)
( 7.20000000e+01,  2.59525498e-03)
( 7.30000000e+01,  2.09890532e-02)
( 7.40000000e+01,  1.73804325e-02)
( 7.50000000e+01,  1.51466647e-02)
( 7.60000000e+01,  1.30144168e-02)
( 7.70000000e+01,  1.38924057e-02)
( 7.80000000e+01,  1.91309344e-02)
( 7.90000000e+01,  1.01497558e-02)
( 8.00000000e+01,  2.19709396e-02)
( 8.10000000e+01,  8.24618665e-03)
( 8.20000000e+01,  2.26556810e-02)
( 8.30000000e+01,  6.13198273e-03)
( 8.40000000e+01,  2.39603318e-02)
( 8.50000000e+01,  4.83571931e-03)
( 8.60000000e+01,  2.42311417e-02)
( 8.70000000e+01,  3.43588971e-03)
( 8.80000000e+01,  2.49495568e-02)
( 8.90000000e+01,  2.54213508e-03)
( 9.00000000e+01,  2.50438032e-02)
( 9.10000000e+01,  2.01762126e-03)
( 9.20000000e+01,  2.47698988e-02)
( 9.30000000e+01,  2.44220962e-02)
( 9.40000000e+01,  2.43799855e-02)
( 9.50000000e+01,  1.41305345e-03)
( 9.60000000e+01,  2.50044345e-02)
( 9.70000000e+01,  1.25728560e-03)
( 9.80000000e+01,  2.46987321e-02)
( 9.90000000e+01,  1.29500941e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-5, 1e-3, 1e-1}, ymax=0.1, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 1, \, q = 1$}, ymin=1e-05, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  3.45726632e-01)
( 2.00000000e+00,  2.55575148e-01)
( 3.00000000e+00,  1.32093607e-01)
( 4.00000000e+00,  1.19430402e-01)
( 5.00000000e+00,  5.41151215e-02)
( 6.00000000e+00,  4.63631775e-02)
( 7.00000000e+00,  4.45126526e-02)
( 8.00000000e+00,  4.42576853e-02)
( 9.00000000e+00,  4.35376743e-02)
( 1.00000000e+01,  4.29959417e-02)
( 1.10000000e+01,  4.26486603e-02)
( 1.20000000e+01,  4.23103911e-02)
( 1.30000000e+01,  4.17569816e-02)
( 1.40000000e+01,  4.15924456e-02)
( 1.50000000e+01,  4.10825219e-02)
( 1.60000000e+01,  6.75087473e-02)
( 1.70000000e+01,  4.29724963e-02)
( 1.80000000e+01,  3.68689152e-02)
( 1.90000000e+01,  3.58277762e-02)
( 2.00000000e+01,  3.52667794e-02)
( 2.10000000e+01,  3.48544996e-02)
( 2.20000000e+01,  3.47428246e-02)
( 2.30000000e+01,  3.44043923e-02)
( 2.40000000e+01,  3.40994895e-02)
( 2.50000000e+01,  3.40200435e-02)
( 2.60000000e+01,  3.37616795e-02)
( 2.70000000e+01,  3.36970973e-02)
( 2.80000000e+01,  3.35778485e-02)
( 2.90000000e+01,  3.34731189e-02)
( 3.00000000e+01,  3.34469210e-02)
( 3.10000000e+01,  3.33465669e-02)
( 3.20000000e+01,  3.33211839e-02)
( 3.30000000e+01,  3.32241790e-02)
( 3.40000000e+01,  3.31992941e-02)
( 3.50000000e+01,  3.31048245e-02)
( 3.60000000e+01,  3.30809418e-02)
( 3.70000000e+01,  3.29901416e-02)
( 3.80000000e+01,  3.29670605e-02)
( 3.90000000e+01,  3.28793251e-02)
( 4.00000000e+01,  3.28680910e-02)
( 4.10000000e+01,  3.28652973e-02)
( 4.20000000e+01,  3.27802616e-02)
( 4.30000000e+01,  3.27583535e-02)
( 4.40000000e+01,  3.27168641e-02)
( 4.50000000e+01,  3.26955936e-02)
( 4.60000000e+01,  3.26154940e-02)
( 4.70000000e+01,  3.26051067e-02)
( 4.80000000e+01,  3.25269593e-02)
( 4.90000000e+01,  3.24860435e-02)
( 5.00000000e+01,  3.24105553e-02)
( 5.10000000e+01,  3.23360893e-02)
( 5.20000000e+01,  3.22977574e-02)
( 5.30000000e+01,  3.22264431e-02)
( 5.40000000e+01,  3.21561987e-02)
( 5.50000000e+01,  3.21379653e-02)
( 5.60000000e+01,  3.20701640e-02)
( 5.70000000e+01,  3.20527324e-02)
( 5.80000000e+01,  3.19882035e-02)
( 5.90000000e+01,  3.19715259e-02)
( 6.00000000e+01,  3.19097743e-02)
( 6.10000000e+01,  3.18935601e-02)
( 6.20000000e+01,  3.18341496e-02)
( 6.30000000e+01,  3.18185291e-02)
( 6.40000000e+01,  3.17612280e-02)
( 6.50000000e+01,  3.17460570e-02)
( 6.60000000e+01,  3.17787287e-02)
( 6.70000000e+01,  3.05229418e-02)
( 6.80000000e+01,  2.99017591e-02)
( 6.90000000e+01,  2.88738811e-02)
( 7.00000000e+01,  2.85881637e-02)
( 7.10000000e+01,  2.82246588e-02)
( 7.20000000e+01,  2.78809590e-02)
( 7.30000000e+01,  2.77302341e-02)
( 7.40000000e+01,  2.75118528e-02)
( 7.50000000e+01,  2.72719028e-02)
( 7.60000000e+01,  2.70484217e-02)
( 7.70000000e+01,  2.69345774e-02)
( 7.80000000e+01,  2.68261699e-02)
( 7.90000000e+01,  2.67693717e-02)
( 8.00000000e+01,  2.67166992e-02)
( 8.10000000e+01,  2.66631984e-02)
( 8.20000000e+01,  2.66109708e-02)
( 8.30000000e+01,  2.65599511e-02)
( 8.40000000e+01,  2.65338426e-02)
( 8.50000000e+01,  2.64842809e-02)
( 8.60000000e+01,  2.64584556e-02)
( 8.70000000e+01,  2.64109534e-02)
( 8.80000000e+01,  2.63982830e-02)
( 8.90000000e+01,  2.63522603e-02)
( 9.00000000e+01,  2.63397721e-02)
( 9.10000000e+01,  2.62950998e-02)
( 9.20000000e+01,  2.62826281e-02)
( 9.30000000e+01,  2.62392471e-02)
( 9.40000000e+01,  2.62357478e-02)
( 9.50000000e+01,  2.62353672e-02)
( 9.60000000e+01,  2.62353434e-02)
( 9.70000000e+01,  2.61926157e-02)
( 9.80000000e+01,  2.61864799e-02)
( 9.90000000e+01,  2.61449679e-02)};\label{line:euler2d0_naca0012cfg1_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  6.32549870e-05)
( 3.00000000e+00,  5.67827344e-04)
( 4.00000000e+00,  2.65344650e-03)
( 5.00000000e+00,  8.56293154e-04)
( 6.00000000e+00,  3.36216899e-04)
( 7.00000000e+00,  3.55650148e-04)
( 8.00000000e+00,  3.53435455e-04)
( 9.00000000e+00,  3.60823065e-04)
( 1.00000000e+01,  3.69463414e-04)
( 1.10000000e+01,  3.71985022e-04)
( 1.20000000e+01,  3.76159151e-04)
( 1.30000000e+01,  3.86590772e-04)
( 1.40000000e+01,  3.89237344e-04)
( 1.50000000e+01,  4.00316414e-04)
( 1.60000000e+01,  4.67586676e-04)
( 1.70000000e+01,  2.15014175e-03)
( 1.80000000e+01,  3.85465607e-04)
( 1.90000000e+01,  4.08397956e-04)
( 2.00000000e+01,  4.34266962e-04)
( 2.10000000e+01,  4.55569223e-04)
( 2.20000000e+01,  4.60517430e-04)
( 2.30000000e+01,  4.77916907e-04)
( 2.40000000e+01,  4.92715359e-04)
( 2.50000000e+01,  4.95630663e-04)
( 2.60000000e+01,  5.05948321e-04)
( 2.70000000e+01,  5.08241818e-04)
( 2.80000000e+01,  5.12901615e-04)
( 2.90000000e+01,  5.16226315e-04)
( 3.00000000e+01,  5.17036191e-04)
( 3.10000000e+01,  5.20347850e-04)
( 3.20000000e+01,  5.21141610e-04)
( 3.30000000e+01,  5.24386599e-04)
( 3.40000000e+01,  5.25168192e-04)
( 3.50000000e+01,  5.28312204e-04)
( 3.60000000e+01,  5.29092110e-04)
( 3.70000000e+01,  5.32276716e-04)
( 3.80000000e+01,  5.33031265e-04)
( 3.90000000e+01,  5.36113948e-04)
( 4.00000000e+01,  5.36487327e-04)
( 4.10000000e+01,  5.36579958e-04)
( 4.20000000e+01,  5.39621645e-04)
( 4.30000000e+01,  5.40361108e-04)
( 4.40000000e+01,  5.41859904e-04)
( 4.50000000e+01,  5.42587012e-04)
( 4.60000000e+01,  5.45556180e-04)
( 4.70000000e+01,  5.45917872e-04)
( 4.80000000e+01,  5.48904430e-04)
( 4.90000000e+01,  5.50331414e-04)
( 5.00000000e+01,  5.53257697e-04)
( 5.10000000e+01,  5.56184627e-04)
( 5.20000000e+01,  5.57608243e-04)
( 5.30000000e+01,  5.60515891e-04)
( 5.40000000e+01,  5.63472889e-04)
( 5.50000000e+01,  5.64178506e-04)
( 5.60000000e+01,  5.67054843e-04)
( 5.70000000e+01,  5.67777115e-04)
( 5.80000000e+01,  5.70717720e-04)
( 5.90000000e+01,  5.71422476e-04)
( 6.00000000e+01,  5.74289212e-04)
( 6.10000000e+01,  5.74994858e-04)
( 6.20000000e+01,  5.77815798e-04)
( 6.30000000e+01,  5.78519784e-04)
( 6.40000000e+01,  5.81379547e-04)
( 6.50000000e+01,  5.82065151e-04)
( 6.60000000e+01,  5.59540750e-04)
( 6.70000000e+01,  5.71827814e-04)
( 6.80000000e+01,  6.03756081e-04)
( 6.90000000e+01,  6.23302626e-04)
( 7.00000000e+01,  6.43527382e-04)
( 7.10000000e+01,  6.74386777e-04)
( 7.20000000e+01,  7.06026678e-04)
( 7.30000000e+01,  7.26091489e-04)
( 7.40000000e+01,  7.71459284e-04)
( 7.50000000e+01,  8.24120432e-04)
( 7.60000000e+01,  8.85275801e-04)
( 7.70000000e+01,  9.17637449e-04)
( 7.80000000e+01,  9.52514751e-04)
( 7.90000000e+01,  9.70320468e-04)
( 8.00000000e+01,  9.88436323e-04)
( 8.10000000e+01,  1.00690378e-03)
( 8.20000000e+01,  1.02558762e-03)
( 8.30000000e+01,  1.04459868e-03)
( 8.40000000e+01,  1.05405814e-03)
( 8.50000000e+01,  1.07327883e-03)
( 8.60000000e+01,  1.08285619e-03)
( 8.70000000e+01,  1.10228174e-03)
( 8.80000000e+01,  1.10709091e-03)
( 8.90000000e+01,  1.12676145e-03)
( 9.00000000e+01,  1.13160494e-03)
( 9.10000000e+01,  1.15128186e-03)
( 9.20000000e+01,  1.15611436e-03)
( 9.30000000e+01,  1.17571989e-03)
( 9.40000000e+01,  1.17705740e-03)
( 9.50000000e+01,  1.17720823e-03)
( 9.60000000e+01,  1.17721764e-03)
( 9.70000000e+01,  1.19685408e-03)
( 9.80000000e+01,  1.19918048e-03)
( 9.90000000e+01,  1.21806183e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=50, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=1e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.60000000e+01)
( 6.00000000e+00,  1.60000000e+01)
( 7.00000000e+00,  1.60000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.10000000e+01,  8.00000000e+00)
( 1.20000000e+01,  8.00000000e+00)
( 1.30000000e+01,  8.00000000e+00)
( 1.40000000e+01,  4.00000000e+00)
( 1.50000000e+01,  4.00000000e+00)
( 1.60000000e+01,  4.00000000e+00)
( 1.70000000e+01,  8.00000000e+00)
( 1.80000000e+01,  8.00000000e+00)
( 1.90000000e+01,  8.00000000e+00)
( 2.00000000e+01,  8.00000000e+00)
( 2.10000000e+01,  8.00000000e+00)
( 2.20000000e+01,  4.00000000e+00)
( 2.30000000e+01,  4.00000000e+00)
( 2.40000000e+01,  4.00000000e+00)
( 2.50000000e+01,  2.00000000e+00)
( 2.60000000e+01,  2.00000000e+00)
( 2.70000000e+01,  2.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:euler2d0_naca0012cfg1_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  5.00000000e-01)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  5.00000000e-01)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  2.50000000e-01)
( 1.10000000e+01,  2.50000000e-01)
( 1.20000000e+01,  5.00000000e-01)
( 1.30000000e+01,  1.25000000e-01)
( 1.40000000e+01,  2.50000000e-01)
( 1.50000000e+01,  3.12500000e-02)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  2.50000000e-01)
( 2.20000000e+01,  5.00000000e-01)
( 2.30000000e+01,  5.00000000e-01)
( 2.40000000e+01,  1.25000000e-01)
( 2.50000000e+01,  2.50000000e-01)
( 2.60000000e+01,  6.25000000e-02)
( 2.70000000e+01,  1.25000000e-01)
( 2.80000000e+01,  6.25000000e-02)
( 2.90000000e+01,  1.56250000e-02)
( 3.00000000e+01,  6.25000000e-02)
( 3.10000000e+01,  1.56250000e-02)
( 3.20000000e+01,  6.25000000e-02)
( 3.30000000e+01,  1.56250000e-02)
( 3.40000000e+01,  6.25000000e-02)
( 3.50000000e+01,  1.56250000e-02)
( 3.60000000e+01,  6.25000000e-02)
( 3.70000000e+01,  1.56250000e-02)
( 3.80000000e+01,  6.25000000e-02)
( 3.90000000e+01,  7.81250000e-03)
( 4.00000000e+01,  1.95312500e-03)
( 4.10000000e+01,  6.25000000e-02)
( 4.20000000e+01,  1.56250000e-02)
( 4.30000000e+01,  3.12500000e-02)
( 4.40000000e+01,  1.56250000e-02)
( 4.50000000e+01,  6.25000000e-02)
( 4.60000000e+01,  7.81250000e-03)
( 4.70000000e+01,  6.25000000e-02)
( 4.80000000e+01,  3.12500000e-02)
( 4.90000000e+01,  6.25000000e-02)
( 5.00000000e+01,  6.25000000e-02)
( 5.10000000e+01,  3.12500000e-02)
( 5.20000000e+01,  6.25000000e-02)
( 5.30000000e+01,  6.25000000e-02)
( 5.40000000e+01,  1.56250000e-02)
( 5.50000000e+01,  6.25000000e-02)
( 5.60000000e+01,  1.56250000e-02)
( 5.70000000e+01,  6.25000000e-02)
( 5.80000000e+01,  1.56250000e-02)
( 5.90000000e+01,  6.25000000e-02)
( 6.00000000e+01,  1.56250000e-02)
( 6.10000000e+01,  6.25000000e-02)
( 6.20000000e+01,  1.56250000e-02)
( 6.30000000e+01,  6.25000000e-02)
( 6.40000000e+01,  1.56250000e-02)
( 6.50000000e+01,  6.25000000e-02)
( 6.60000000e+01,  5.00000000e-01)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  5.00000000e-01)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  5.00000000e-01)
( 7.70000000e+01,  5.00000000e-01)
( 7.80000000e+01,  2.50000000e-01)
( 7.90000000e+01,  2.50000000e-01)
( 8.00000000e+01,  2.50000000e-01)
( 8.10000000e+01,  2.50000000e-01)
( 8.20000000e+01,  2.50000000e-01)
( 8.30000000e+01,  1.25000000e-01)
( 8.40000000e+01,  2.50000000e-01)
( 8.50000000e+01,  1.25000000e-01)
( 8.60000000e+01,  2.50000000e-01)
( 8.70000000e+01,  6.25000000e-02)
( 8.80000000e+01,  2.50000000e-01)
( 8.90000000e+01,  6.25000000e-02)
( 9.00000000e+01,  2.50000000e-01)
( 9.10000000e+01,  6.25000000e-02)
( 9.20000000e+01,  2.50000000e-01)
( 9.30000000e+01,  1.56250000e-02)
( 9.40000000e+01,  1.95312500e-03)
( 9.50000000e+01,  1.22070312e-04)
( 9.60000000e+01,  2.50000000e-01)
( 9.70000000e+01,  3.12500000e-02)
( 9.80000000e+01,  2.50000000e-01)
( 9.90000000e+01,  7.81250000e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-05, ymax=1.0, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}, xticklabels={,,}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  3.22973962e-02)
( 1.00000000e+00,  4.66951162e-03)
( 2.00000000e+00,  1.41554248e-03)
( 3.00000000e+00,  2.46475927e-04)
( 4.00000000e+00,  2.60438991e-04)
( 5.00000000e+00,  1.02561670e-04)
( 6.00000000e+00,  9.36281711e-05)
( 7.00000000e+00,  8.52587803e-05)
( 8.00000000e+00,  7.49824075e-05)
( 9.00000000e+00,  6.08928347e-05)
( 1.00000000e+01,  5.76528721e-05)
( 1.10000000e+01,  5.36792585e-05)
( 1.20000000e+01,  5.80924360e-05)
( 1.30000000e+01,  5.61891137e-05)
( 1.40000000e+01,  4.24542134e-05)
( 1.50000000e+01,  4.16374294e-05)
( 1.60000000e+01,  3.96365086e-05)
( 1.70000000e+01,  3.97368470e-05)
( 1.80000000e+01,  3.85528473e-05)
( 1.90000000e+01,  3.45696570e-05)
( 2.00000000e+01,  3.37245518e-05)
( 2.10000000e+01,  3.36390516e-05)
( 2.20000000e+01,  3.29735490e-05)
( 2.30000000e+01,  3.21648303e-05)
( 2.40000000e+01,  3.20936310e-05)
( 2.50000000e+01,  3.12763367e-05)
( 2.60000000e+01,  2.93949341e-05)
( 2.70000000e+01,  2.91185013e-05)
( 2.80000000e+01,  2.82115908e-05)
( 2.90000000e+01,  2.91354403e-05)
( 3.00000000e+01,  2.91675264e-05)
( 3.10000000e+01,  2.80822253e-05)
( 3.20000000e+01,  2.67746000e-05)
( 3.30000000e+01,  2.62998295e-05)
( 3.40000000e+01,  2.59383967e-05)
( 3.50000000e+01,  2.56792131e-05)
( 3.60000000e+01,  2.55052854e-05)
( 3.70000000e+01,  2.51311554e-05)
( 3.80000000e+01,  2.45761781e-05)
( 3.90000000e+01,  2.44360950e-05)
( 4.00000000e+01,  2.40617198e-05)
( 4.10000000e+01,  2.41370082e-05)
( 4.20000000e+01,  2.40573964e-05)
( 4.30000000e+01,  2.40680318e-05)
( 4.40000000e+01,  2.37809267e-05)
( 4.50000000e+01,  2.33713473e-05)
( 4.60000000e+01,  2.37710107e-05)
( 4.70000000e+01,  2.36277108e-05)
( 4.80000000e+01,  2.34968530e-05)
( 4.90000000e+01,  2.35039328e-05)
( 5.00000000e+01,  2.33220679e-05)
( 5.10000000e+01,  2.31822612e-05)
( 5.20000000e+01,  2.30768861e-05)
( 5.30000000e+01,  2.29719215e-05)
( 5.40000000e+01,  2.29718703e-05)
( 5.50000000e+01,  2.29008458e-05)
( 5.60000000e+01,  2.29496077e-05)
( 5.70000000e+01,  2.30143932e-05)
( 5.80000000e+01,  2.28812245e-05)
( 5.90000000e+01,  2.28229027e-05)
( 6.00000000e+01,  2.27101053e-05)
( 6.10000000e+01,  2.26857936e-05)
( 6.20000000e+01,  2.25291278e-05)
( 6.30000000e+01,  2.24958079e-05)
( 6.40000000e+01,  2.25099702e-05)
( 6.50000000e+01,  2.24836413e-05)
( 6.60000000e+01,  2.24828734e-05)
( 6.70000000e+01,  2.21832241e-05)
( 6.80000000e+01,  2.21233071e-05)
( 6.90000000e+01,  2.19350130e-05)
( 7.00000000e+01,  2.16757888e-05)
( 7.10000000e+01,  2.16531070e-05)
( 7.20000000e+01,  2.16252598e-05)
( 7.30000000e+01,  2.16204732e-05)
( 7.40000000e+01,  2.16141691e-05)
( 7.50000000e+01,  2.14933520e-05)
( 7.60000000e+01,  2.14697842e-05)
( 7.70000000e+01,  2.14340360e-05)
( 7.80000000e+01,  2.14421418e-05)
( 7.90000000e+01,  2.13648088e-05)
( 8.00000000e+01,  2.13446591e-05)
( 8.10000000e+01,  2.13341625e-05)
( 8.20000000e+01,  2.12867131e-05)
( 8.30000000e+01,  2.12846400e-05)
( 8.40000000e+01,  2.12706180e-05)
( 8.50000000e+01,  2.12794803e-05)
( 8.60000000e+01,  2.12747096e-05)
( 8.70000000e+01,  2.12777107e-05)
( 8.80000000e+01,  2.12643227e-05)
( 8.90000000e+01,  2.12341793e-05)
( 9.00000000e+01,  2.12517495e-05)
( 9.10000000e+01,  2.12199428e-05)
( 9.20000000e+01,  2.12114519e-05)
( 9.30000000e+01,  2.11983668e-05)
( 9.40000000e+01,  2.11948873e-05)
( 9.50000000e+01,  2.11857141e-05)
( 9.60000000e+01,  2.11843847e-05)
( 9.70000000e+01,  2.11697746e-05)
( 9.80000000e+01,  2.11601897e-05)
( 9.90000000e+01,  2.11571735e-05)};\label{line:euler2d0_naca0012cfg1_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  3.26464572e+00)
( 1.00000000e+00,  3.75587899e-02)
( 2.00000000e+00,  1.39008072e-01)
( 3.00000000e+00,  1.15512637e-01)
( 4.00000000e+00,  2.93705580e-02)
( 5.00000000e+00,  6.08689738e-02)
( 6.00000000e+00,  1.37261372e-02)
( 7.00000000e+00,  5.79258258e-02)
( 8.00000000e+00,  7.06240026e-03)
( 9.00000000e+00,  2.67018848e-01)
( 1.00000000e+01,  1.22926236e-02)
( 1.10000000e+01,  7.50985069e-03)
( 1.20000000e+01,  2.85019301e-01)
( 1.30000000e+01,  1.29762624e-02)
( 1.40000000e+01,  3.06056073e-02)
( 1.50000000e+01,  1.19898403e-02)
( 1.60000000e+01,  6.22445080e-03)
( 1.70000000e+01,  2.98894867e-02)
( 1.80000000e+01,  1.18833538e-02)
( 1.90000000e+01,  4.28002042e-02)
( 2.00000000e+01,  5.66926511e-03)
( 2.10000000e+01,  6.73914099e-02)
( 2.20000000e+01,  1.51561647e-02)
( 2.30000000e+01,  1.97113920e-02)
( 2.40000000e+01,  1.78957835e-02)
( 2.50000000e+01,  8.02219168e-03)
( 2.60000000e+01,  1.71223406e-03)
( 2.70000000e+01,  1.75268747e-02)
( 2.80000000e+01,  3.09721012e-03)
( 2.90000000e+01,  1.85888623e-02)
( 3.00000000e+01,  2.43313245e-02)
( 3.10000000e+01,  1.23368837e-02)
( 3.20000000e+01,  2.97416757e-03)
( 3.30000000e+01,  1.49094369e-03)
( 3.40000000e+01,  2.36246450e-02)
( 3.50000000e+01,  5.04685069e-03)
( 3.60000000e+01,  9.80688345e-03)
( 3.70000000e+01,  2.04932651e-03)
( 3.80000000e+01,  9.63756426e-03)
( 3.90000000e+01,  2.17172825e-02)
( 4.00000000e+01,  2.22109113e-03)
( 4.10000000e+01,  5.69995539e-03)
( 4.20000000e+01,  1.99328460e-03)
( 4.30000000e+01,  2.74659243e-03)
( 4.40000000e+01,  2.55847160e-02)
( 4.50000000e+01,  1.26418958e-02)
( 4.60000000e+01,  3.66921579e-02)
( 4.70000000e+01,  1.13979113e-02)
( 4.80000000e+01,  3.53566962e-03)
( 4.90000000e+01,  9.70487969e-04)
( 5.00000000e+01,  1.81432696e-03)
( 5.10000000e+01,  5.34529577e-03)
( 5.20000000e+01,  1.14341116e-02)
( 5.30000000e+01,  9.12311493e-03)
( 5.40000000e+01,  1.62139815e-02)
( 5.50000000e+01,  7.92580750e-03)
( 5.60000000e+01,  2.81527377e-03)
( 5.70000000e+01,  1.49671892e-03)
( 5.80000000e+01,  2.08673098e-02)
( 5.90000000e+01,  2.38996912e-02)
( 6.00000000e+01,  1.62436036e-02)
( 6.10000000e+01,  5.38835755e-03)
( 6.20000000e+01,  1.29677503e-03)
( 6.30000000e+01,  2.10539470e-03)
( 6.40000000e+01,  4.60939978e-02)
( 6.50000000e+01,  2.16215555e-02)
( 6.60000000e+01,  5.47783827e-03)
( 6.70000000e+01,  1.10986065e-02)
( 6.80000000e+01,  1.15965153e-02)
( 6.90000000e+01,  9.70365864e-03)
( 7.00000000e+01,  2.74926370e-03)
( 7.10000000e+01,  1.68844279e-02)
( 7.20000000e+01,  2.25349252e-03)
( 7.30000000e+01,  4.59589400e-03)
( 7.40000000e+01,  1.77926740e-03)
( 7.50000000e+01,  3.26859054e-02)
( 7.60000000e+01,  1.45098045e-02)
( 7.70000000e+01,  7.38445612e-03)
( 7.80000000e+01,  1.09263926e-02)
( 7.90000000e+01,  9.50743073e-03)
( 8.00000000e+01,  1.58302751e-02)
( 8.10000000e+01,  1.17998644e-02)
( 8.20000000e+01,  1.08085348e-03)
( 8.30000000e+01,  1.86698866e-03)
( 8.40000000e+01,  6.63696049e-03)
( 8.50000000e+01,  2.69056032e-03)
( 8.60000000e+01,  1.29183362e-03)
( 8.70000000e+01,  2.32037892e-02)
( 8.80000000e+01,  8.90729827e-03)
( 8.90000000e+01,  2.22549193e-03)
( 9.00000000e+01,  4.50490496e-03)
( 9.10000000e+01,  1.37779355e-02)
( 9.20000000e+01,  7.86282262e-03)
( 9.30000000e+01,  1.50483770e-02)
( 9.40000000e+01,  5.82945978e-03)
( 9.50000000e+01,  2.12339659e-02)
( 9.60000000e+01,  4.11656551e-03)
( 9.70000000e+01,  1.19864560e-02)
( 9.80000000e+01,  7.24647860e-03)
( 9.90000000e+01,  7.51966630e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-4, 1e-3, 1e-2}, ymax=0.01, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 2, \, q = 2$}, ymin=0.0005, xticklabels={,,}]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  4.59592586e-02)
( 2.00000000e+00,  6.49248965e-03)
( 3.00000000e+00,  2.96569567e-03)
( 4.00000000e+00,  2.35341559e-03)
( 5.00000000e+00,  2.22656622e-03)
( 6.00000000e+00,  2.13400005e-03)
( 7.00000000e+00,  2.10943509e-03)
( 8.00000000e+00,  2.04721419e-03)
( 9.00000000e+00,  2.02804792e-03)
( 1.00000000e+01,  1.97963329e-03)
( 1.10000000e+01,  1.97113910e-03)
( 1.20000000e+01,  1.96429946e-03)
( 1.30000000e+01,  1.94236862e-03)
( 1.40000000e+01,  1.93133495e-03)
( 1.50000000e+01,  1.91261039e-03)
( 1.60000000e+01,  1.90711183e-03)
( 1.70000000e+01,  1.89824271e-03)
( 1.80000000e+01,  1.88936408e-03)
( 1.90000000e+01,  1.88696109e-03)
( 2.00000000e+01,  1.87079410e-03)
( 2.10000000e+01,  1.86595594e-03)
( 2.20000000e+01,  1.85081400e-03)
( 2.30000000e+01,  1.84932434e-03)
( 2.40000000e+01,  1.84692540e-03)
( 2.50000000e+01,  1.84661393e-03)
( 2.60000000e+01,  1.84450979e-03)
( 2.70000000e+01,  1.84074746e-03)
( 2.80000000e+01,  1.83708093e-03)
( 2.90000000e+01,  1.83514335e-03)
( 3.00000000e+01,  1.82832918e-03)
( 3.10000000e+01,  1.82712257e-03)
( 3.20000000e+01,  1.82504469e-03)
( 3.30000000e+01,  1.82149503e-03)
( 3.40000000e+01,  1.82060491e-03)
( 3.50000000e+01,  1.81887728e-03)
( 3.60000000e+01,  1.81714810e-03)
( 3.70000000e+01,  1.81626125e-03)
( 3.80000000e+01,  1.81456162e-03)
( 3.90000000e+01,  1.81283945e-03)
( 4.00000000e+01,  1.80958185e-03)
( 4.10000000e+01,  1.80861470e-03)
( 4.20000000e+01,  1.80531967e-03)
( 4.30000000e+01,  1.80503061e-03)
( 4.40000000e+01,  1.80476569e-03)
( 4.50000000e+01,  1.80158053e-03)
( 4.60000000e+01,  1.80062569e-03)
( 4.70000000e+01,  1.79743253e-03)
( 4.80000000e+01,  1.79713047e-03)
( 4.90000000e+01,  1.79686232e-03)
( 5.00000000e+01,  1.79675762e-03)
( 5.10000000e+01,  1.79516057e-03)
( 5.20000000e+01,  1.79470865e-03)
( 5.30000000e+01,  1.79430659e-03)
( 5.40000000e+01,  1.79389325e-03)
( 5.50000000e+01,  1.79378828e-03)
( 5.60000000e+01,  1.79340212e-03)
( 5.70000000e+01,  1.79319182e-03)
( 5.80000000e+01,  1.79242063e-03)
( 5.90000000e+01,  1.79220772e-03)
( 6.00000000e+01,  1.79068206e-03)
( 6.10000000e+01,  1.79043683e-03)
( 6.20000000e+01,  1.79021263e-03)
( 6.30000000e+01,  1.78981265e-03)
( 6.40000000e+01,  1.78971033e-03)
( 6.50000000e+01,  1.78895899e-03)
( 6.60000000e+01,  1.78889816e-03)
( 6.70000000e+01,  1.78878780e-03)
( 6.80000000e+01,  1.78724250e-03)
( 6.90000000e+01,  1.78712704e-03)
( 7.00000000e+01,  1.78671003e-03)
( 7.10000000e+01,  1.78594373e-03)
( 7.20000000e+01,  1.78583575e-03)
( 7.30000000e+01,  1.78572863e-03)
( 7.40000000e+01,  1.78496981e-03)
( 7.50000000e+01,  1.78476323e-03)
( 7.60000000e+01,  1.78400477e-03)
( 7.70000000e+01,  1.78388972e-03)
( 7.80000000e+01,  1.78378491e-03)
( 7.90000000e+01,  1.78359292e-03)
( 8.00000000e+01,  1.78338861e-03)
( 8.10000000e+01,  1.78320094e-03)
( 8.20000000e+01,  1.78317366e-03)
( 8.30000000e+01,  1.78298063e-03)
( 8.40000000e+01,  1.78292785e-03)
( 8.50000000e+01,  1.78283330e-03)
( 8.60000000e+01,  1.78278278e-03)
( 8.70000000e+01,  1.78273395e-03)
( 8.80000000e+01,  1.78254843e-03)
( 8.90000000e+01,  1.78251894e-03)
( 9.00000000e+01,  1.78246631e-03)
( 9.10000000e+01,  1.78227772e-03)
( 9.20000000e+01,  1.78222540e-03)
( 9.30000000e+01,  1.78219993e-03)
( 9.40000000e+01,  1.78215155e-03)
( 9.50000000e+01,  1.78214460e-03)
( 9.60000000e+01,  1.78205181e-03)
( 9.70000000e+01,  1.78204817e-03)
( 9.80000000e+01,  1.78202200e-03)
( 9.90000000e+01,  1.78199599e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  1.71759508e-03)
( 2.00000000e+00,  1.36396450e-03)
( 3.00000000e+00,  1.22975211e-03)
( 4.00000000e+00,  1.14867692e-03)
( 5.00000000e+00,  1.09257517e-03)
( 6.00000000e+00,  1.05023836e-03)
( 7.00000000e+00,  1.04136191e-03)
( 8.00000000e+00,  1.00846132e-03)
( 9.00000000e+00,  1.00130546e-03)
( 1.00000000e+01,  9.74373420e-04)
( 1.10000000e+01,  9.71366850e-04)
( 1.20000000e+01,  9.68403213e-04)
( 1.30000000e+01,  9.56883225e-04)
( 1.40000000e+01,  9.51430477e-04)
( 1.50000000e+01,  9.40871667e-04)
( 1.60000000e+01,  9.38326581e-04)
( 1.70000000e+01,  9.33331446e-04)
( 1.80000000e+01,  9.28473669e-04)
( 1.90000000e+01,  9.27280165e-04)
( 2.00000000e+01,  9.17938065e-04)
( 2.10000000e+01,  9.15661170e-04)
( 2.20000000e+01,  9.06769593e-04)
( 2.30000000e+01,  9.06236336e-04)
( 2.40000000e+01,  9.05177363e-04)
( 2.50000000e+01,  9.05045564e-04)
( 2.60000000e+01,  9.03994528e-04)
( 2.70000000e+01,  9.01900326e-04)
( 2.80000000e+01,  8.99829304e-04)
( 2.90000000e+01,  8.98805767e-04)
( 3.00000000e+01,  8.94729562e-04)
( 3.10000000e+01,  8.94224696e-04)
( 3.20000000e+01,  8.93219146e-04)
( 3.30000000e+01,  8.91231997e-04)
( 3.40000000e+01,  8.90736063e-04)
( 3.50000000e+01,  8.89745379e-04)
( 3.60000000e+01,  8.88772929e-04)
( 3.70000000e+01,  8.88286298e-04)
( 3.80000000e+01,  8.87320944e-04)
( 3.90000000e+01,  8.86344466e-04)
( 4.00000000e+01,  8.84434743e-04)
( 4.10000000e+01,  8.83952529e-04)
( 4.20000000e+01,  8.82051663e-04)
( 4.30000000e+01,  8.81933361e-04)
( 4.40000000e+01,  8.81815087e-04)
( 4.50000000e+01,  8.79928887e-04)
( 4.60000000e+01,  8.79462328e-04)
( 4.70000000e+01,  8.77609158e-04)
( 4.80000000e+01,  8.77492551e-04)
( 4.90000000e+01,  8.77377410e-04)
( 5.00000000e+01,  8.77319647e-04)
( 5.10000000e+01,  8.76404802e-04)
( 5.20000000e+01,  8.76174513e-04)
( 5.30000000e+01,  8.75943563e-04)
( 5.40000000e+01,  8.75715384e-04)
( 5.50000000e+01,  8.75657899e-04)
( 5.60000000e+01,  8.75429122e-04)
( 5.70000000e+01,  8.75315020e-04)
( 5.80000000e+01,  8.74860031e-04)
( 5.90000000e+01,  8.74745805e-04)
( 6.00000000e+01,  8.73843505e-04)
( 6.10000000e+01,  8.73728631e-04)
( 6.20000000e+01,  8.73614150e-04)
( 6.30000000e+01,  8.73386259e-04)
( 6.40000000e+01,  8.73330140e-04)
( 6.50000000e+01,  8.72877717e-04)
( 6.60000000e+01,  8.72849408e-04)
( 6.70000000e+01,  8.72793072e-04)
( 6.80000000e+01,  8.71893397e-04)
( 6.90000000e+01,  8.71837090e-04)
( 7.00000000e+01,  8.71612362e-04)
( 7.10000000e+01,  8.71168124e-04)
( 7.20000000e+01,  8.71112082e-04)
( 7.30000000e+01,  8.71055801e-04)
( 7.40000000e+01,  8.70610458e-04)
( 7.50000000e+01,  8.70498927e-04)
( 7.60000000e+01,  8.70052985e-04)
( 7.70000000e+01,  8.69997483e-04)
( 7.80000000e+01,  8.69942394e-04)
( 7.90000000e+01,  8.69831700e-04)
( 8.00000000e+01,  8.69720944e-04)
( 8.10000000e+01,  8.69610905e-04)
( 8.20000000e+01,  8.69597061e-04)
( 8.30000000e+01,  8.69486610e-04)
( 8.40000000e+01,  8.69459063e-04)
( 8.50000000e+01,  8.69403979e-04)
( 8.60000000e+01,  8.69376348e-04)
( 8.70000000e+01,  8.69348730e-04)
( 8.80000000e+01,  8.69238786e-04)
( 8.90000000e+01,  8.69224778e-04)
( 9.00000000e+01,  8.69196905e-04)
( 9.10000000e+01,  8.69086563e-04)
( 9.20000000e+01,  8.69058855e-04)
( 9.30000000e+01,  8.69044958e-04)
( 9.40000000e+01,  8.69017263e-04)
( 9.50000000e+01,  8.69013820e-04)
( 9.60000000e+01,  8.68958938e-04)
( 9.70000000e+01,  8.68957194e-04)
( 9.80000000e+01,  8.68943308e-04)
( 9.90000000e+01,  8.68929461e-04)};\label{line:euler2d0_naca0012cfg1_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, ymax=50, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=1e-05, xticklabels={,,}]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:euler2d0_naca0012cfg1_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  2.50000000e-01)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.25000000e-01)
( 1.10000000e+01,  1.25000000e-01)
( 1.20000000e+01,  5.00000000e-01)
( 1.30000000e+01,  2.50000000e-01)
( 1.40000000e+01,  5.00000000e-01)
( 1.50000000e+01,  1.25000000e-01)
( 1.60000000e+01,  2.50000000e-01)
( 1.70000000e+01,  2.50000000e-01)
( 1.80000000e+01,  6.25000000e-02)
( 1.90000000e+01,  5.00000000e-01)
( 2.00000000e+01,  1.25000000e-01)
( 2.10000000e+01,  5.00000000e-01)
( 2.20000000e+01,  3.12500000e-02)
( 2.30000000e+01,  6.25000000e-02)
( 2.40000000e+01,  7.81250000e-03)
( 2.50000000e+01,  6.25000000e-02)
( 2.60000000e+01,  1.25000000e-01)
( 2.70000000e+01,  1.25000000e-01)
( 2.80000000e+01,  6.25000000e-02)
( 2.90000000e+01,  2.50000000e-01)
( 3.00000000e+01,  3.12500000e-02)
( 3.10000000e+01,  6.25000000e-02)
( 3.20000000e+01,  1.25000000e-01)
( 3.30000000e+01,  3.12500000e-02)
( 3.40000000e+01,  6.25000000e-02)
( 3.50000000e+01,  6.25000000e-02)
( 3.60000000e+01,  3.12500000e-02)
( 3.70000000e+01,  6.25000000e-02)
( 3.80000000e+01,  6.25000000e-02)
( 3.90000000e+01,  1.25000000e-01)
( 4.00000000e+01,  3.12500000e-02)
( 4.10000000e+01,  1.25000000e-01)
( 4.20000000e+01,  7.81250000e-03)
( 4.30000000e+01,  7.81250000e-03)
( 4.40000000e+01,  1.25000000e-01)
( 4.50000000e+01,  3.12500000e-02)
( 4.60000000e+01,  1.25000000e-01)
( 4.70000000e+01,  7.81250000e-03)
( 4.80000000e+01,  7.81250000e-03)
( 4.90000000e+01,  3.90625000e-03)
( 5.00000000e+01,  6.25000000e-02)
( 5.10000000e+01,  1.56250000e-02)
( 5.20000000e+01,  1.56250000e-02)
( 5.30000000e+01,  1.56250000e-02)
( 5.40000000e+01,  3.90625000e-03)
( 5.50000000e+01,  1.56250000e-02)
( 5.60000000e+01,  7.81250000e-03)
( 5.70000000e+01,  3.12500000e-02)
( 5.80000000e+01,  7.81250000e-03)
( 5.90000000e+01,  6.25000000e-02)
( 6.00000000e+01,  7.81250000e-03)
( 6.10000000e+01,  7.81250000e-03)
( 6.20000000e+01,  1.56250000e-02)
( 6.30000000e+01,  3.90625000e-03)
( 6.40000000e+01,  3.12500000e-02)
( 6.50000000e+01,  1.95312500e-03)
( 6.60000000e+01,  3.90625000e-03)
( 6.70000000e+01,  6.25000000e-02)
( 6.80000000e+01,  3.90625000e-03)
( 6.90000000e+01,  1.56250000e-02)
( 7.00000000e+01,  3.12500000e-02)
( 7.10000000e+01,  3.90625000e-03)
( 7.20000000e+01,  3.90625000e-03)
( 7.30000000e+01,  3.12500000e-02)
( 7.40000000e+01,  7.81250000e-03)
( 7.50000000e+01,  3.12500000e-02)
( 7.60000000e+01,  3.90625000e-03)
( 7.70000000e+01,  3.90625000e-03)
( 7.80000000e+01,  7.81250000e-03)
( 7.90000000e+01,  7.81250000e-03)
( 8.00000000e+01,  7.81250000e-03)
( 8.10000000e+01,  9.76562500e-04)
( 8.20000000e+01,  7.81250000e-03)
( 8.30000000e+01,  1.95312500e-03)
( 8.40000000e+01,  3.90625000e-03)
( 8.50000000e+01,  1.95312500e-03)
( 8.60000000e+01,  1.95312500e-03)
( 8.70000000e+01,  7.81250000e-03)
( 8.80000000e+01,  9.76562500e-04)
( 8.90000000e+01,  1.95312500e-03)
( 9.00000000e+01,  7.81250000e-03)
( 9.10000000e+01,  1.95312500e-03)
( 9.20000000e+01,  9.76562500e-04)
( 9.30000000e+01,  1.95312500e-03)
( 9.40000000e+01,  2.44140625e-04)
( 9.50000000e+01,  3.90625000e-03)
( 9.60000000e+01,  1.22070312e-04)
( 9.70000000e+01,  9.76562500e-04)
( 9.80000000e+01,  9.76562500e-04)
( 9.90000000e+01,  9.76562500e-04)};\label{line:euler2d0_naca0012cfg1_c1s1:alpha}

\nextgroupplot[width=0.32\textwidth, ymin=1e-07, xlabel={Iteration}, ymax=1.0, xmax=100, ylabel={Solver convergence}, xmin=0, ymode=log, mark repeat={10}]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1, color=black]
coordinates {
( 0.00000000e+00,  2.72572087e-03)
( 1.00000000e+00,  1.17041306e-04)
( 2.00000000e+00,  1.68733603e-05)
( 3.00000000e+00,  6.26784219e-06)
( 4.00000000e+00,  5.00323291e-06)
( 5.00000000e+00,  6.35431235e-06)
( 6.00000000e+00,  4.90422081e-06)
( 7.00000000e+00,  5.08471144e-06)
( 8.00000000e+00,  4.76081576e-06)
( 9.00000000e+00,  3.93457160e-06)
( 1.00000000e+01,  3.14210974e-06)
( 1.10000000e+01,  2.92734628e-06)
( 1.20000000e+01,  2.86400035e-06)
( 1.30000000e+01,  2.92273376e-06)
( 1.40000000e+01,  2.96005001e-06)
( 1.50000000e+01,  2.94688122e-06)
( 1.60000000e+01,  2.93995882e-06)
( 1.70000000e+01,  2.75983574e-06)
( 1.80000000e+01,  2.74311183e-06)
( 1.90000000e+01,  2.64412428e-06)
( 2.00000000e+01,  2.64903390e-06)
( 2.10000000e+01,  2.65322427e-06)
( 2.20000000e+01,  2.66680968e-06)
( 2.30000000e+01,  2.66366302e-06)
( 2.40000000e+01,  2.66713761e-06)
( 2.50000000e+01,  2.64777640e-06)
( 2.60000000e+01,  2.64380949e-06)
( 2.70000000e+01,  2.66045221e-06)
( 2.80000000e+01,  2.66665981e-06)
( 2.90000000e+01,  2.67731470e-06)
( 3.00000000e+01,  2.67895861e-06)
( 3.10000000e+01,  2.64745324e-06)
( 3.20000000e+01,  2.62963781e-06)
( 3.30000000e+01,  2.58936508e-06)
( 3.40000000e+01,  2.58569108e-06)
( 3.50000000e+01,  2.57293622e-06)
( 3.60000000e+01,  2.57014947e-06)
( 3.70000000e+01,  2.58772179e-06)
( 3.80000000e+01,  2.57187599e-06)
( 3.90000000e+01,  2.56602308e-06)
( 4.00000000e+01,  2.55266219e-06)
( 4.10000000e+01,  2.55031463e-06)
( 4.20000000e+01,  2.54820684e-06)
( 4.30000000e+01,  2.46955488e-06)
( 4.40000000e+01,  2.51840303e-06)
( 4.50000000e+01,  2.53000321e-06)
( 4.60000000e+01,  2.49391463e-06)
( 4.70000000e+01,  2.50521492e-06)
( 4.80000000e+01,  2.52001911e-06)
( 4.90000000e+01,  2.52400015e-06)
( 5.00000000e+01,  2.51644545e-06)
( 5.10000000e+01,  2.51663157e-06)
( 5.20000000e+01,  2.51426649e-06)
( 5.30000000e+01,  2.51378382e-06)
( 5.40000000e+01,  2.51364162e-06)
( 5.50000000e+01,  2.51371791e-06)
( 5.60000000e+01,  2.51370527e-06)
( 5.70000000e+01,  2.51369360e-06)
( 5.80000000e+01,  2.36606653e-06)
( 5.90000000e+01,  2.28050700e-06)
( 6.00000000e+01,  1.97744988e-06)
( 6.10000000e+01,  1.97523279e-06)
( 6.20000000e+01,  1.97703852e-06)
( 6.30000000e+01,  1.69586046e-06)
( 6.40000000e+01,  1.67145961e-06)
( 6.50000000e+01,  1.36015394e-06)
( 6.60000000e+01,  1.35663417e-06)
( 6.70000000e+01,  1.32708264e-06)
( 6.80000000e+01,  1.32936332e-06)
( 6.90000000e+01,  1.35444449e-06)
( 7.00000000e+01,  1.34018146e-06)
( 7.10000000e+01,  1.21773437e-06)
( 7.20000000e+01,  1.22973922e-06)
( 7.30000000e+01,  1.23654425e-06)
( 7.40000000e+01,  1.24177676e-06)
( 7.50000000e+01,  1.26073754e-06)
( 7.60000000e+01,  1.24430099e-06)
( 7.70000000e+01,  1.27927597e-06)
( 7.80000000e+01,  1.26594471e-06)
( 7.90000000e+01,  1.15654639e-06)
( 8.00000000e+01,  1.15539950e-06)
( 8.10000000e+01,  1.15521452e-06)
( 8.20000000e+01,  1.15518520e-06)
( 8.30000000e+01,  1.13394706e-06)
( 8.40000000e+01,  1.13311871e-06)
( 8.50000000e+01,  1.13383509e-06)
( 8.60000000e+01,  1.13387914e-06)
( 8.70000000e+01,  1.13443849e-06)
( 8.80000000e+01,  1.14716218e-06)
( 8.90000000e+01,  1.14769742e-06)
( 9.00000000e+01,  1.12183456e-06)
( 9.10000000e+01,  1.12814965e-06)
( 9.20000000e+01,  1.12821476e-06)
( 9.30000000e+01,  1.12923685e-06)
( 9.40000000e+01,  1.12904986e-06)
( 9.50000000e+01,  1.13034115e-06)
( 9.60000000e+01,  1.13672120e-06)
( 9.70000000e+01,  1.13480694e-06)
( 9.80000000e+01,  1.15214764e-06)
( 9.90000000e+01,  1.11152887e-06)};\label{line:euler2d0_naca0012cfg1_c1s1:R0}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
( 0.00000000e+00,  8.72947408e+01)
( 1.00000000e+00,  2.45234978e+00)
( 2.00000000e+00,  3.25143487e+00)
( 3.00000000e+00,  1.30552524e-01)
( 4.00000000e+00,  8.04951963e-01)
( 5.00000000e+00,  1.04123655e-01)
( 6.00000000e+00,  1.16797915e-01)
( 7.00000000e+00,  9.01968175e-02)
( 8.00000000e+00,  5.40549372e-02)
( 9.00000000e+00,  9.79608454e-02)
( 1.00000000e+01,  6.71467566e-02)
( 1.10000000e+01,  2.15149138e-02)
( 1.20000000e+01,  2.29833679e-02)
( 1.30000000e+01,  1.62508574e-02)
( 1.40000000e+01,  1.96996048e-02)
( 1.50000000e+01,  1.62983580e-02)
( 1.60000000e+01,  2.24781410e-02)
( 1.70000000e+01,  1.76301679e-02)
( 1.80000000e+01,  2.19335753e-02)
( 1.90000000e+01,  1.27052237e-02)
( 2.00000000e+01,  1.22936200e-02)
( 2.10000000e+01,  1.26742414e-02)
( 2.20000000e+01,  1.74429860e-02)
( 2.30000000e+01,  1.21752172e-02)
( 2.40000000e+01,  2.62378401e-02)
( 2.50000000e+01,  1.01972090e-02)
( 2.60000000e+01,  1.86401866e-02)
( 2.70000000e+01,  1.13203736e-02)
( 2.80000000e+01,  1.87392906e-02)
( 2.90000000e+01,  1.23686109e-02)
( 3.00000000e+01,  2.02364129e-02)
( 3.10000000e+01,  8.21060539e-03)
( 3.20000000e+01,  2.27654028e-02)
( 3.30000000e+01,  1.11211867e-02)
( 3.40000000e+01,  1.15418544e-02)
( 3.50000000e+01,  2.03114027e-02)
( 3.60000000e+01,  2.01717726e-02)
( 3.70000000e+01,  9.98946634e-03)
( 3.80000000e+01,  1.44718720e-02)
( 3.90000000e+01,  1.41281181e-02)
( 4.00000000e+01,  2.53121317e-02)
( 4.10000000e+01,  1.10584134e-02)
( 4.20000000e+01,  2.10000887e-02)
( 4.30000000e+01,  6.24556842e-03)
( 4.40000000e+01,  9.33783892e-03)
( 4.50000000e+01,  1.48587187e-02)
( 4.60000000e+01,  1.73394676e-02)
( 4.70000000e+01,  1.48522031e-02)
( 4.80000000e+01,  1.72194864e-02)
( 4.90000000e+01,  6.86193070e-03)
( 5.00000000e+01,  8.79770491e-03)
( 5.10000000e+01,  6.15203587e-03)
( 5.20000000e+01,  1.72162039e-02)
( 5.30000000e+01,  1.96320472e-02)
( 5.40000000e+01,  2.17796043e-02)
( 5.50000000e+01,  1.79953432e-02)
( 5.60000000e+01,  2.17787598e-02)
( 5.70000000e+01,  1.69523620e-02)
( 5.80000000e+01,  4.14549099e-03)
( 5.90000000e+01,  9.28918421e-03)
( 6.00000000e+01,  1.55553497e-02)
( 6.10000000e+01,  2.01434692e-02)
( 6.20000000e+01,  1.69571194e-02)
( 6.30000000e+01,  4.75226585e-03)
( 6.40000000e+01,  5.28685088e-03)
( 6.50000000e+01,  1.79950057e-02)
( 6.60000000e+01,  1.80313513e-02)
( 6.70000000e+01,  5.06142715e-03)
( 6.80000000e+01,  1.01742354e-02)
( 6.90000000e+01,  4.66826899e-03)
( 7.00000000e+01,  1.56778886e-02)
( 7.10000000e+01,  1.14915941e-02)
( 7.20000000e+01,  1.79585676e-02)
( 7.30000000e+01,  1.13404393e-02)
( 7.40000000e+01,  1.71599574e-02)
( 7.50000000e+01,  5.07424630e-03)
( 7.60000000e+01,  1.55793353e-02)
( 7.70000000e+01,  3.02950704e-03)
( 7.80000000e+01,  3.77838522e-03)
( 7.90000000e+01,  5.02090108e-03)
( 8.00000000e+01,  1.04850051e-02)
( 8.10000000e+01,  4.90906828e-03)
( 8.20000000e+01,  5.28222384e-03)
( 8.30000000e+01,  1.06075287e-02)
( 8.40000000e+01,  1.35573211e-02)
( 8.50000000e+01,  1.65375626e-02)
( 8.60000000e+01,  1.35115534e-02)
( 8.70000000e+01,  1.88471961e-02)
( 8.80000000e+01,  3.47075333e-03)
( 8.90000000e+01,  6.21911843e-03)
( 9.00000000e+01,  1.32013127e-02)
( 9.10000000e+01,  2.67682275e-03)
( 9.20000000e+01,  5.11090003e-03)
( 9.30000000e+01,  1.02761163e-02)
( 9.40000000e+01,  1.32403268e-02)
( 9.50000000e+01,  8.73078342e-03)
( 9.60000000e+01,  7.12502890e-03)
( 9.70000000e+01,  1.07859037e-02)
( 9.80000000e+01,  1.81150737e-02)
( 9.90000000e+01,  4.55821076e-03)};\label{line:euler2d0_naca0012cfg1_c1s1:dLdY}

\nextgroupplot[width=0.32\textwidth, ytick={1e-5, 1e-4, 1e-3}, xlabel={Iteration}, ymax=0.01, xmax=100, mark repeat={10}, xmin=0, ymode=log, title={$p = 3, \, q = 3$}, ymin=0.0001]
\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=square*, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  4.34739573e-03)
( 2.00000000e+00,  7.75231990e-04)
( 3.00000000e+00,  7.16752762e-04)
( 4.00000000e+00,  6.53623855e-04)
( 5.00000000e+00,  6.37176755e-04)
( 6.00000000e+00,  6.09548754e-04)
( 7.00000000e+00,  5.98385430e-04)
( 8.00000000e+00,  5.88588111e-04)
( 9.00000000e+00,  5.79718583e-04)
( 1.00000000e+01,  5.75573237e-04)
( 1.10000000e+01,  5.67923171e-04)
( 1.20000000e+01,  5.66091696e-04)
( 1.30000000e+01,  5.65200560e-04)
( 1.40000000e+01,  5.64317241e-04)
( 1.50000000e+01,  5.63444942e-04)
( 1.60000000e+01,  5.62579861e-04)
( 1.70000000e+01,  5.62150972e-04)
( 1.80000000e+01,  5.58815950e-04)
( 1.90000000e+01,  5.57169154e-04)
( 2.00000000e+01,  5.56358193e-04)
( 2.10000000e+01,  5.56159224e-04)
( 2.20000000e+01,  5.55959017e-04)
( 2.30000000e+01,  5.55761133e-04)
( 2.40000000e+01,  5.55561871e-04)
( 2.50000000e+01,  5.55463312e-04)
( 2.60000000e+01,  5.55072871e-04)
( 2.70000000e+01,  5.54875247e-04)
( 2.80000000e+01,  5.54677236e-04)
( 2.90000000e+01,  5.54482093e-04)
( 3.00000000e+01,  5.54285426e-04)
( 3.10000000e+01,  5.54187826e-04)
( 3.20000000e+01,  5.52654400e-04)
( 3.30000000e+01,  5.51885208e-04)
( 3.40000000e+01,  5.51503009e-04)
( 3.50000000e+01,  5.51408064e-04)
( 3.60000000e+01,  5.51035012e-04)
( 3.70000000e+01,  5.50845826e-04)
( 3.80000000e+01,  5.50657167e-04)
( 3.90000000e+01,  5.50563439e-04)
( 4.00000000e+01,  5.50194175e-04)
( 4.10000000e+01,  5.50007047e-04)
( 4.20000000e+01,  5.49913277e-04)
( 4.30000000e+01,  5.49866784e-04)
( 4.40000000e+01,  5.48406967e-04)
( 4.50000000e+01,  5.47674508e-04)
( 4.60000000e+01,  5.46941233e-04)
( 4.70000000e+01,  5.46580074e-04)
( 4.80000000e+01,  5.46399130e-04)
( 4.90000000e+01,  5.46219797e-04)
( 5.00000000e+01,  5.46039641e-04)
( 5.10000000e+01,  5.45950114e-04)
( 5.20000000e+01,  5.45905144e-04)
( 5.30000000e+01,  5.45882818e-04)
( 5.40000000e+01,  5.45877197e-04)
( 5.50000000e+01,  5.45875794e-04)
( 5.60000000e+01,  5.45875093e-04)
( 5.70000000e+01,  5.45874397e-04)
( 5.80000000e+01,  5.45874045e-04)
( 5.90000000e+01,  5.43087703e-04)
( 6.00000000e+01,  5.42380915e-04)
( 6.10000000e+01,  5.39674135e-04)
( 6.20000000e+01,  5.38993509e-04)
( 6.30000000e+01,  5.38909704e-04)
( 6.40000000e+01,  5.33782104e-04)
( 6.50000000e+01,  5.33138717e-04)
( 6.60000000e+01,  5.30694978e-04)
( 6.70000000e+01,  5.30540110e-04)
( 6.80000000e+01,  5.29944540e-04)
( 6.90000000e+01,  5.29867715e-04)
( 7.00000000e+01,  5.27530795e-04)
( 7.10000000e+01,  5.27230115e-04)
( 7.20000000e+01,  5.26080799e-04)
( 7.30000000e+01,  5.25787602e-04)
( 7.40000000e+01,  5.25646073e-04)
( 7.50000000e+01,  5.25363633e-04)
( 7.60000000e+01,  5.24800685e-04)
( 7.70000000e+01,  5.24520577e-04)
( 7.80000000e+01,  5.22317312e-04)
( 7.90000000e+01,  5.22032779e-04)
( 8.00000000e+01,  5.20946223e-04)
( 8.10000000e+01,  5.20911326e-04)
( 8.20000000e+01,  5.20776922e-04)
( 8.30000000e+01,  5.20774739e-04)
( 8.40000000e+01,  5.20508588e-04)
( 8.50000000e+01,  5.20439380e-04)
( 8.60000000e+01,  5.20406008e-04)
( 8.70000000e+01,  5.20372608e-04)
( 8.80000000e+01,  5.20339222e-04)
( 8.90000000e+01,  5.19810234e-04)
( 9.00000000e+01,  5.19741154e-04)
( 9.10000000e+01,  5.19475960e-04)
( 9.20000000e+01,  5.19343917e-04)
( 9.30000000e+01,  5.19335273e-04)
( 9.40000000e+01,  5.19203516e-04)
( 9.50000000e+01,  5.19186448e-04)
( 9.60000000e+01,  5.19120569e-04)
( 9.70000000e+01,  5.18599205e-04)
( 9.80000000e+01,  5.18462822e-04)
( 9.90000000e+01,  5.17939879e-04)};\label{line:euler2d0_naca0012cfg1_c1s1:R1a}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1, color=magenta]
coordinates {
( 1.00000000e+00,  8.13787575e-04)
( 2.00000000e+00,  8.01440014e-04)
( 3.00000000e+00,  7.89829921e-04)
( 4.00000000e+00,  7.78852444e-04)
( 5.00000000e+00,  7.73464414e-04)
( 6.00000000e+00,  7.62968205e-04)
( 7.00000000e+00,  7.57828303e-04)
( 8.00000000e+00,  7.52786702e-04)
( 9.00000000e+00,  7.47830823e-04)
( 1.00000000e+01,  7.45391576e-04)
( 1.10000000e+01,  7.40578610e-04)
( 1.20000000e+01,  7.39391418e-04)
( 1.30000000e+01,  7.38800427e-04)
( 1.40000000e+01,  7.38211491e-04)
( 1.50000000e+01,  7.37623473e-04)
( 1.60000000e+01,  7.37037826e-04)
( 1.70000000e+01,  7.36745205e-04)
( 1.80000000e+01,  7.34416514e-04)
( 1.90000000e+01,  7.33260560e-04)
( 2.00000000e+01,  7.32685264e-04)
( 2.10000000e+01,  7.32541795e-04)
( 2.20000000e+01,  7.32398542e-04)
( 2.30000000e+01,  7.32255258e-04)
( 2.40000000e+01,  7.32112191e-04)
( 2.50000000e+01,  7.32040639e-04)
( 2.60000000e+01,  7.31754665e-04)
( 2.70000000e+01,  7.31611795e-04)
( 2.80000000e+01,  7.31469033e-04)
( 2.90000000e+01,  7.31326357e-04)
( 3.00000000e+01,  7.31183882e-04)
( 3.10000000e+01,  7.31112587e-04)
( 3.20000000e+01,  7.29975305e-04)
( 3.30000000e+01,  7.29408360e-04)
( 3.40000000e+01,  7.29125570e-04)
( 3.50000000e+01,  7.29054940e-04)
( 3.60000000e+01,  7.28772841e-04)
( 3.70000000e+01,  7.28631891e-04)
( 3.80000000e+01,  7.28490985e-04)
( 3.90000000e+01,  7.28420636e-04)
( 4.00000000e+01,  7.28139498e-04)
( 4.10000000e+01,  7.27998883e-04)
( 4.20000000e+01,  7.27928676e-04)
( 4.30000000e+01,  7.27893596e-04)
( 4.40000000e+01,  7.26772121e-04)
( 4.50000000e+01,  7.26214500e-04)
( 4.60000000e+01,  7.25658807e-04)
( 4.70000000e+01,  7.25381354e-04)
( 4.80000000e+01,  7.25242831e-04)
( 4.90000000e+01,  7.25104420e-04)
( 5.00000000e+01,  7.24966077e-04)
( 5.10000000e+01,  7.24896956e-04)
( 5.20000000e+01,  7.24862416e-04)
( 5.30000000e+01,  7.24845143e-04)
( 5.40000000e+01,  7.24840825e-04)
( 5.50000000e+01,  7.24839744e-04)
( 5.60000000e+01,  7.24839204e-04)
( 5.70000000e+01,  7.24838664e-04)
( 5.80000000e+01,  7.24838394e-04)
( 5.90000000e+01,  7.22631392e-04)
( 6.00000000e+01,  7.22084712e-04)
( 6.10000000e+01,  7.19908631e-04)
( 6.20000000e+01,  7.19368467e-04)
( 6.30000000e+01,  7.19301100e-04)
( 6.40000000e+01,  7.15012594e-04)
( 6.50000000e+01,  7.14485774e-04)
( 6.60000000e+01,  7.12388741e-04)
( 6.70000000e+01,  7.12258620e-04)
( 6.80000000e+01,  7.11738934e-04)
( 6.90000000e+01,  7.11674046e-04)
( 7.00000000e+01,  7.09603611e-04)
( 7.10000000e+01,  7.09347227e-04)
( 7.20000000e+01,  7.08324295e-04)
( 7.30000000e+01,  7.08069442e-04)
( 7.40000000e+01,  7.07942199e-04)
( 7.50000000e+01,  7.07687853e-04)
( 7.60000000e+01,  7.07180112e-04)
( 7.70000000e+01,  7.06926768e-04)
( 7.80000000e+01,  7.04906011e-04)
( 7.90000000e+01,  7.04655787e-04)
( 8.00000000e+01,  7.03657326e-04)
( 8.10000000e+01,  7.03626229e-04)
( 8.20000000e+01,  7.03501908e-04)
( 8.30000000e+01,  7.03499965e-04)
( 8.40000000e+01,  7.03251317e-04)
( 8.50000000e+01,  7.03189253e-04)
( 8.60000000e+01,  7.03158238e-04)
( 8.70000000e+01,  7.03127224e-04)
( 8.80000000e+01,  7.03096220e-04)
( 8.90000000e+01,  7.02600137e-04)
( 9.00000000e+01,  7.02538322e-04)
( 9.10000000e+01,  7.02291272e-04)
( 9.20000000e+01,  7.02167817e-04)
( 9.30000000e+01,  7.02160102e-04)
( 9.40000000e+01,  7.02036701e-04)
( 9.50000000e+01,  7.02021284e-04)
( 9.60000000e+01,  7.01959640e-04)
( 9.70000000e+01,  7.01466536e-04)
( 9.80000000e+01,  7.01343645e-04)
( 9.90000000e+01,  7.00852769e-04)};\label{line:euler2d0_naca0012cfg1_c1s1:R1b}

\nextgroupplot[width=0.32\textwidth, xlabel={Iteration}, ymax=50, xmax=100, mark repeat={10}, xmin=0, ymode=log, ymin=1e-05]
\addplot [dashed, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:euler2d0_naca0012cfg1_c1s1:lam}

\addplot [solid, color=black]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  5.00000000e-01)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  5.00000000e-01)
( 7.00000000e+00,  5.00000000e-01)
( 8.00000000e+00,  5.00000000e-01)
( 9.00000000e+00,  2.50000000e-01)
( 1.00000000e+01,  5.00000000e-01)
( 1.10000000e+01,  1.25000000e-01)
( 1.20000000e+01,  6.25000000e-02)
( 1.30000000e+01,  6.25000000e-02)
( 1.40000000e+01,  6.25000000e-02)
( 1.50000000e+01,  6.25000000e-02)
( 1.60000000e+01,  3.12500000e-02)
( 1.70000000e+01,  2.50000000e-01)
( 1.80000000e+01,  1.25000000e-01)
( 1.90000000e+01,  6.25000000e-02)
( 2.00000000e+01,  1.56250000e-02)
( 2.10000000e+01,  1.56250000e-02)
( 2.20000000e+01,  1.56250000e-02)
( 2.30000000e+01,  1.56250000e-02)
( 2.40000000e+01,  7.81250000e-03)
( 2.50000000e+01,  3.12500000e-02)
( 2.60000000e+01,  1.56250000e-02)
( 2.70000000e+01,  1.56250000e-02)
( 2.80000000e+01,  1.56250000e-02)
( 2.90000000e+01,  1.56250000e-02)
( 3.00000000e+01,  7.81250000e-03)
( 3.10000000e+01,  1.25000000e-01)
( 3.20000000e+01,  6.25000000e-02)
( 3.30000000e+01,  3.12500000e-02)
( 3.40000000e+01,  7.81250000e-03)
( 3.50000000e+01,  3.12500000e-02)
( 3.60000000e+01,  1.56250000e-02)
( 3.70000000e+01,  1.56250000e-02)
( 3.80000000e+01,  7.81250000e-03)
( 3.90000000e+01,  3.12500000e-02)
( 4.00000000e+01,  1.56250000e-02)
( 4.10000000e+01,  7.81250000e-03)
( 4.20000000e+01,  3.90625000e-03)
( 4.30000000e+01,  1.25000000e-01)
( 4.40000000e+01,  6.25000000e-02)
( 4.50000000e+01,  6.25000000e-02)
( 4.60000000e+01,  3.12500000e-02)
( 4.70000000e+01,  1.56250000e-02)
( 4.80000000e+01,  1.56250000e-02)
( 4.90000000e+01,  1.56250000e-02)
( 5.00000000e+01,  7.81250000e-03)
( 5.10000000e+01,  3.90625000e-03)
( 5.20000000e+01,  1.95312500e-03)
( 5.30000000e+01,  4.88281250e-04)
( 5.40000000e+01,  1.22070312e-04)
( 5.50000000e+01,  6.10351562e-05)
( 5.60000000e+01,  6.10351562e-05)
( 5.70000000e+01,  3.05175781e-05)
( 5.80000000e+01,  2.50000000e-01)
( 5.90000000e+01,  6.25000000e-02)
( 6.00000000e+01,  2.50000000e-01)
( 6.10000000e+01,  6.25000000e-02)
( 6.20000000e+01,  7.81250000e-03)
( 6.30000000e+01,  5.00000000e-01)
( 6.40000000e+01,  6.25000000e-02)
( 6.50000000e+01,  2.50000000e-01)
( 6.60000000e+01,  1.56250000e-02)
( 6.70000000e+01,  6.25000000e-02)
( 6.80000000e+01,  7.81250000e-03)
( 6.90000000e+01,  2.50000000e-01)
( 7.00000000e+01,  3.12500000e-02)
( 7.10000000e+01,  1.25000000e-01)
( 7.20000000e+01,  3.12500000e-02)
( 7.30000000e+01,  1.56250000e-02)
( 7.40000000e+01,  3.12500000e-02)
( 7.50000000e+01,  6.25000000e-02)
( 7.60000000e+01,  3.12500000e-02)
( 7.70000000e+01,  2.50000000e-01)
( 7.80000000e+01,  3.12500000e-02)
( 7.90000000e+01,  1.25000000e-01)
( 8.00000000e+01,  3.90625000e-03)
( 8.10000000e+01,  1.56250000e-02)
( 8.20000000e+01,  2.44140625e-04)
( 8.30000000e+01,  3.12500000e-02)
( 8.40000000e+01,  7.81250000e-03)
( 8.50000000e+01,  3.90625000e-03)
( 8.60000000e+01,  3.90625000e-03)
( 8.70000000e+01,  3.90625000e-03)
( 8.80000000e+01,  6.25000000e-02)
( 8.90000000e+01,  7.81250000e-03)
( 9.00000000e+01,  3.12500000e-02)
( 9.10000000e+01,  1.56250000e-02)
( 9.20000000e+01,  9.76562500e-04)
( 9.30000000e+01,  1.56250000e-02)
( 9.40000000e+01,  1.95312500e-03)
( 9.50000000e+01,  7.81250000e-03)
( 9.60000000e+01,  6.25000000e-02)
( 9.70000000e+01,  1.56250000e-02)
( 9.80000000e+01,  6.25000000e-02)
( 9.90000000e+01,  6.25000000e-02)};\label{line:euler2d0_naca0012cfg1_c1s1:alpha}

\end{groupplot}\end{tikzpicture}

==> py/euler2d0_naca0012cfg1_nref1p3_c1s1_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=2.6, xmax=1.5, ylabel={$\rho$}, xmin=-0.5, ymin=0.9, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  1.40000000e+00)
(-4.93310000e-01,  1.40000000e+00)
(-4.86620000e-01,  1.40000000e+00)
(-4.79930000e-01,  1.40000000e+00)
(-4.73240000e-01,  1.40000000e+00)
(-4.66560000e-01,  1.40000000e+00)
(-4.59870000e-01,  1.40000000e+00)
(-4.53180000e-01,  1.40000000e+00)
(-4.46490000e-01,  1.40000000e+00)
(-4.39800000e-01,  1.40000000e+00)
(-4.33110000e-01,  1.40000000e+00)
(-4.26420000e-01,  1.40000000e+00)
(-4.19730000e-01,  1.40000000e+00)
(-4.13040000e-01,  1.40000000e+00)
(-4.06350000e-01,  1.40000000e+00)
(-3.99670000e-01,  1.40000000e+00)
(-3.92980000e-01,  1.40000000e+00)
(-3.86290000e-01,  1.40000000e+00)
(-3.79600000e-01,  1.40000000e+00)
(-3.72910000e-01,  1.40000000e+00)
(-3.66220000e-01,  1.40000000e+00)
(-3.59530000e-01,  1.40000000e+00)
(-3.52840000e-01,  1.40000000e+00)
(-3.46150000e-01,  1.40000000e+00)
(-3.39460000e-01,  1.40000000e+00)
(-3.32780000e-01,  1.40000000e+00)
(-3.26090000e-01,  1.40000000e+00)
(-3.19400000e-01,  1.40000000e+00)
(-3.12710000e-01,  1.40000000e+00)
(-3.06020000e-01,  1.40000000e+00)
(-2.99330000e-01,  1.40000000e+00)
(-2.92640000e-01,  1.40000000e+00)
(-2.85950000e-01,  1.40000000e+00)
(-2.79260000e-01,  1.40000000e+00)
(-2.72580000e-01,  1.40000000e+00)
(-2.65890000e-01,  1.40000000e+00)
(-2.59200000e-01,  1.40000000e+00)
(-2.52510000e-01,  1.40000000e+00)
(-2.45820000e-01,  1.40000000e+00)
(-2.39130000e-01,  1.40000000e+00)
(-2.32440000e-01,  1.40000000e+00)
(-2.25750000e-01,  1.40000000e+00)
(-2.19060000e-01,  1.40000000e+00)
(-2.12370000e-01,  1.40000000e+00)
(-2.05690000e-01,  1.40000000e+00)
(-1.99000000e-01,  1.40000000e+00)
(-1.92310000e-01,  1.40000000e+00)
(-1.85620000e-01,  1.40000000e+00)
(-1.78930000e-01,  1.40000000e+00)
(-1.72240000e-01,  1.40000000e+00)
(-1.65550000e-01,  1.40000000e+00)
(-1.58860000e-01,  1.40000000e+00)
(-1.52170000e-01,  1.40000000e+00)
(-1.45480000e-01,  1.40000000e+00)
(-1.38800000e-01,  1.40000000e+00)
(-1.32110000e-01,  1.40000000e+00)
(-1.25420000e-01,  1.40000000e+00)
(-1.18730000e-01,  1.40000000e+00)
(-1.12040000e-01,  1.40000000e+00)
(-1.05350000e-01,  1.40000000e+00)
(-9.86620000e-02,  1.40000000e+00)
(-9.19730000e-02,  1.40000000e+00)
(-8.52840000e-02,  1.40000000e+00)
(-7.85950000e-02,  1.40000000e+00)
(-7.19060000e-02,  1.40010000e+00)
(-6.52170000e-02,  2.48530000e+00)
(-5.85280000e-02,  2.48730000e+00)
(-5.18390000e-02,  2.48700000e+00)
(-4.51510000e-02,  2.48430000e+00)
(-3.84620000e-02,  2.47910000e+00)
(-3.17730000e-02,  2.47130000e+00)
(-2.50840000e-02,  2.46070000e+00)
(-1.83950000e-02,  2.44730000e+00)
(-1.17060000e-02,  2.43140000e+00)
(-5.01670000e-03,  2.41270000e+00)
( 1.67220000e-03,  2.39150000e+00)
( 8.36120000e-03,  2.36780000e+00)
( 1.50500000e-02,  2.34180000e+00)
( 2.17390000e-02,  2.31400000e+00)
( 2.84280000e-02,  2.28430000e+00)
( 3.51170000e-02,  2.25390000e+00)
( 4.18060000e-02,  2.22240000e+00)
( 4.84950000e-02,  2.19030000e+00)
( 5.51840000e-02,  2.15770000e+00)
( 6.18730000e-02,  2.12480000e+00)
( 6.85620000e-02,  2.09240000e+00)
( 7.52510000e-02,  2.06010000e+00)
( 8.19400000e-02,  2.02870000e+00)
( 8.86290000e-02,  1.99810000e+00)
( 9.53180000e-02,  1.96840000e+00)
( 1.02010000e-01,  1.93980000e+00)
( 1.08700000e-01,  1.91220000e+00)
( 1.15380000e-01,  1.88570000e+00)
( 1.22070000e-01,  1.86010000e+00)
( 1.28760000e-01,  1.83550000e+00)
( 1.35450000e-01,  1.81170000e+00)
( 1.42140000e-01,  1.78920000e+00)
( 1.48830000e-01,  1.76780000e+00)
( 1.55520000e-01,  1.74720000e+00)
( 1.62210000e-01,  1.72710000e+00)
( 1.68900000e-01,  1.70780000e+00)
( 1.75590000e-01,  1.68920000e+00)
( 1.82270000e-01,  1.67130000e+00)
( 1.88960000e-01,  1.65420000e+00)
( 1.95650000e-01,  1.63800000e+00)
( 2.02340000e-01,  1.62280000e+00)
( 2.09030000e-01,  1.60800000e+00)
( 2.15720000e-01,  1.59350000e+00)
( 2.22410000e-01,  1.57960000e+00)
( 2.29100000e-01,  1.56620000e+00)
( 2.35790000e-01,  1.55320000e+00)
( 2.42470000e-01,  1.54080000e+00)
( 2.49160000e-01,  1.52880000e+00)
( 2.55850000e-01,  1.51710000e+00)
( 2.62540000e-01,  1.50590000e+00)
( 2.69230000e-01,  1.49500000e+00)
( 2.75920000e-01,  1.48440000e+00)
( 2.82610000e-01,  1.47420000e+00)
( 2.89300000e-01,  1.46440000e+00)
( 2.95990000e-01,  1.45480000e+00)
( 3.02680000e-01,  1.44570000e+00)
( 3.09360000e-01,  1.43680000e+00)
( 3.16050000e-01,  1.42830000e+00)
( 3.22740000e-01,  1.42010000e+00)
( 3.29430000e-01,  1.41160000e+00)
( 3.36120000e-01,  1.40390000e+00)
( 3.42810000e-01,  1.39630000e+00)
( 3.49500000e-01,  1.38890000e+00)
( 3.56190000e-01,  1.38160000e+00)
( 3.62880000e-01,  1.37460000e+00)
( 3.69570000e-01,  1.36780000e+00)
( 3.76250000e-01,  1.36110000e+00)
( 3.82940000e-01,  1.35460000e+00)
( 3.89630000e-01,  1.34820000e+00)
( 3.96320000e-01,  1.34210000e+00)
( 4.03010000e-01,  1.33600000e+00)
( 4.09700000e-01,  1.33030000e+00)
( 4.16390000e-01,  1.32460000e+00)
( 4.23080000e-01,  1.31900000e+00)
( 4.29770000e-01,  1.31350000e+00)
( 4.36450000e-01,  1.30820000e+00)
( 4.43140000e-01,  1.30300000e+00)
( 4.49830000e-01,  1.29800000e+00)
( 4.56520000e-01,  1.29300000e+00)
( 4.63210000e-01,  1.28820000e+00)
( 4.69900000e-01,  1.28360000e+00)
( 4.76590000e-01,  1.27900000e+00)
( 4.83280000e-01,  1.27460000e+00)
( 4.89970000e-01,  1.27030000e+00)
( 4.96660000e-01,  1.26610000e+00)
( 5.03340000e-01,  1.26210000e+00)
( 5.10030000e-01,  1.25820000e+00)
( 5.16720000e-01,  1.25440000e+00)
( 5.23410000e-01,  1.24960000e+00)
( 5.30100000e-01,  1.24600000e+00)
( 5.36790000e-01,  1.24240000e+00)
( 5.43480000e-01,  1.23890000e+00)
( 5.50170000e-01,  1.23550000e+00)
( 5.56860000e-01,  1.23210000e+00)
( 5.63550000e-01,  1.22870000e+00)
( 5.70230000e-01,  1.22550000e+00)
( 5.76920000e-01,  1.22220000e+00)
( 5.83610000e-01,  1.21910000e+00)
( 5.90300000e-01,  1.21590000e+00)
( 5.96990000e-01,  1.21290000e+00)
( 6.03680000e-01,  1.20980000e+00)
( 6.10370000e-01,  1.20690000e+00)
( 6.17060000e-01,  1.20400000e+00)
( 6.23750000e-01,  1.20110000e+00)
( 6.30430000e-01,  1.19830000e+00)
( 6.37120000e-01,  1.19550000e+00)
( 6.43810000e-01,  1.19280000e+00)
( 6.50500000e-01,  1.19010000e+00)
( 6.57190000e-01,  1.18750000e+00)
( 6.63880000e-01,  1.18500000e+00)
( 6.70570000e-01,  1.18240000e+00)
( 6.77260000e-01,  1.18000000e+00)
( 6.83950000e-01,  1.17750000e+00)
( 6.90640000e-01,  1.17510000e+00)
( 6.97320000e-01,  1.17270000e+00)
( 7.04010000e-01,  1.17040000e+00)
( 7.10700000e-01,  1.16810000e+00)
( 7.17390000e-01,  1.16590000e+00)
( 7.24080000e-01,  1.16370000e+00)
( 7.30770000e-01,  1.16160000e+00)
( 7.37460000e-01,  1.15950000e+00)
( 7.44150000e-01,  1.15740000e+00)
( 7.50840000e-01,  1.15540000e+00)
( 7.57530000e-01,  1.15330000e+00)
( 7.64210000e-01,  1.15130000e+00)
( 7.70900000e-01,  1.14930000e+00)
( 7.77590000e-01,  1.14740000e+00)
( 7.84280000e-01,  1.14540000e+00)
( 7.90970000e-01,  1.14350000e+00)
( 7.97660000e-01,  1.14160000e+00)
( 8.04350000e-01,  1.13970000e+00)
( 8.11040000e-01,  1.13780000e+00)
( 8.17730000e-01,  1.13600000e+00)
( 8.24410000e-01,  1.13420000e+00)
( 8.31100000e-01,  1.13240000e+00)
( 8.37790000e-01,  1.13060000e+00)
( 8.44480000e-01,  1.12880000e+00)
( 8.51170000e-01,  1.12700000e+00)
( 8.57860000e-01,  1.12530000e+00)
( 8.64550000e-01,  1.12350000e+00)
( 8.71240000e-01,  1.12180000e+00)
( 8.77930000e-01,  1.12010000e+00)
( 8.84620000e-01,  1.11840000e+00)
( 8.91300000e-01,  1.11680000e+00)
( 8.97990000e-01,  1.11510000e+00)
( 9.04680000e-01,  1.11340000e+00)
( 9.11370000e-01,  1.11180000e+00)
( 9.18060000e-01,  1.11020000e+00)
( 9.24750000e-01,  1.10860000e+00)
( 9.31440000e-01,  1.10690000e+00)
( 9.38130000e-01,  1.10530000e+00)
( 9.44820000e-01,  1.10370000e+00)
( 9.51510000e-01,  1.10210000e+00)
( 9.58190000e-01,  1.10050000e+00)
( 9.64880000e-01,  1.09900000e+00)
( 9.71570000e-01,  1.09740000e+00)
( 9.78260000e-01,  1.09580000e+00)
( 9.84950000e-01,  1.09420000e+00)
( 9.91640000e-01,  1.09260000e+00)
( 9.98330000e-01,  1.09110000e+00)
( 1.00500000e+00,  1.08950000e+00)
( 1.01170000e+00,  1.08790000e+00)
( 1.01840000e+00,  1.08640000e+00)
( 1.02510000e+00,  1.08480000e+00)
( 1.03180000e+00,  1.08320000e+00)
( 1.03850000e+00,  1.08170000e+00)
( 1.04520000e+00,  1.08010000e+00)
( 1.05180000e+00,  1.07850000e+00)
( 1.05850000e+00,  1.07700000e+00)
( 1.06520000e+00,  1.07540000e+00)
( 1.07190000e+00,  1.07360000e+00)
( 1.07860000e+00,  1.07210000e+00)
( 1.08530000e+00,  1.07070000e+00)
( 1.09200000e+00,  1.06920000e+00)
( 1.09870000e+00,  1.06760000e+00)
( 1.10540000e+00,  1.06600000e+00)
( 1.11200000e+00,  1.06440000e+00)
( 1.11870000e+00,  1.06280000e+00)
( 1.12540000e+00,  1.06110000e+00)
( 1.13210000e+00,  1.05950000e+00)
( 1.13880000e+00,  1.05780000e+00)
( 1.14550000e+00,  1.05620000e+00)
( 1.15220000e+00,  1.05450000e+00)
( 1.15890000e+00,  1.05290000e+00)
( 1.16560000e+00,  1.05110000e+00)
( 1.17220000e+00,  1.04950000e+00)
( 1.17890000e+00,  1.04800000e+00)
( 1.18560000e+00,  1.04670000e+00)
( 1.19230000e+00,  1.04570000e+00)
( 1.19900000e+00,  1.37480000e+00)
( 1.20570000e+00,  1.37480000e+00)
( 1.21240000e+00,  1.37490000e+00)
( 1.21910000e+00,  1.37490000e+00)
( 1.22580000e+00,  1.37490000e+00)
( 1.23240000e+00,  1.37490000e+00)
( 1.23910000e+00,  1.37490000e+00)
( 1.24580000e+00,  1.37490000e+00)
( 1.25250000e+00,  1.37490000e+00)
( 1.25920000e+00,  1.37500000e+00)
( 1.26590000e+00,  1.37500000e+00)
( 1.27260000e+00,  1.37500000e+00)
( 1.27930000e+00,  1.37500000e+00)
( 1.28600000e+00,  1.37500000e+00)
( 1.29260000e+00,  1.37510000e+00)
( 1.29930000e+00,  1.37510000e+00)
( 1.30600000e+00,  1.37510000e+00)
( 1.31270000e+00,  1.37510000e+00)
( 1.31940000e+00,  1.37520000e+00)
( 1.32610000e+00,  1.37520000e+00)
( 1.33280000e+00,  1.37520000e+00)
( 1.33950000e+00,  1.37520000e+00)
( 1.34620000e+00,  1.37530000e+00)
( 1.35280000e+00,  1.37530000e+00)
( 1.35950000e+00,  1.37530000e+00)
( 1.36620000e+00,  1.37520000e+00)
( 1.37290000e+00,  1.37520000e+00)
( 1.37960000e+00,  1.37530000e+00)
( 1.38630000e+00,  1.37530000e+00)
( 1.39300000e+00,  1.37530000e+00)
( 1.39970000e+00,  1.37530000e+00)
( 1.40640000e+00,  1.37530000e+00)
( 1.41300000e+00,  1.37530000e+00)
( 1.41970000e+00,  1.37540000e+00)
( 1.42640000e+00,  1.37540000e+00)
( 1.43310000e+00,  1.37540000e+00)
( 1.43980000e+00,  1.37540000e+00)
( 1.44650000e+00,  1.37540000e+00)
( 1.45320000e+00,  1.37540000e+00)
( 1.45990000e+00,  1.37540000e+00)
( 1.46660000e+00,  1.37540000e+00)
( 1.47320000e+00,  1.37540000e+00)
( 1.47990000e+00,  1.37540000e+00)
( 1.48660000e+00,  1.37540000e+00)
( 1.49330000e+00,  1.37540000e+00)};

\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=1.75, xmax=1.5, ylabel={$M$}, xmin=-0.5, ymin=0.75, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  1.50000000e+00)
(-4.93310000e-01,  1.50000000e+00)
(-4.86620000e-01,  1.50000000e+00)
(-4.79930000e-01,  1.50000000e+00)
(-4.73240000e-01,  1.50000000e+00)
(-4.66560000e-01,  1.50000000e+00)
(-4.59870000e-01,  1.50000000e+00)
(-4.53180000e-01,  1.50000000e+00)
(-4.46490000e-01,  1.50000000e+00)
(-4.39800000e-01,  1.50000000e+00)
(-4.33110000e-01,  1.50000000e+00)
(-4.26420000e-01,  1.50000000e+00)
(-4.19730000e-01,  1.50000000e+00)
(-4.13040000e-01,  1.50000000e+00)
(-4.06350000e-01,  1.50000000e+00)
(-3.99670000e-01,  1.50000000e+00)
(-3.92980000e-01,  1.50000000e+00)
(-3.86290000e-01,  1.50000000e+00)
(-3.79600000e-01,  1.50000000e+00)
(-3.72910000e-01,  1.50000000e+00)
(-3.66220000e-01,  1.50000000e+00)
(-3.59530000e-01,  1.50000000e+00)
(-3.52840000e-01,  1.50000000e+00)
(-3.46150000e-01,  1.50000000e+00)
(-3.39460000e-01,  1.50000000e+00)
(-3.32780000e-01,  1.50000000e+00)
(-3.26090000e-01,  1.50000000e+00)
(-3.19400000e-01,  1.50000000e+00)
(-3.12710000e-01,  1.50000000e+00)
(-3.06020000e-01,  1.50000000e+00)
(-2.99330000e-01,  1.50000000e+00)
(-2.92640000e-01,  1.50000000e+00)
(-2.85950000e-01,  1.50000000e+00)
(-2.79260000e-01,  1.50000000e+00)
(-2.72580000e-01,  1.50000000e+00)
(-2.65890000e-01,  1.50000000e+00)
(-2.59200000e-01,  1.50000000e+00)
(-2.52510000e-01,  1.50000000e+00)
(-2.45820000e-01,  1.50000000e+00)
(-2.39130000e-01,  1.50000000e+00)
(-2.32440000e-01,  1.50000000e+00)
(-2.25750000e-01,  1.50000000e+00)
(-2.19060000e-01,  1.50000000e+00)
(-2.12370000e-01,  1.50000000e+00)
(-2.05690000e-01,  1.50000000e+00)
(-1.99000000e-01,  1.50000000e+00)
(-1.92310000e-01,  1.50000000e+00)
(-1.85620000e-01,  1.50000000e+00)
(-1.78930000e-01,  1.50000000e+00)
(-1.72240000e-01,  1.50000000e+00)
(-1.65550000e-01,  1.50000000e+00)
(-1.58860000e-01,  1.50000000e+00)
(-1.52170000e-01,  1.50000000e+00)
(-1.45480000e-01,  1.50000000e+00)
(-1.38800000e-01,  1.50000000e+00)
(-1.32110000e-01,  1.50000000e+00)
(-1.25420000e-01,  1.50000000e+00)
(-1.18730000e-01,  1.50000000e+00)
(-1.12040000e-01,  1.50000000e+00)
(-1.05350000e-01,  1.50000000e+00)
(-9.86620000e-02,  1.50000000e+00)
(-9.19730000e-02,  1.50000000e+00)
(-8.52840000e-02,  1.50000000e+00)
(-7.85950000e-02,  1.49997000e+00)
(-7.19060000e-02,  1.49988269e+00)
(-6.52170000e-02,  7.96309594e-01)
(-5.85280000e-02,  7.94893158e-01)
(-5.18390000e-02,  7.94772972e-01)
(-4.51510000e-02,  7.95968648e-01)
(-3.84620000e-02,  7.98598469e-01)
(-3.17730000e-02,  8.02736448e-01)
(-2.50840000e-02,  8.08375554e-01)
(-1.83950000e-02,  8.15622808e-01)
(-1.17060000e-02,  8.24292581e-01)
(-5.01670000e-03,  8.34485418e-01)
( 1.67220000e-03,  8.46081665e-01)
( 8.36120000e-03,  8.59046240e-01)
( 1.50500000e-02,  8.73330017e-01)
( 2.17390000e-02,  8.88646945e-01)
( 2.84280000e-02,  9.04938131e-01)
( 3.51170000e-02,  9.21750421e-01)
( 4.18060000e-02,  9.39101277e-01)
( 4.84950000e-02,  9.56873031e-01)
( 5.51840000e-02,  9.74940201e-01)
( 6.18730000e-02,  9.93176592e-01)
( 6.85620000e-02,  1.01133251e+00)
( 7.52510000e-02,  1.02939165e+00)
( 8.19400000e-02,  1.04714242e+00)
( 8.86290000e-02,  1.06445218e+00)
( 9.53180000e-02,  1.08133166e+00)
( 1.02010000e-01,  1.09772854e+00)
( 1.08700000e-01,  1.11360127e+00)
( 1.15380000e-01,  1.12893423e+00)
( 1.22070000e-01,  1.14387094e+00)
( 1.28760000e-01,  1.15828106e+00)
( 1.35450000e-01,  1.17231884e+00)
( 1.42140000e-01,  1.18572846e+00)
( 1.48830000e-01,  1.19846795e+00)
( 1.55520000e-01,  1.21082763e+00)
( 1.62210000e-01,  1.22297067e+00)
( 1.68900000e-01,  1.23483081e+00)
( 1.75590000e-01,  1.24620985e+00)
( 1.82270000e-01,  1.25730718e+00)
( 1.88960000e-01,  1.26793152e+00)
( 1.95650000e-01,  1.27800894e+00)
( 2.02340000e-01,  1.28756948e+00)
( 2.09030000e-01,  1.29692778e+00)
( 2.15720000e-01,  1.30621312e+00)
( 2.22410000e-01,  1.31508146e+00)
( 2.29100000e-01,  1.32369837e+00)
( 2.35790000e-01,  1.33214776e+00)
( 2.42470000e-01,  1.34019708e+00)
( 2.49160000e-01,  1.34806847e+00)
( 2.55850000e-01,  1.35574369e+00)
( 2.62540000e-01,  1.36314246e+00)
( 2.69230000e-01,  1.37033195e+00)
( 2.75920000e-01,  1.37744848e+00)
( 2.82610000e-01,  1.38435695e+00)
( 2.89300000e-01,  1.39091301e+00)
( 2.95990000e-01,  1.39747851e+00)
( 3.02680000e-01,  1.40368989e+00)
( 3.09360000e-01,  1.40978246e+00)
( 3.16050000e-01,  1.41556475e+00)
( 3.22740000e-01,  1.42123380e+00)
( 3.29430000e-01,  1.42716462e+00)
( 3.36120000e-01,  1.43249587e+00)
( 3.42810000e-01,  1.43781831e+00)
( 3.49500000e-01,  1.44307438e+00)
( 3.56190000e-01,  1.44819918e+00)
( 3.62880000e-01,  1.45324698e+00)
( 3.69570000e-01,  1.45809445e+00)
( 3.76250000e-01,  1.46290589e+00)
( 3.82940000e-01,  1.46750297e+00)
( 3.89630000e-01,  1.47217171e+00)
( 3.96320000e-01,  1.47655605e+00)
( 4.03010000e-01,  1.48097299e+00)
( 4.09700000e-01,  1.48524165e+00)
( 4.16390000e-01,  1.48932502e+00)
( 4.23080000e-01,  1.49349299e+00)
( 4.29770000e-01,  1.49752947e+00)
( 4.36450000e-01,  1.50146080e+00)
( 4.43140000e-01,  1.50534448e+00)
( 4.49830000e-01,  1.50898862e+00)
( 4.56520000e-01,  1.51283263e+00)
( 4.63210000e-01,  1.51639643e+00)
( 4.69900000e-01,  1.51983455e+00)
( 4.76590000e-01,  1.52330546e+00)
( 4.83280000e-01,  1.52667824e+00)
( 4.89970000e-01,  1.52998069e+00)
( 4.96660000e-01,  1.53311238e+00)
( 5.03340000e-01,  1.53623287e+00)
( 5.10030000e-01,  1.53914052e+00)
( 5.16720000e-01,  1.54213309e+00)
( 5.23410000e-01,  1.54593450e+00)
( 5.30100000e-01,  1.54860302e+00)
( 5.36790000e-01,  1.55139482e+00)
( 5.43480000e-01,  1.55420616e+00)
( 5.50170000e-01,  1.55686315e+00)
( 5.56860000e-01,  1.55950545e+00)
( 5.63550000e-01,  1.56223433e+00)
( 5.70230000e-01,  1.56473326e+00)
( 5.76920000e-01,  1.56732292e+00)
( 5.83610000e-01,  1.56978058e+00)
( 5.90300000e-01,  1.57229044e+00)
( 5.96990000e-01,  1.57474143e+00)
( 6.03680000e-01,  1.57724424e+00)
( 6.10370000e-01,  1.57960961e+00)
( 6.17060000e-01,  1.58184751e+00)
( 6.23750000e-01,  1.58431156e+00)
( 6.30430000e-01,  1.58645758e+00)
( 6.37120000e-01,  1.58876190e+00)
( 6.43810000e-01,  1.59103560e+00)
( 6.50500000e-01,  1.59324488e+00)
( 6.57190000e-01,  1.59535187e+00)
( 6.63880000e-01,  1.59742461e+00)
( 6.70570000e-01,  1.59958701e+00)
( 6.77260000e-01,  1.60148810e+00)
( 6.83950000e-01,  1.60362555e+00)
( 6.90640000e-01,  1.60561613e+00)
( 6.97320000e-01,  1.60757702e+00)
( 7.04010000e-01,  1.60938905e+00)
( 7.10700000e-01,  1.61131900e+00)
( 7.17390000e-01,  1.61320631e+00)
( 7.24080000e-01,  1.61506137e+00)
( 7.30770000e-01,  1.61676313e+00)
( 7.37460000e-01,  1.61858469e+00)
( 7.44150000e-01,  1.62037377e+00)
( 7.50840000e-01,  1.62204936e+00)
( 7.57530000e-01,  1.62381197e+00)
( 7.64210000e-01,  1.62557407e+00)
( 7.70900000e-01,  1.62734258e+00)
( 7.77590000e-01,  1.62895449e+00)
( 7.84280000e-01,  1.63054120e+00)
( 7.90970000e-01,  1.63232394e+00)
( 7.97660000e-01,  1.63387251e+00)
( 8.04350000e-01,  1.63546954e+00)
( 8.11040000e-01,  1.63714652e+00)
( 8.17730000e-01,  1.63874496e+00)
( 8.24410000e-01,  1.64026632e+00)
( 8.31100000e-01,  1.64183609e+00)
( 8.37790000e-01,  1.64336816e+00)
( 8.44480000e-01,  1.64502344e+00)
( 8.51170000e-01,  1.64652588e+00)
( 8.57860000e-01,  1.64806656e+00)
( 8.64550000e-01,  1.64969774e+00)
( 8.71240000e-01,  1.65120623e+00)
( 8.77930000e-01,  1.65267855e+00)
( 8.84620000e-01,  1.65419943e+00)
( 8.91300000e-01,  1.65550525e+00)
( 8.97990000e-01,  1.65715492e+00)
( 9.04680000e-01,  1.65860328e+00)
( 9.11370000e-01,  1.66009072e+00)
( 9.18060000e-01,  1.66137644e+00)
( 9.24750000e-01,  1.66287656e+00)
( 9.31440000e-01,  1.66447082e+00)
( 9.38130000e-01,  1.66593750e+00)
( 9.44820000e-01,  1.66741148e+00)
( 9.51510000e-01,  1.66884548e+00)
( 9.58190000e-01,  1.67016547e+00)
( 9.64880000e-01,  1.67147605e+00)
( 9.71570000e-01,  1.67297483e+00)
( 9.78260000e-01,  1.67443505e+00)
( 9.84950000e-01,  1.67590064e+00)
( 9.91640000e-01,  1.67741983e+00)
( 9.98330000e-01,  1.67876059e+00)
( 1.00500000e+00,  1.68024592e+00)
( 1.01170000e+00,  1.68173864e+00)
( 1.01840000e+00,  1.68309989e+00)
( 1.02510000e+00,  1.68460713e+00)
( 1.03180000e+00,  1.68611991e+00)
( 1.03850000e+00,  1.68732838e+00)
( 1.04520000e+00,  1.68885548e+00)
( 1.05180000e+00,  1.69039025e+00)
( 1.05850000e+00,  1.69179125e+00)
( 1.06520000e+00,  1.69316561e+00)
( 1.07190000e+00,  1.69485601e+00)
( 1.07860000e+00,  1.69641374e+00)
( 1.08530000e+00,  1.69758915e+00)
( 1.09200000e+00,  1.69892024e+00)
( 1.09870000e+00,  1.70050115e+00)
( 1.10540000e+00,  1.70209668e+00)
( 1.11200000e+00,  1.70362391e+00)
( 1.11870000e+00,  1.70493552e+00)
( 1.12540000e+00,  1.70667781e+00)
( 1.13210000e+00,  1.70805598e+00)
( 1.13880000e+00,  1.70981609e+00)
( 1.14550000e+00,  1.71121000e+00)
( 1.15220000e+00,  1.71280901e+00)
( 1.15890000e+00,  1.71439570e+00)
( 1.16560000e+00,  1.71609062e+00)
( 1.17220000e+00,  1.71764219e+00)
( 1.17890000e+00,  1.71906010e+00)
( 1.18560000e+00,  1.72032073e+00)
( 1.19230000e+00,  1.72110971e+00)
( 1.19900000e+00,  1.45619331e+00)
( 1.20570000e+00,  1.45616419e+00)
( 1.21240000e+00,  1.45607979e+00)
( 1.21910000e+00,  1.45605067e+00)
( 1.22580000e+00,  1.45605067e+00)
( 1.23240000e+00,  1.45605067e+00)
( 1.23910000e+00,  1.45613642e+00)
( 1.24580000e+00,  1.45613642e+00)
( 1.25250000e+00,  1.45610729e+00)
( 1.25920000e+00,  1.45602291e+00)
( 1.26590000e+00,  1.45599379e+00)
( 1.27260000e+00,  1.45599379e+00)
( 1.27930000e+00,  1.45596467e+00)
( 1.28600000e+00,  1.45607953e+00)
( 1.29260000e+00,  1.45596604e+00)
( 1.29930000e+00,  1.45596604e+00)
( 1.30600000e+00,  1.45593692e+00)
( 1.31270000e+00,  1.45590781e+00)
( 1.31940000e+00,  1.45582346e+00)
( 1.32610000e+00,  1.45590918e+00)
( 1.33280000e+00,  1.45590918e+00)
( 1.33950000e+00,  1.45588007e+00)
( 1.34620000e+00,  1.45576662e+00)
( 1.35280000e+00,  1.45573752e+00)
( 1.35950000e+00,  1.45585233e+00)
( 1.36620000e+00,  1.45588007e+00)
( 1.37290000e+00,  1.45588006e+00)
( 1.37960000e+00,  1.45576662e+00)
( 1.38630000e+00,  1.45576662e+00)
( 1.39300000e+00,  1.45573751e+00)
( 1.39970000e+00,  1.45573751e+00)
( 1.40640000e+00,  1.45573751e+00)
( 1.41300000e+00,  1.45570841e+00)
( 1.41970000e+00,  1.45562409e+00)
( 1.42640000e+00,  1.45562409e+00)
( 1.43310000e+00,  1.45562409e+00)
( 1.43980000e+00,  1.45562409e+00)
( 1.44650000e+00,  1.45562409e+00)
( 1.45320000e+00,  1.45562409e+00)
( 1.45990000e+00,  1.45562409e+00)
( 1.46660000e+00,  1.45562409e+00)
( 1.47320000e+00,  1.45550931e+00)
( 1.47990000e+00,  1.45550931e+00)
( 1.48660000e+00,  1.45550931e+00)
( 1.49330000e+00,  1.45553841e+00)};

\nextgroupplot[width=0.3\textwidth, xlabel={$x$}, ymax=2.4, xmax=1.5, ylabel={$P$}, xmin=-0.5, ymin=0.6, height=0.3\textwidth]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  1.00000000e+00)
(-4.93310000e-01,  1.00000000e+00)
(-4.86620000e-01,  1.00000000e+00)
(-4.79930000e-01,  1.00000000e+00)
(-4.73240000e-01,  1.00000000e+00)
(-4.66560000e-01,  1.00000000e+00)
(-4.59870000e-01,  1.00000000e+00)
(-4.53180000e-01,  1.00000000e+00)
(-4.46490000e-01,  1.00000000e+00)
(-4.39800000e-01,  1.00000000e+00)
(-4.33110000e-01,  1.00000000e+00)
(-4.26420000e-01,  1.00000000e+00)
(-4.19730000e-01,  1.00000000e+00)
(-4.13040000e-01,  1.00000000e+00)
(-4.06350000e-01,  1.00000000e+00)
(-3.99670000e-01,  1.00000000e+00)
(-3.92980000e-01,  1.00000000e+00)
(-3.86290000e-01,  1.00000000e+00)
(-3.79600000e-01,  1.00000000e+00)
(-3.72910000e-01,  1.00000000e+00)
(-3.66220000e-01,  1.00000000e+00)
(-3.59530000e-01,  1.00000000e+00)
(-3.52840000e-01,  1.00000000e+00)
(-3.46150000e-01,  1.00000000e+00)
(-3.39460000e-01,  1.00000000e+00)
(-3.32780000e-01,  1.00000000e+00)
(-3.26090000e-01,  1.00000000e+00)
(-3.19400000e-01,  1.00000000e+00)
(-3.12710000e-01,  1.00000000e+00)
(-3.06020000e-01,  1.00000000e+00)
(-2.99330000e-01,  1.00000000e+00)
(-2.92640000e-01,  1.00000000e+00)
(-2.85950000e-01,  1.00000000e+00)
(-2.79260000e-01,  1.00000000e+00)
(-2.72580000e-01,  1.00000000e+00)
(-2.65890000e-01,  1.00000000e+00)
(-2.59200000e-01,  1.00000000e+00)
(-2.52510000e-01,  1.00000000e+00)
(-2.45820000e-01,  1.00000000e+00)
(-2.39130000e-01,  1.00000000e+00)
(-2.32440000e-01,  1.00000000e+00)
(-2.25750000e-01,  1.00000000e+00)
(-2.19060000e-01,  1.00000000e+00)
(-2.12370000e-01,  1.00000000e+00)
(-2.05690000e-01,  1.00000000e+00)
(-1.99000000e-01,  1.00000000e+00)
(-1.92310000e-01,  1.00000000e+00)
(-1.85620000e-01,  1.00000000e+00)
(-1.78930000e-01,  1.00000000e+00)
(-1.72240000e-01,  1.00000000e+00)
(-1.65550000e-01,  1.00000000e+00)
(-1.58860000e-01,  1.00000000e+00)
(-1.52170000e-01,  1.00000000e+00)
(-1.45480000e-01,  1.00000000e+00)
(-1.38800000e-01,  1.00000000e+00)
(-1.32110000e-01,  1.00000000e+00)
(-1.25420000e-01,  1.00000000e+00)
(-1.18730000e-01,  1.00000000e+00)
(-1.12040000e-01,  1.00000000e+00)
(-1.05350000e-01,  1.00000000e+00)
(-9.86620000e-02,  1.00000000e+00)
(-9.19730000e-02,  1.00000000e+00)
(-8.52840000e-02,  1.00000000e+00)
(-7.85950000e-02,  1.00004000e+00)
(-7.19060000e-02,  1.00008500e+00)
(-6.52170000e-02,  2.28430116e+00)
(-5.85280000e-02,  2.28705544e+00)
(-5.18390000e-02,  2.28688749e+00)
(-4.51510000e-02,  2.28367880e+00)
(-3.84620000e-02,  2.27719519e+00)
(-3.17730000e-02,  2.26731316e+00)
(-2.50840000e-02,  2.25405187e+00)
(-1.83950000e-02,  2.23710109e+00)
(-1.17060000e-02,  2.21694916e+00)
(-5.01670000e-03,  2.19340459e+00)
( 1.67220000e-03,  2.16670704e+00)
( 8.36120000e-03,  2.13696187e+00)
( 1.50500000e-02,  2.10439145e+00)
( 2.17390000e-02,  2.06971641e+00)
( 2.84280000e-02,  2.03290397e+00)
( 3.51170000e-02,  1.99529092e+00)
( 4.18060000e-02,  1.95666954e+00)
( 4.84950000e-02,  1.91736560e+00)
( 5.51840000e-02,  1.87773515e+00)
( 6.18730000e-02,  1.83809343e+00)
( 6.85620000e-02,  1.79906101e+00)
( 7.52510000e-02,  1.76055979e+00)
( 8.19400000e-02,  1.72318442e+00)
( 8.86290000e-02,  1.68708238e+00)
( 9.53180000e-02,  1.65231543e+00)
( 1.02010000e-01,  1.61889965e+00)
( 1.08700000e-01,  1.58690032e+00)
( 1.15380000e-01,  1.55627204e+00)
( 1.22070000e-01,  1.52691443e+00)
( 1.28760000e-01,  1.49883815e+00)
( 1.35450000e-01,  1.47182347e+00)
( 1.42140000e-01,  1.44634309e+00)
( 1.48830000e-01,  1.42228004e+00)
( 1.55520000e-01,  1.39926793e+00)
( 1.62210000e-01,  1.37695375e+00)
( 1.68900000e-01,  1.35542621e+00)
( 1.75590000e-01,  1.33488433e+00)
( 1.82270000e-01,  1.31518132e+00)
( 1.88960000e-01,  1.29645227e+00)
( 1.95650000e-01,  1.27880797e+00)
( 2.02340000e-01,  1.26226456e+00)
( 2.09030000e-01,  1.24620142e+00)
( 2.15720000e-01,  1.23053273e+00)
( 2.22410000e-01,  1.21554221e+00)
( 2.29100000e-01,  1.20117294e+00)
( 2.35790000e-01,  1.18731270e+00)
( 2.42470000e-01,  1.17406437e+00)
( 2.49160000e-01,  1.16128885e+00)
( 2.55850000e-01,  1.14893759e+00)
( 2.62540000e-01,  1.13707697e+00)
( 2.69230000e-01,  1.12560950e+00)
( 2.75920000e-01,  1.11450554e+00)
( 2.82610000e-01,  1.10378445e+00)
( 2.89300000e-01,  1.09354685e+00)
( 2.95990000e-01,  1.08356153e+00)
( 3.02680000e-01,  1.07405011e+00)
( 3.09360000e-01,  1.06485319e+00)
( 3.16050000e-01,  1.05609573e+00)
( 3.22740000e-01,  1.04764162e+00)
( 3.29430000e-01,  1.03885638e+00)
( 3.36120000e-01,  1.03090843e+00)
( 3.42810000e-01,  1.02312441e+00)
( 3.49500000e-01,  1.01550776e+00)
( 3.56190000e-01,  1.00811558e+00)
( 3.62880000e-01,  1.00091778e+00)
( 3.69570000e-01,  9.93950293e-01)
( 3.76250000e-01,  9.87152400e-01)
( 3.82940000e-01,  9.80587505e-01)
( 3.89630000e-01,  9.74134918e-01)
( 3.96320000e-01,  9.67921623e-01)
( 4.03010000e-01,  9.61837575e-01)
( 4.09700000e-01,  9.56020548e-01)
( 4.16390000e-01,  9.50313574e-01)
( 4.23080000e-01,  9.44682411e-01)
( 4.29770000e-01,  9.39207044e-01)
( 4.36450000e-01,  9.33873320e-01)
( 4.43140000e-01,  9.28676934e-01)
( 4.49830000e-01,  9.23683976e-01)
( 4.56520000e-01,  9.18683908e-01)
( 4.63210000e-01,  9.13928626e-01)
( 4.69900000e-01,  9.09318806e-01)
( 4.76590000e-01,  9.04803334e-01)
( 4.83280000e-01,  9.00394462e-01)
( 4.89970000e-01,  8.96126754e-01)
( 4.96660000e-01,  8.92021539e-01)
( 5.03340000e-01,  8.88004067e-01)
( 5.10030000e-01,  8.84190356e-01)
( 5.16720000e-01,  8.80418884e-01)
( 5.23410000e-01,  8.75665718e-01)
( 5.30100000e-01,  8.72180971e-01)
( 5.36790000e-01,  8.68672101e-01)
( 5.43480000e-01,  8.65186206e-01)
( 5.50170000e-01,  8.61824926e-01)
( 5.56860000e-01,  8.58501237e-01)
( 5.63550000e-01,  8.55193709e-01)
( 5.70230000e-01,  8.52019006e-01)
( 5.76920000e-01,  8.48834432e-01)
( 5.83610000e-01,  8.45761941e-01)
( 5.90300000e-01,  8.42719990e-01)
( 5.96990000e-01,  8.39709948e-01)
( 6.03680000e-01,  8.36730495e-01)
( 6.10370000e-01,  8.33863839e-01)
( 6.17060000e-01,  8.31057884e-01)
( 6.23750000e-01,  8.28206482e-01)
( 6.30430000e-01,  8.25544485e-01)
( 6.37120000e-01,  8.22819286e-01)
( 6.43810000e-01,  8.20159104e-01)
( 6.50500000e-01,  8.17578061e-01)
( 6.57190000e-01,  8.15045145e-01)
( 6.63880000e-01,  8.12577791e-01)
( 6.70570000e-01,  8.10100030e-01)
( 6.77260000e-01,  8.07760065e-01)
( 6.83950000e-01,  8.05347663e-01)
( 6.90640000e-01,  8.03024258e-01)
( 6.97320000e-01,  8.00740269e-01)
( 7.04010000e-01,  7.98545232e-01)
( 7.10700000e-01,  7.96327596e-01)
( 7.17390000e-01,  7.94177443e-01)
( 7.24080000e-01,  7.92067075e-01)
( 7.30770000e-01,  7.90046324e-01)
( 7.37460000e-01,  7.88002141e-01)
( 7.44150000e-01,  7.85997406e-01)
( 7.50840000e-01,  7.84042145e-01)
( 7.57530000e-01,  7.82077009e-01)
( 7.64210000e-01,  7.80137914e-01)
( 7.70900000e-01,  7.78198998e-01)
( 7.77590000e-01,  7.76349461e-01)
( 7.84280000e-01,  7.74512608e-01)
( 7.90970000e-01,  7.72598887e-01)
( 7.97660000e-01,  7.70828233e-01)
( 8.04350000e-01,  7.69017466e-01)
( 8.11040000e-01,  7.67222673e-01)
( 8.17730000e-01,  7.65439000e-01)
( 8.24410000e-01,  7.63734154e-01)
( 8.31100000e-01,  7.61989340e-01)
( 8.37790000e-01,  7.60284583e-01)
( 8.44480000e-01,  7.58555772e-01)
( 8.51170000e-01,  7.56889931e-01)
( 8.57860000e-01,  7.55211028e-01)
( 8.64550000e-01,  7.53521211e-01)
( 8.71240000e-01,  7.51882016e-01)
( 8.77930000e-01,  7.50281768e-01)
( 8.84620000e-01,  7.48641756e-01)
( 8.91300000e-01,  7.47133350e-01)
( 8.97990000e-01,  7.45469505e-01)
( 9.04680000e-01,  7.43909057e-01)
( 9.11370000e-01,  7.42335263e-01)
( 9.18060000e-01,  7.40864388e-01)
( 9.24750000e-01,  7.39289370e-01)
( 9.31440000e-01,  7.37702377e-01)
( 9.38130000e-01,  7.36166751e-01)
( 9.44820000e-01,  7.34630174e-01)
( 9.51510000e-01,  7.33133338e-01)
( 9.58190000e-01,  7.31659624e-01)
( 9.64880000e-01,  7.30213606e-01)
( 9.71570000e-01,  7.28674717e-01)
( 9.78260000e-01,  7.27174877e-01)
( 9.84950000e-01,  7.25674803e-01)
( 9.91640000e-01,  7.24133778e-01)
( 9.98330000e-01,  7.22684802e-01)
( 1.00500000e+00,  7.21182668e-01)
( 1.01170000e+00,  7.19679580e-01)
( 1.01840000e+00,  7.18227980e-01)
( 1.02510000e+00,  7.16723036e-01)
( 1.03180000e+00,  7.15217884e-01)
( 1.03850000e+00,  7.13828817e-01)
( 1.04520000e+00,  7.12321837e-01)
( 1.05180000e+00,  7.10813890e-01)
( 1.05850000e+00,  7.09357759e-01)
( 1.06520000e+00,  7.07913256e-01)
( 1.07190000e+00,  7.06197809e-01)
( 1.07860000e+00,  7.04777612e-01)
( 1.08530000e+00,  7.03456433e-01)
( 1.09200000e+00,  7.02079075e-01)
( 1.09870000e+00,  7.00566945e-01)
( 1.10540000e+00,  6.99051407e-01)
( 1.11200000e+00,  6.97518805e-01)
( 1.11870000e+00,  6.96089208e-01)
( 1.12540000e+00,  6.94459684e-01)
( 1.13210000e+00,  6.92987332e-01)
( 1.13880000e+00,  6.91355675e-01)
( 1.14550000e+00,  6.89881367e-01)
( 1.15220000e+00,  6.88312501e-01)
( 1.15890000e+00,  6.86772130e-01)
( 1.16560000e+00,  6.85128976e-01)
( 1.17220000e+00,  6.83627378e-01)
( 1.17890000e+00,  6.82241426e-01)
( 1.18560000e+00,  6.81001035e-01)
( 1.19230000e+00,  6.80083946e-01)
( 1.19900000e+00,  9.99862141e-01)
( 1.20570000e+00,  9.99902141e-01)
( 1.21240000e+00,  9.99945319e-01)
( 1.21910000e+00,  9.99985319e-01)
( 1.22580000e+00,  9.99985319e-01)
( 1.23240000e+00,  9.99985319e-01)
( 1.23910000e+00,  9.99966547e-01)
( 1.24580000e+00,  9.99966547e-01)
( 1.25250000e+00,  1.00000655e+00)
( 1.25920000e+00,  1.00004972e+00)
( 1.26590000e+00,  1.00008972e+00)
( 1.27260000e+00,  1.00008972e+00)
( 1.27930000e+00,  1.00012972e+00)
( 1.28600000e+00,  1.00007095e+00)
( 1.29260000e+00,  1.00015413e+00)
( 1.29930000e+00,  1.00015413e+00)
( 1.30600000e+00,  1.00019413e+00)
( 1.31270000e+00,  1.00023413e+00)
( 1.31940000e+00,  1.00027730e+00)
( 1.32610000e+00,  1.00025853e+00)
( 1.33280000e+00,  1.00025853e+00)
( 1.33950000e+00,  1.00029853e+00)
( 1.34620000e+00,  1.00038170e+00)
( 1.35280000e+00,  1.00042170e+00)
( 1.35950000e+00,  1.00036293e+00)
( 1.36620000e+00,  1.00029853e+00)
( 1.37290000e+00,  1.00029853e+00)
( 1.37960000e+00,  1.00038170e+00)
( 1.38630000e+00,  1.00038170e+00)
( 1.39300000e+00,  1.00042170e+00)
( 1.39970000e+00,  1.00042170e+00)
( 1.40640000e+00,  1.00042170e+00)
( 1.41300000e+00,  1.00046170e+00)
( 1.41970000e+00,  1.00050486e+00)
( 1.42640000e+00,  1.00050486e+00)
( 1.43310000e+00,  1.00050486e+00)
( 1.43980000e+00,  1.00050486e+00)
( 1.44650000e+00,  1.00050486e+00)
( 1.45320000e+00,  1.00050486e+00)
( 1.45990000e+00,  1.00050486e+00)
( 1.46660000e+00,  1.00050486e+00)
( 1.47320000e+00,  1.00056362e+00)
( 1.47990000e+00,  1.00056362e+00)
( 1.48660000e+00,  1.00056361e+00)
( 1.49330000e+00,  1.00052361e+00)};

\end{groupplot}\end{tikzpicture}

==> py/euler2d0_naca0012cfg1_nref1p3_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.3\textwidth, height=0.3\textwidth, xlabel={$x$}, ylabel={$\rho$}]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  1.40000000e+00)
(-4.79800000e-01,  1.40000000e+00)
(-4.59600000e-01,  1.40000000e+00)
(-4.39390000e-01,  1.40000000e+00)
(-4.19190000e-01,  1.40000000e+00)
(-3.98990000e-01,  1.40000000e+00)
(-3.78790000e-01,  1.40000000e+00)
(-3.58590000e-01,  1.40000000e+00)
(-3.38380000e-01,  1.40000000e+00)
(-3.18180000e-01,  1.40000000e+00)
(-2.97980000e-01,  1.40000000e+00)
(-2.77780000e-01,  1.40000000e+00)
(-2.57580000e-01,  1.40000000e+00)
(-2.37370000e-01,  1.40000000e+00)
(-2.17170000e-01,  1.40000000e+00)
(-1.96970000e-01,  1.40000000e+00)
(-1.76770000e-01,  1.40000000e+00)
(-1.56570000e-01,  1.40000000e+00)
(-1.36360000e-01,  1.40000000e+00)
(-1.16160000e-01,  1.40000000e+00)
(-9.59600000e-02,  1.40000000e+00)
(-7.57580000e-02,  1.40000000e+00)
(-5.55560000e-02,  1.40000000e+00)
(-3.53540000e-02,  1.40000000e+00)
(-1.51520000e-02,  2.33270000e+00)
( 5.05050000e-03,  2.30070000e+00)
( 2.52530000e-02,  2.26040000e+00)
( 4.54550000e-02,  2.21330000e+00)
( 6.56570000e-02,  2.16100000e+00)
( 8.58590000e-02,  2.10540000e+00)
( 1.06060000e-01,  2.04840000e+00)
( 1.26260000e-01,  1.99140000e+00)
( 1.46460000e-01,  1.93570000e+00)
( 1.66670000e-01,  1.88250000e+00)
( 1.86870000e-01,  1.83170000e+00)
( 2.07070000e-01,  1.78410000e+00)
( 2.27270000e-01,  1.73950000e+00)
( 2.47470000e-01,  1.69780000e+00)
( 2.67680000e-01,  1.65900000e+00)
( 2.87880000e-01,  1.62340000e+00)
( 3.08080000e-01,  1.59010000e+00)
( 3.28280000e-01,  1.55920000e+00)
( 3.48480000e-01,  1.53030000e+00)
( 3.68690000e-01,  1.50340000e+00)
( 3.88890000e-01,  1.47820000e+00)
( 4.09090000e-01,  1.45480000e+00)
( 4.29290000e-01,          nan)
( 4.49490000e-01,          nan)
( 4.69700000e-01,          nan)
( 4.89900000e-01,          nan)
( 5.10100000e-01,  1.35900000e+00)
( 5.30300000e-01,  1.34320000e+00)
( 5.50510000e-01,  1.32830000e+00)
( 5.70710000e-01,  1.31420000e+00)
( 5.90910000e-01,  1.30100000e+00)
( 6.11110000e-01,  1.28860000e+00)
( 6.31310000e-01,  1.27690000e+00)
( 6.51520000e-01,  1.26570000e+00)
( 6.71720000e-01,  1.25530000e+00)
( 6.91920000e-01,  1.24550000e+00)
( 7.12120000e-01,  1.23620000e+00)
( 7.32320000e-01,  1.22740000e+00)
( 7.52530000e-01,  1.21890000e+00)
( 7.72730000e-01,  1.21060000e+00)
( 7.92930000e-01,  1.20290000e+00)
( 8.13130000e-01,  1.19550000e+00)
( 8.33330000e-01,  1.18850000e+00)
( 8.53540000e-01,  1.18180000e+00)
( 8.73740000e-01,  1.17540000e+00)
( 8.93940000e-01,  1.16920000e+00)
( 9.14140000e-01,  1.16320000e+00)
( 9.34340000e-01,  1.15750000e+00)
( 9.54550000e-01,  1.15190000e+00)
( 9.74750000e-01,  1.14660000e+00)
( 9.94950000e-01,  1.14130000e+00)
( 1.01520000e+00,  1.13630000e+00)
( 1.03540000e+00,  1.13130000e+00)
( 1.05560000e+00,  1.12640000e+00)
( 1.07580000e+00,  1.12170000e+00)
( 1.09600000e+00,  1.11710000e+00)
( 1.11620000e+00,  1.11250000e+00)
( 1.13640000e+00,  1.10800000e+00)
( 1.15660000e+00,  1.10350000e+00)
( 1.17680000e+00,  1.09910000e+00)
( 1.19700000e+00,  1.09470000e+00)
( 1.21720000e+00,  1.09020000e+00)
( 1.23740000e+00,  1.08570000e+00)
( 1.25760000e+00,  1.08120000e+00)
( 1.27780000e+00,  1.07770000e+00)
( 1.29800000e+00,  1.07320000e+00)
( 1.31820000e+00,  1.06770000e+00)
( 1.33840000e+00,  1.06290000e+00)
( 1.35860000e+00,  1.38110000e+00)
( 1.37880000e+00,  1.38120000e+00)
( 1.39900000e+00,  1.38140000e+00)
( 1.41920000e+00,  1.38150000e+00)
( 1.43940000e+00,  1.38170000e+00)
( 1.45960000e+00,  1.38190000e+00)
( 1.47980000e+00,  1.38200000e+00)};

\nextgroupplot[width=0.3\textwidth, height=0.3\textwidth, xlabel={$x$}, ylabel={$M$}]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  3.34049501e+00)
(-4.79800000e-01,  3.34049501e+00)
(-4.59600000e-01,  3.34049501e+00)
(-4.39390000e-01,  3.34049501e+00)
(-4.19190000e-01,  3.34049501e+00)
(-3.98990000e-01,  3.34049501e+00)
(-3.78790000e-01,  3.34049501e+00)
(-3.58590000e-01,  3.34049501e+00)
(-3.38380000e-01,  3.34049501e+00)
(-3.18180000e-01,  3.34049501e+00)
(-2.97980000e-01,  3.34049501e+00)
(-2.77780000e-01,  3.34049501e+00)
(-2.57580000e-01,  3.34049501e+00)
(-2.37370000e-01,  3.34049501e+00)
(-2.17170000e-01,  3.34049501e+00)
(-1.96970000e-01,  3.34049501e+00)
(-1.76770000e-01,  3.34032597e+00)
(-1.56570000e-01,  3.34049501e+00)
(-1.36360000e-01,  3.34049501e+00)
(-1.16160000e-01,  3.34049501e+00)
(-9.59600000e-02,  3.34066407e+00)
(-7.57580000e-02,  3.34066407e+00)
(-5.55560000e-02,  3.34049501e+00)
(-3.53540000e-02,  3.34049501e+00)
(-1.51520000e-02,          nan)
( 5.05050000e-03,          nan)
( 2.52530000e-02,          nan)
( 4.54550000e-02,          nan)
( 6.56570000e-02,          nan)
( 8.58590000e-02,          nan)
( 1.06060000e-01,  4.24031378e+01)
( 1.26260000e-01,  1.61599019e+01)
( 1.46460000e-01,  1.12582537e+01)
( 1.66670000e-01,  8.89390377e+00)
( 1.86870000e-01,  7.45389617e+00)
( 2.07070000e-01,  6.48524391e+00)
( 2.27270000e-01,  5.78679218e+00)
( 2.47470000e-01,  5.25268518e+00)
( 2.67680000e-01,  4.83377008e+00)
( 2.87880000e-01,  4.50233782e+00)
( 3.08080000e-01,  4.22676503e+00)
( 3.28280000e-01,  3.99716635e+00)
( 3.48480000e-01,  3.80143386e+00)
( 3.68690000e-01,  3.63238140e+00)
( 3.88890000e-01,  3.48570090e+00)
( 4.09090000e-01,  3.35740890e+00)
( 4.29290000e-01,          nan)
( 4.49490000e-01,          nan)
( 4.69700000e-01,          nan)
( 4.89900000e-01,          nan)
( 5.10100000e-01,  2.90299213e+00)
( 5.30300000e-01,  2.83680216e+00)
( 5.50510000e-01,  2.77644688e+00)
( 5.70710000e-01,  2.72108508e+00)
( 5.90910000e-01,  2.67021542e+00)
( 6.11110000e-01,  2.62399921e+00)
( 6.31310000e-01,  2.58144415e+00)
( 6.51520000e-01,  2.54134683e+00)
( 6.71720000e-01,  2.50491553e+00)
( 6.91920000e-01,  2.47145705e+00)
( 7.12120000e-01,  2.44002266e+00)
( 7.32320000e-01,  2.41099217e+00)
( 7.52530000e-01,  2.38307019e+00)
( 7.72730000e-01,  2.35631710e+00)
( 7.92930000e-01,  2.33185773e+00)
( 8.13130000e-01,  2.30866824e+00)
( 8.33330000e-01,  2.28692394e+00)
( 8.53540000e-01,  2.26626355e+00)
( 8.73740000e-01,  2.24685872e+00)
( 8.93940000e-01,  2.22829635e+00)
( 9.14140000e-01,  2.21055001e+00)
( 9.34340000e-01,  2.19380923e+00)
( 9.54550000e-01,  2.17739797e+00)
( 9.74750000e-01,  2.16208638e+00)
( 9.94950000e-01,  2.14692935e+00)
( 1.01520000e+00,  2.13256050e+00)
( 1.03540000e+00,  2.11858608e+00)
( 1.05560000e+00,  2.10482955e+00)
( 1.07580000e+00,  2.09160335e+00)
( 1.09600000e+00,  2.07890513e+00)
( 1.11620000e+00,  2.06637578e+00)
( 1.13640000e+00,  2.05417890e+00)
( 1.15660000e+00,  2.04196529e+00)
( 1.17680000e+00,  2.03000709e+00)
( 1.19700000e+00,  2.01834537e+00)
( 1.21720000e+00,  2.00633159e+00)
( 1.23740000e+00,  1.99444020e+00)
( 1.25760000e+00,  1.98253897e+00)
( 1.27780000e+00,  1.97351541e+00)
( 1.29800000e+00,  1.96164356e+00)
( 1.31820000e+00,  1.94741822e+00)
( 1.33840000e+00,  1.93492854e+00)
( 1.35860000e+00,  3.00925209e+00)
( 1.37880000e+00,  3.01014955e+00)
( 1.39900000e+00,  3.01143330e+00)
( 1.41920000e+00,  3.01219907e+00)
( 1.43940000e+00,  3.01348468e+00)
( 1.45960000e+00,  3.01411466e+00)
( 1.47980000e+00,  3.01501526e+00)};

\nextgroupplot[width=0.3\textwidth, height=0.3\textwidth, xlabel={$x$}, ylabel={$p$}]
\addplot [solid, thick, color=black, forget plot]
coordinates {
(-5.00000000e-01,  3.95200000e-01)
(-4.79800000e-01,  3.95200000e-01)
(-4.59600000e-01,  3.95200000e-01)
(-4.39390000e-01,  3.95200000e-01)
(-4.19190000e-01,  3.95200000e-01)
(-3.98990000e-01,  3.95200000e-01)
(-3.78790000e-01,  3.95200000e-01)
(-3.58590000e-01,  3.95200000e-01)
(-3.38380000e-01,  3.95200000e-01)
(-3.18180000e-01,  3.95200000e-01)
(-2.97980000e-01,  3.95200000e-01)
(-2.77780000e-01,  3.95200000e-01)
(-2.57580000e-01,  3.95200000e-01)
(-2.37370000e-01,  3.95200000e-01)
(-2.17170000e-01,  3.95200000e-01)
(-1.96970000e-01,  3.95200000e-01)
(-1.76770000e-01,  3.95240000e-01)
(-1.56570000e-01,  3.95200000e-01)
(-1.36360000e-01,  3.95200000e-01)
(-1.16160000e-01,  3.95200000e-01)
(-9.59600000e-02,  3.95160000e-01)
(-7.57580000e-02,  3.95160000e-01)
(-5.55560000e-02,  3.95200000e-01)
(-3.53540000e-02,  3.95200000e-01)
(-1.51520000e-02, -2.26953705e-02)
( 5.05050000e-03, -2.94036740e-02)
( 2.52530000e-02, -3.39857067e-02)
( 4.54550000e-02, -3.41918279e-02)
( 6.56570000e-02, -2.83039356e-02)
( 8.58590000e-02, -1.53137841e-02)
( 1.06060000e-01,  4.51242373e-03)
( 1.26260000e-01,  2.99563354e-02)
( 1.46460000e-01,  5.93441662e-02)
( 1.66670000e-01,  9.12649494e-02)
( 1.86870000e-01,  1.24549441e-01)
( 2.07070000e-01,  1.57672590e-01)
( 2.27270000e-01,  1.89820123e-01)
( 2.47470000e-01,  2.20913745e-01)
( 2.67680000e-01,  2.50358866e-01)
( 2.87880000e-01,  2.77422069e-01)
( 3.08080000e-01,  3.02907930e-01)
( 3.28280000e-01,  3.26377903e-01)
( 3.48480000e-01,  3.48147508e-01)
( 3.68690000e-01,  3.68347264e-01)
( 3.88890000e-01,  3.86903226e-01)
( 4.09090000e-01,  4.03934882e-01)
( 4.29290000e-01,          nan)
( 4.49490000e-01,          nan)
( 4.69700000e-01,          nan)
( 4.89900000e-01,          nan)
( 5.10100000e-01,  4.70023510e-01)
( 5.30300000e-01,  4.80302214e-01)
( 5.50510000e-01,  4.89775908e-01)
( 5.70710000e-01,  4.98554420e-01)
( 5.90910000e-01,  5.06685640e-01)
( 6.11110000e-01,  5.14060550e-01)
( 6.31310000e-01,  5.20873334e-01)
( 6.51520000e-01,  5.27353248e-01)
( 6.71720000e-01,  5.33224320e-01)
( 6.91920000e-01,  5.38574049e-01)
( 7.12120000e-01,  5.43614106e-01)
( 7.32320000e-01,  5.48194548e-01)
( 7.52530000e-01,  5.52667969e-01)
( 7.72730000e-01,  5.56888111e-01)
( 7.92930000e-01,  5.60709815e-01)
( 8.13130000e-01,  5.64342824e-01)
( 8.33330000e-01,  5.67731150e-01)
( 8.53540000e-01,  5.70927910e-01)
( 8.73740000e-01,  5.73894476e-01)
( 8.93940000e-01,  5.76717768e-01)
( 9.14140000e-01,  5.79403481e-01)
( 9.34340000e-01,  5.81891925e-01)
( 9.54550000e-01,  5.84370165e-01)
( 9.74750000e-01,  5.86584158e-01)
( 9.94950000e-01,  5.88822455e-01)
( 1.01520000e+00,  5.90889018e-01)
( 1.03540000e+00,  5.92904689e-01)
( 1.05560000e+00,  5.94888765e-01)
( 1.07580000e+00,  5.96778721e-01)
( 1.09600000e+00,  5.98520341e-01)
( 1.11620000e+00,  6.00262034e-01)
( 1.13640000e+00,  6.01897152e-01)
( 1.15660000e+00,  6.03572541e-01)
( 1.17680000e+00,  6.05183236e-01)
( 1.19700000e+00,  6.06715452e-01)
( 1.21720000e+00,  6.08301639e-01)
( 1.23740000e+00,  6.09845385e-01)
( 1.25760000e+00,  6.11426926e-01)
( 1.27780000e+00,  6.12532592e-01)
( 1.29800000e+00,  6.14021191e-01)
( 1.31820000e+00,  6.15806168e-01)
( 1.33840000e+00,  6.17388353e-01)
( 1.35860000e+00,  4.53268113e-01)
( 1.37880000e+00,  4.53119510e-01)
( 1.39900000e+00,  4.52887609e-01)
( 1.41920000e+00,  4.52778887e-01)
( 1.43940000e+00,  4.52546831e-01)
( 1.45960000e+00,  4.52467490e-01)
( 1.47980000e+00,  4.52318587e-01)};

\end{groupplot}\end{tikzpicture}

==> py/naca0012cfg1_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-0.5, 0, 1, 1.5},
ytick={0.0, 1.0, 2.0, 3.0},
xlabel={$x_1$},
ymax=3.3,
xmax=1.8,
ylabel={$x_2$},
xmin=-0.8,
ymin=-0.30126]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.01010101e-02,  1.71187581e-02)
( 2.02020202e-02,  2.37077433e-02)
( 3.03030303e-02,  2.85302608e-02)
( 4.04040404e-02,  3.24196415e-02)
( 5.05050505e-02,  3.56992766e-02)
( 6.06060606e-02,  3.85354937e-02)
( 7.07070707e-02,  4.10274840e-02)
( 8.08080808e-02,  4.32401994e-02)
( 9.09090909e-02,  4.52190323e-02)
( 1.01010101e-01,  4.69972732e-02)
( 1.11111111e-01,  4.86002652e-02)
( 1.21212121e-01,  5.00478855e-02)
( 1.31313131e-01,  5.13561092e-02)
( 1.41414141e-01,  5.25380403e-02)
( 1.51515152e-01,  5.36046150e-02)
( 1.61616162e-01,  5.45650974e-02)
( 1.71717172e-01,  5.54274373e-02)
( 1.81818182e-01,  5.61985338e-02)
( 1.91919192e-01,  5.68844349e-02)
( 2.02020202e-01,  5.74904895e-02)
( 2.12121212e-01,  5.80214656e-02)
( 2.22222222e-01,  5.84816438e-02)
( 2.32323232e-01,  5.88748916e-02)
( 2.42424242e-01,  5.92047234e-02)
( 2.52525253e-01,  5.94743493e-02)
( 2.62626263e-01,  5.96867153e-02)
( 2.72727273e-01,  5.98445362e-02)
( 2.82828283e-01,  5.99503238e-02)
( 2.92929293e-01,  6.00064098e-02)
( 3.03030303e-01,  6.00149658e-02)
( 3.13131313e-01,  5.99780201e-02)
( 3.23232323e-01,  5.98974716e-02)
( 3.33333333e-01,  5.97751029e-02)
( 3.43434343e-01,  5.96125903e-02)
( 3.53535354e-01,  5.94115137e-02)
( 3.63636364e-01,  5.91733641e-02)
( 3.73737374e-01,  5.88995511e-02)
( 3.83838384e-01,  5.85914089e-02)
( 3.93939394e-01,  5.82502020e-02)
( 4.04040404e-01,  5.78771301e-02)
( 4.14141414e-01,  5.74733319e-02)
( 4.24242424e-01,  5.70398898e-02)
( 4.34343434e-01,  5.65778326e-02)
( 4.44444444e-01,  5.60881390e-02)
( 4.54545455e-01,  5.55717402e-02)
( 4.64646465e-01,  5.50295223e-02)
( 4.74747475e-01,  5.44623291e-02)
( 4.84848485e-01,  5.38709632e-02)
( 4.94949495e-01,  5.32561888e-02)
( 5.05050505e-01,  5.26187328e-02)
( 5.15151515e-01,  5.19592864e-02)
( 5.25252525e-01,  5.12785067e-02)
( 5.35353535e-01,  5.05770177e-02)
( 5.45454545e-01,  4.98554118e-02)
( 5.55555556e-01,  4.91142506e-02)
( 5.65656566e-01,  4.83540659e-02)
( 5.75757576e-01,  4.75753607e-02)
( 5.85858586e-01,  4.67786102e-02)
( 5.95959596e-01,  4.59642620e-02)
( 6.06060606e-01,  4.51327375e-02)
( 6.16161616e-01,  4.42844321e-02)
( 6.26262626e-01,  4.34197159e-02)
( 6.36363636e-01,  4.25389345e-02)
( 6.46464646e-01,  4.16424090e-02)
( 6.56565657e-01,  4.07304373e-02)
( 6.66666667e-01,  3.98032935e-02)
( 6.76767677e-01,  3.88612294e-02)
( 6.86868687e-01,  3.79044742e-02)
( 6.96969697e-01,  3.69332350e-02)
( 7.07070707e-01,  3.59476972e-02)
( 7.17171717e-01,  3.49480250e-02)
( 7.27272727e-01,  3.39343615e-02)
( 7.37373737e-01,  3.29068287e-02)
( 7.47474747e-01,  3.18655285e-02)
( 7.57575758e-01,  3.08105424e-02)
( 7.67676768e-01,  2.97419317e-02)
( 7.77777778e-01,  2.86597380e-02)
( 7.87878788e-01,  2.75639834e-02)
( 7.97979798e-01,  2.64546705e-02)
( 8.08080808e-01,  2.53317827e-02)
( 8.18181818e-01,  2.41952842e-02)
( 8.28282828e-01,  2.30451206e-02)
( 8.38383838e-01,  2.18812185e-02)
( 8.48484848e-01,  2.07034861e-02)
( 8.58585859e-01,  1.95118132e-02)
( 8.68686869e-01,  1.83060711e-02)
( 8.78787879e-01,  1.70861130e-02)
( 8.88888889e-01,  1.58517740e-02)
( 8.98989899e-01,  1.46028715e-02)
( 9.09090909e-01,  1.33392048e-02)
( 9.19191919e-01,  1.20605554e-02)
( 9.29292929e-01,  1.07666875e-02)
( 9.39393939e-01,  9.45734727e-03)
( 9.49494949e-01,  8.13226386e-03)
( 9.59595960e-01,  6.79114881e-03)
( 9.69696970e-01,  5.43369641e-03)
( 9.79797980e-01,  4.05958371e-03)
( 9.89898990e-01,  2.66847063e-03)
( 1.00000000e+00, -1.26000000e-03)
( 1.50000000e+00,  0.00000000e+00)
( 1.50000000e+00,  3.00000000e+00)
(-5.00000000e-01,  3.00000000e+00)
(-5.00000000e-01,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.01010101e-02,  1.71187581e-02)
( 2.02020202e-02,  2.37077433e-02)
( 3.03030303e-02,  2.85302608e-02)
( 4.04040404e-02,  3.24196415e-02)
( 5.05050505e-02,  3.56992766e-02)
( 6.06060606e-02,  3.85354937e-02)
( 7.07070707e-02,  4.10274840e-02)
( 8.08080808e-02,  4.32401994e-02)
( 9.09090909e-02,  4.52190323e-02)
( 1.01010101e-01,  4.69972732e-02)
( 1.11111111e-01,  4.86002652e-02)
( 1.21212121e-01,  5.00478855e-02)
( 1.31313131e-01,  5.13561092e-02)
( 1.41414141e-01,  5.25380403e-02)
( 1.51515152e-01,  5.36046150e-02)
( 1.61616162e-01,  5.45650974e-02)
( 1.71717172e-01,  5.54274373e-02)
( 1.81818182e-01,  5.61985338e-02)
( 1.91919192e-01,  5.68844349e-02)
( 2.02020202e-01,  5.74904895e-02)
( 2.12121212e-01,  5.80214656e-02)
( 2.22222222e-01,  5.84816438e-02)
( 2.32323232e-01,  5.88748916e-02)
( 2.42424242e-01,  5.92047234e-02)
( 2.52525253e-01,  5.94743493e-02)
( 2.62626263e-01,  5.96867153e-02)
( 2.72727273e-01,  5.98445362e-02)
( 2.82828283e-01,  5.99503238e-02)
( 2.92929293e-01,  6.00064098e-02)
( 3.03030303e-01,  6.00149658e-02)
( 3.13131313e-01,  5.99780201e-02)
( 3.23232323e-01,  5.98974716e-02)
( 3.33333333e-01,  5.97751029e-02)
( 3.43434343e-01,  5.96125903e-02)
( 3.53535354e-01,  5.94115137e-02)
( 3.63636364e-01,  5.91733641e-02)
( 3.73737374e-01,  5.88995511e-02)
( 3.83838384e-01,  5.85914089e-02)
( 3.93939394e-01,  5.82502020e-02)
( 4.04040404e-01,  5.78771301e-02)
( 4.14141414e-01,  5.74733319e-02)
( 4.24242424e-01,  5.70398898e-02)
( 4.34343434e-01,  5.65778326e-02)
( 4.44444444e-01,  5.60881390e-02)
( 4.54545455e-01,  5.55717402e-02)
( 4.64646465e-01,  5.50295223e-02)
( 4.74747475e-01,  5.44623291e-02)
( 4.84848485e-01,  5.38709632e-02)
( 4.94949495e-01,  5.32561888e-02)
( 5.05050505e-01,  5.26187328e-02)
( 5.15151515e-01,  5.19592864e-02)
( 5.25252525e-01,  5.12785067e-02)
( 5.35353535e-01,  5.05770177e-02)
( 5.45454545e-01,  4.98554118e-02)
( 5.55555556e-01,  4.91142506e-02)
( 5.65656566e-01,  4.83540659e-02)
( 5.75757576e-01,  4.75753607e-02)
( 5.85858586e-01,  4.67786102e-02)
( 5.95959596e-01,  4.59642620e-02)
( 6.06060606e-01,  4.51327375e-02)
( 6.16161616e-01,  4.42844321e-02)
( 6.26262626e-01,  4.34197159e-02)
( 6.36363636e-01,  4.25389345e-02)
( 6.46464646e-01,  4.16424090e-02)
( 6.56565657e-01,  4.07304373e-02)
( 6.66666667e-01,  3.98032935e-02)
( 6.76767677e-01,  3.88612294e-02)
( 6.86868687e-01,  3.79044742e-02)
( 6.96969697e-01,  3.69332350e-02)
( 7.07070707e-01,  3.59476972e-02)
( 7.17171717e-01,  3.49480250e-02)
( 7.27272727e-01,  3.39343615e-02)
( 7.37373737e-01,  3.29068287e-02)
( 7.47474747e-01,  3.18655285e-02)
( 7.57575758e-01,  3.08105424e-02)
( 7.67676768e-01,  2.97419317e-02)
( 7.77777778e-01,  2.86597380e-02)
( 7.87878788e-01,  2.75639834e-02)
( 7.97979798e-01,  2.64546705e-02)
( 8.08080808e-01,  2.53317827e-02)
( 8.18181818e-01,  2.41952842e-02)
( 8.28282828e-01,  2.30451206e-02)
( 8.38383838e-01,  2.18812185e-02)
( 8.48484848e-01,  2.07034861e-02)
( 8.58585859e-01,  1.95118132e-02)
( 8.68686869e-01,  1.83060711e-02)
( 8.78787879e-01,  1.70861130e-02)
( 8.88888889e-01,  1.58517740e-02)
( 8.98989899e-01,  1.46028715e-02)
( 9.09090909e-01,  1.33392048e-02)
( 9.19191919e-01,  1.20605554e-02)
( 9.29292929e-01,  1.07666875e-02)
( 9.39393939e-01,  9.45734727e-03)
( 9.49494949e-01,  8.13226386e-03)
( 9.59595960e-01,  6.79114881e-03)
( 9.69696970e-01,  5.43369641e-03)
( 9.79797980e-01,  4.05958371e-03)
( 9.89898990e-01,  2.66847063e-03)
( 1.00000000e+00, -1.26000000e-03)
( 1.50000000e+00,  0.00000000e+00)};\label{line:naca0012cfg1:wall}

\addplot [thick, color=blue]
coordinates {
( 1.50000000e+00,  0.00000000e+00)
( 1.50000000e+00,  3.00000000e+00)
(-5.00000000e-01,  3.00000000e+00)
(-5.00000000e-01,  0.00000000e+00)};\label{line:naca0012cfg1:farf}

\end{axis}
\end{tikzpicture}

==> py/smooth_heaviside.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.6\textwidth,
xtick={-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1},
xlabel={$x$},
ymax=1.1,
xmax=1,
ylabel={$H_a(x)$},
xmin=-1,
ymin=-0.1,
height=0.4\textwidth]
\addplot [solid, thick, color=black]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:heavi}

\addplot [solid, thick, color=black, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [solid, color=blue]
coordinates {
(-1.00000000e+00,  4.53978687e-05)
(-9.93333333e-01,  4.85274053e-05)
(-9.86666667e-01,  5.18726677e-05)
(-9.80000000e-01,  5.54485247e-05)
(-9.73333333e-01,  5.92708699e-05)
(-9.66666667e-01,  6.33566917e-05)
(-9.60000000e-01,  6.77241496e-05)
(-9.53333333e-01,  7.23926539e-05)
(-9.46666667e-01,  7.73829526e-05)
(-9.40000000e-01,  8.27172229e-05)
(-9.33333333e-01,  8.84191700e-05)
(-9.26666667e-01,  9.45141324e-05)
(-9.20000000e-01,  1.01029194e-04)
(-9.13333333e-01,  1.07993304e-04)
(-9.06666667e-01,  1.15437406e-04)
(-9.00000000e-01,  1.23394576e-04)
(-8.93333333e-01,  1.31900166e-04)
(-8.86666667e-01,  1.40991963e-04)
(-8.80000000e-01,  1.50710358e-04)
(-8.73333333e-01,  1.61098522e-04)
(-8.66666667e-01,  1.72202597e-04)
(-8.60000000e-01,  1.84071905e-04)
(-8.53333333e-01,  1.96759161e-04)
(-8.46666667e-01,  2.10320708e-04)
(-8.40000000e-01,  2.24816770e-04)
(-8.33333333e-01,  2.40311713e-04)
(-8.26666667e-01,  2.56874332e-04)
(-8.20000000e-01,  2.74578156e-04)
(-8.13333333e-01,  2.93501773e-04)
(-8.06666667e-01,  3.13729175e-04)
(-8.00000000e-01,  3.35350130e-04)
(-7.93333333e-01,  3.58460581e-04)
(-7.86666667e-01,  3.83163065e-04)
(-7.80000000e-01,  4.09567165e-04)
(-7.73333333e-01,  4.37789998e-04)
(-7.66666667e-01,  4.67956726e-04)
(-7.60000000e-01,  5.00201107e-04)
(-7.53333333e-01,  5.34666087e-04)
(-7.46666667e-01,  5.71504424e-04)
(-7.40000000e-01,  6.10879359e-04)
(-7.33333333e-01,  6.52965338e-04)
(-7.26666667e-01,  6.97948766e-04)
(-7.20000000e-01,  7.46028834e-04)
(-7.13333333e-01,  7.97418383e-04)
(-7.06666667e-01,  8.52344837e-04)
(-7.00000000e-01,  9.11051194e-04)
(-6.93333333e-01,  9.73797088e-04)
(-6.86666667e-01,  1.04085991e-03)
(-6.80000000e-01,  1.11253603e-03)
(-6.73333333e-01,  1.18914207e-03)
(-6.66666667e-01,  1.27101626e-03)
(-6.60000000e-01,  1.35851995e-03)
(-6.53333333e-01,  1.45203911e-03)
(-6.46666667e-01,  1.55198603e-03)
(-6.40000000e-01,  1.65880108e-03)
(-6.33333333e-01,  1.77295459e-03)
(-6.26666667e-01,  1.89494889e-03)
(-6.20000000e-01,  2.02532039e-03)
(-6.13333333e-01,  2.16464193e-03)
(-6.06666667e-01,  2.31352517e-03)
(-6.00000000e-01,  2.47262316e-03)
(-5.93333333e-01,  2.64263312e-03)
(-5.86666667e-01,  2.82429935e-03)
(-5.80000000e-01,  3.01841632e-03)
(-5.73333333e-01,  3.22583199e-03)
(-5.66666667e-01,  3.44745130e-03)
(-5.60000000e-01,  3.68423990e-03)
(-5.53333333e-01,  3.93722809e-03)
(-5.46666667e-01,  4.20751504e-03)
(-5.40000000e-01,  4.49627316e-03)
(-5.33333333e-01,  4.80475289e-03)
(-5.26666667e-01,  5.13428760e-03)
(-5.20000000e-01,  5.48629890e-03)
(-5.13333333e-01,  5.86230220e-03)
(-5.06666667e-01,  6.26391256e-03)
(-5.00000000e-01,  6.69285092e-03)
(-4.93333333e-01,  7.15095064e-03)
(-4.86666667e-01,  7.64016433e-03)
(-4.80000000e-01,  8.16257115e-03)
(-4.73333333e-01,  8.72038437e-03)
(-4.66666667e-01,  9.31595935e-03)
(-4.60000000e-01,  9.95180187e-03)
(-4.53333333e-01,  1.06305769e-02)
(-4.46666667e-01,  1.13551176e-02)
(-4.40000000e-01,  1.21284350e-02)
(-4.33333333e-01,  1.29537275e-02)
(-4.26666667e-01,  1.38343916e-02)
(-4.20000000e-01,  1.47740317e-02)
(-4.13333333e-01,  1.57764718e-02)
(-4.06666667e-01,  1.68457659e-02)
(-4.00000000e-01,  1.79862100e-02)
(-3.93333333e-01,  1.92023532e-02)
(-3.86666667e-01,  2.04990098e-02)
(-3.80000000e-01,  2.18812709e-02)
(-3.73333333e-01,  2.33545165e-02)
(-3.66666667e-01,  2.49244266e-02)
(-3.60000000e-01,  2.65969936e-02)
(-3.53333333e-01,  2.83785324e-02)
(-3.46666667e-01,  3.02756920e-02)
(-3.40000000e-01,  3.22954647e-02)
(-3.33333333e-01,  3.44451957e-02)
(-3.26666667e-01,  3.67325907e-02)
(-3.20000000e-01,  3.91657228e-02)
(-3.13333333e-01,  4.17530374e-02)
(-3.06666667e-01,  4.45033553e-02)
(-3.00000000e-01,  4.74258732e-02)
(-2.93333333e-01,  5.05301622e-02)
(-2.86666667e-01,  5.38261628e-02)
(-2.80000000e-01,  5.73241759e-02)
(-2.73333333e-01,  6.10348511e-02)
(-2.66666667e-01,  6.49691691e-02)
(-2.60000000e-01,  6.91384203e-02)
(-2.53333333e-01,  7.35541769e-02)
(-2.46666667e-01,  7.82282595e-02)
(-2.40000000e-01,  8.31726965e-02)
(-2.33333333e-01,  8.83996772e-02)
(-2.26666667e-01,  9.39214960e-02)
(-2.20000000e-01,  9.97504891e-02)
(-2.13333333e-01,  1.05898962e-01)
(-2.06666667e-01,  1.12379109e-01)
(-2.00000000e-01,  1.19202922e-01)
(-1.93333333e-01,  1.26382089e-01)
(-1.86666667e-01,  1.33927888e-01)
(-1.80000000e-01,  1.41851065e-01)
(-1.73333333e-01,  1.50161706e-01)
(-1.66666667e-01,  1.58869105e-01)
(-1.60000000e-01,  1.67981615e-01)
(-1.53333333e-01,  1.77506503e-01)
(-1.46666667e-01,  1.87449793e-01)
(-1.40000000e-01,  1.97816111e-01)
(-1.33333333e-01,  2.08608527e-01)
(-1.26666667e-01,  2.19828398e-01)
(-1.20000000e-01,  2.31475217e-01)
(-1.13333333e-01,  2.43546471e-01)
(-1.06666667e-01,  2.56037509e-01)
(-1.00000000e-01,  2.68941421e-01)
(-9.33333333e-02,  2.82248943e-01)
(-8.66666667e-02,  2.95948372e-01)
(-8.00000000e-02,  3.10025519e-01)
(-7.33333333e-02,  3.24463677e-01)
(-6.66666667e-02,  3.39243631e-01)
(-6.00000000e-02,  3.54343694e-01)
(-5.33333333e-02,  3.69739777e-01)
(-4.66666667e-02,  3.85405502e-01)
(-4.00000000e-02,  4.01312340e-01)
(-3.33333333e-02,  4.17429794e-01)
(-2.66666667e-02,  4.33725606e-01)
(-2.00000000e-02,  4.50166003e-01)
(-1.33333333e-02,  4.66715962e-01)
(-6.66666667e-03,  4.83339503e-01)
( 0.00000000e+00,  5.00000000e-01)
( 6.66666667e-03,  5.16660497e-01)
( 1.33333333e-02,  5.33284038e-01)
( 2.00000000e-02,  5.49833997e-01)
( 2.66666667e-02,  5.66274394e-01)
( 3.33333333e-02,  5.82570206e-01)
( 4.00000000e-02,  5.98687660e-01)
( 4.66666667e-02,  6.14594498e-01)
( 5.33333333e-02,  6.30260223e-01)
( 6.00000000e-02,  6.45656306e-01)
( 6.66666667e-02,  6.60756369e-01)
( 7.33333333e-02,  6.75536323e-01)
( 8.00000000e-02,  6.89974481e-01)
( 8.66666667e-02,  7.04051628e-01)
( 9.33333333e-02,  7.17751057e-01)
( 1.00000000e-01,  7.31058579e-01)
( 1.06666667e-01,  7.43962491e-01)
( 1.13333333e-01,  7.56453529e-01)
( 1.20000000e-01,  7.68524783e-01)
( 1.26666667e-01,  7.80171602e-01)
( 1.33333333e-01,  7.91391473e-01)
( 1.40000000e-01,  8.02183889e-01)
( 1.46666667e-01,  8.12550207e-01)
( 1.53333333e-01,  8.22493497e-01)
( 1.60000000e-01,  8.32018385e-01)
( 1.66666667e-01,  8.41130895e-01)
( 1.73333333e-01,  8.49838294e-01)
( 1.80000000e-01,  8.58148935e-01)
( 1.86666667e-01,  8.66072112e-01)
( 1.93333333e-01,  8.73617911e-01)
( 2.00000000e-01,  8.80797078e-01)
( 2.06666667e-01,  8.87620891e-01)
( 2.13333333e-01,  8.94101038e-01)
( 2.20000000e-01,  9.00249511e-01)
( 2.26666667e-01,  9.06078504e-01)
( 2.33333333e-01,  9.11600323e-01)
( 2.40000000e-01,  9.16827304e-01)
( 2.46666667e-01,  9.21771741e-01)
( 2.53333333e-01,  9.26445823e-01)
( 2.60000000e-01,  9.30861580e-01)
( 2.66666667e-01,  9.35030831e-01)
( 2.73333333e-01,  9.38965149e-01)
( 2.80000000e-01,  9.42675824e-01)
( 2.86666667e-01,  9.46173837e-01)
( 2.93333333e-01,  9.49469838e-01)
( 3.00000000e-01,  9.52574127e-01)
( 3.06666667e-01,  9.55496645e-01)
( 3.13333333e-01,  9.58246963e-01)
( 3.20000000e-01,  9.60834277e-01)
( 3.26666667e-01,  9.63267409e-01)
( 3.33333333e-01,  9.65554804e-01)
( 3.40000000e-01,  9.67704535e-01)
( 3.46666667e-01,  9.69724308e-01)
( 3.53333333e-01,  9.71621468e-01)
( 3.60000000e-01,  9.73403006e-01)
( 3.66666667e-01,  9.75075573e-01)
( 3.73333333e-01,  9.76645484e-01)
( 3.80000000e-01,  9.78118729e-01)
( 3.86666667e-01,  9.79500990e-01)
( 3.93333333e-01,  9.80797647e-01)
( 4.00000000e-01,  9.82013790e-01)
( 4.06666667e-01,  9.83154234e-01)
( 4.13333333e-01,  9.84223528e-01)
( 4.20000000e-01,  9.85225968e-01)
( 4.26666667e-01,  9.86165608e-01)
( 4.33333333e-01,  9.87046272e-01)
( 4.40000000e-01,  9.87871565e-01)
( 4.46666667e-01,  9.88644882e-01)
( 4.53333333e-01,  9.89369423e-01)
( 4.60000000e-01,  9.90048198e-01)
( 4.66666667e-01,  9.90684041e-01)
( 4.73333333e-01,  9.91279616e-01)
( 4.80000000e-01,  9.91837429e-01)
( 4.86666667e-01,  9.92359836e-01)
( 4.93333333e-01,  9.92849049e-01)
( 5.00000000e-01,  9.93307149e-01)
( 5.06666667e-01,  9.93736087e-01)
( 5.13333333e-01,  9.94137698e-01)
( 5.20000000e-01,  9.94513701e-01)
( 5.26666667e-01,  9.94865712e-01)
( 5.33333333e-01,  9.95195247e-01)
( 5.40000000e-01,  9.95503727e-01)
( 5.46666667e-01,  9.95792485e-01)
( 5.53333333e-01,  9.96062772e-01)
( 5.60000000e-01,  9.96315760e-01)
( 5.66666667e-01,  9.96552549e-01)
( 5.73333333e-01,  9.96774168e-01)
( 5.80000000e-01,  9.96981584e-01)
( 5.86666667e-01,  9.97175701e-01)
( 5.93333333e-01,  9.97357367e-01)
( 6.00000000e-01,  9.97527377e-01)
( 6.06666667e-01,  9.97686475e-01)
( 6.13333333e-01,  9.97835358e-01)
( 6.20000000e-01,  9.97974680e-01)
( 6.26666667e-01,  9.98105051e-01)
( 6.33333333e-01,  9.98227045e-01)
( 6.40000000e-01,  9.98341199e-01)
( 6.46666667e-01,  9.98448014e-01)
( 6.53333333e-01,  9.98547961e-01)
( 6.60000000e-01,  9.98641480e-01)
( 6.66666667e-01,  9.98728984e-01)
( 6.73333333e-01,  9.98810858e-01)
( 6.80000000e-01,  9.98887464e-01)
( 6.86666667e-01,  9.98959140e-01)
( 6.93333333e-01,  9.99026203e-01)
( 7.00000000e-01,  9.99088949e-01)
( 7.06666667e-01,  9.99147655e-01)
( 7.13333333e-01,  9.99202582e-01)
( 7.20000000e-01,  9.99253971e-01)
( 7.26666667e-01,  9.99302051e-01)
( 7.33333333e-01,  9.99347035e-01)
( 7.40000000e-01,  9.99389121e-01)
( 7.46666667e-01,  9.99428496e-01)
( 7.53333333e-01,  9.99465334e-01)
( 7.60000000e-01,  9.99499799e-01)
( 7.66666667e-01,  9.99532043e-01)
( 7.73333333e-01,  9.99562210e-01)
( 7.80000000e-01,  9.99590433e-01)
( 7.86666667e-01,  9.99616837e-01)
( 7.93333333e-01,  9.99641539e-01)
( 8.00000000e-01,  9.99664650e-01)
( 8.06666667e-01,  9.99686271e-01)
( 8.13333333e-01,  9.99706498e-01)
( 8.20000000e-01,  9.99725422e-01)
( 8.26666667e-01,  9.99743126e-01)
( 8.33333333e-01,  9.99759688e-01)
( 8.40000000e-01,  9.99775183e-01)
( 8.46666667e-01,  9.99789679e-01)
( 8.53333333e-01,  9.99803241e-01)
( 8.60000000e-01,  9.99815928e-01)
( 8.66666667e-01,  9.99827797e-01)
( 8.73333333e-01,  9.99838901e-01)
( 8.80000000e-01,  9.99849290e-01)
( 8.86666667e-01,  9.99859008e-01)
( 8.93333333e-01,  9.99868100e-01)
( 9.00000000e-01,  9.99876605e-01)
( 9.06666667e-01,  9.99884563e-01)
( 9.13333333e-01,  9.99892007e-01)
( 9.20000000e-01,  9.99898971e-01)
( 9.26666667e-01,  9.99905486e-01)
( 9.33333333e-01,  9.99911581e-01)
( 9.40000000e-01,  9.99917283e-01)
( 9.46666667e-01,  9.99922617e-01)
( 9.53333333e-01,  9.99927607e-01)
( 9.60000000e-01,  9.99932276e-01)
( 9.66666667e-01,  9.99936643e-01)
( 9.73333333e-01,  9.99940729e-01)
( 9.80000000e-01,  9.99944551e-01)
( 9.86666667e-01,  9.99948127e-01)
( 9.93333333e-01,  9.99951473e-01)
( 1.00000000e+00,  9.99954602e-01)};\label{line:smheavi5}

\addplot [solid, color=red]
coordinates {
(-1.00000000e+00,  2.06115362e-09)
(-9.93333333e-01,  2.35513763e-09)
(-9.86666667e-01,  2.69105282e-09)
(-9.80000000e-01,  3.07487987e-09)
(-9.73333333e-01,  3.51345248e-09)
(-9.66666667e-01,  4.01457906e-09)
(-9.60000000e-01,  4.58718173e-09)
(-9.53333333e-01,  5.24145518e-09)
(-9.46666667e-01,  5.98904818e-09)
(-9.40000000e-01,  6.84327098e-09)
(-9.33333333e-01,  7.81933226e-09)
(-9.26666667e-01,  8.93460996e-09)
(-9.20000000e-01,  1.02089606e-08)
(-9.13333333e-01,  1.16650729e-08)
(-9.06666667e-01,  1.33288717e-08)
(-9.00000000e-01,  1.52299795e-08)
(-8.93333333e-01,  1.74022438e-08)
(-8.86666667e-01,  1.98843399e-08)
(-8.80000000e-01,  2.27204594e-08)
(-8.73333333e-01,  2.59610969e-08)
(-8.66666667e-01,  2.96639491e-08)
(-8.60000000e-01,  3.38949421e-08)
(-8.53333333e-01,  3.87294050e-08)
(-8.46666667e-01,  4.42534113e-08)
(-8.40000000e-01,  5.05653109e-08)
(-8.33333333e-01,  5.77774819e-08)
(-8.26666667e-01,  6.60183305e-08)
(-8.20000000e-01,  7.54345778e-08)
(-8.13333333e-01,  8.61938720e-08)
(-8.06666667e-01,  9.84877727e-08)
(-8.00000000e-01,  1.12535162e-07)
(-7.93333333e-01,  1.28586142e-07)
(-7.86666667e-01,  1.46926485e-07)
(-7.80000000e-01,  1.67882725e-07)
(-7.73333333e-01,  1.91827970e-07)
(-7.66666667e-01,  2.19188543e-07)
(-7.60000000e-01,  2.50451575e-07)
(-7.53333333e-01,  2.86173676e-07)
(-7.46666667e-01,  3.26990846e-07)
(-7.40000000e-01,  3.73629798e-07)
(-7.33333333e-01,  4.26920897e-07)
(-7.26666667e-01,  4.87812942e-07)
(-7.20000000e-01,  5.57390059e-07)
(-7.13333333e-01,  6.36891004e-07)
(-7.06666667e-01,  7.27731219e-07)
(-7.00000000e-01,  8.31528028e-07)
(-6.93333333e-01,  9.50129433e-07)
(-6.86666667e-01,  1.08564702e-06)
(-6.80000000e-01,  1.24049354e-06)
(-6.73333333e-01,  1.41742589e-06)
(-6.66666667e-01,  1.61959417e-06)
(-6.60000000e-01,  1.85059777e-06)
(-6.53333333e-01,  2.11454948e-06)
(-6.46666667e-01,  2.41614866e-06)
(-6.40000000e-01,  2.76076495e-06)
(-6.33333333e-01,  3.15453385e-06)
(-6.26666667e-01,  3.60446596e-06)
(-6.20000000e-01,  4.11857174e-06)
(-6.13333333e-01,  4.70600421e-06)
(-6.06666667e-01,  5.37722180e-06)
(-6.00000000e-01,  6.14417460e-06)
(-5.93333333e-01,  7.02051706e-06)
(-5.86666667e-01,  8.02185108e-06)
(-5.80000000e-01,  9.16600372e-06)
(-5.73333333e-01,  1.04733446e-05)
(-5.66666667e-01,  1.19671483e-05)
(-5.60000000e-01,  1.36740091e-05)
(-5.53333333e-01,  1.56243136e-05)
(-5.46666667e-01,  1.78527824e-05)
(-5.40000000e-01,  2.03990873e-05)
(-5.33333333e-01,  2.33085578e-05)
(-5.26666667e-01,  2.66329878e-05)
(-5.20000000e-01,  3.04315569e-05)
(-5.13333333e-01,  3.47718836e-05)
(-5.06666667e-01,  3.97312286e-05)
(-5.00000000e-01,  4.53978687e-05)
(-4.93333333e-01,  5.18726677e-05)
(-4.86666667e-01,  5.92708699e-05)
(-4.80000000e-01,  6.77241496e-05)
(-4.73333333e-01,  7.73829526e-05)
(-4.66666667e-01,  8.84191700e-05)
(-4.60000000e-01,  1.01029194e-04)
(-4.53333333e-01,  1.15437406e-04)
(-4.46666667e-01,  1.31900166e-04)
(-4.40000000e-01,  1.50710358e-04)
(-4.33333333e-01,  1.72202597e-04)
(-4.26666667e-01,  1.96759161e-04)
(-4.20000000e-01,  2.24816770e-04)
(-4.13333333e-01,  2.56874332e-04)
(-4.06666667e-01,  2.93501773e-04)
(-4.00000000e-01,  3.35350130e-04)
(-3.93333333e-01,  3.83163065e-04)
(-3.86666667e-01,  4.37789998e-04)
(-3.80000000e-01,  5.00201107e-04)
(-3.73333333e-01,  5.71504424e-04)
(-3.66666667e-01,  6.52965338e-04)
(-3.60000000e-01,  7.46028834e-04)
(-3.53333333e-01,  8.52344837e-04)
(-3.46666667e-01,  9.73797088e-04)
(-3.40000000e-01,  1.11253603e-03)
(-3.33333333e-01,  1.27101626e-03)
(-3.26666667e-01,  1.45203911e-03)
(-3.20000000e-01,  1.65880108e-03)
(-3.13333333e-01,  1.89494889e-03)
(-3.06666667e-01,  2.16464193e-03)
(-3.00000000e-01,  2.47262316e-03)
(-2.93333333e-01,  2.82429935e-03)
(-2.86666667e-01,  3.22583199e-03)
(-2.80000000e-01,  3.68423990e-03)
(-2.73333333e-01,  4.20751504e-03)
(-2.66666667e-01,  4.80475289e-03)
(-2.60000000e-01,  5.48629890e-03)
(-2.53333333e-01,  6.26391256e-03)
(-2.46666667e-01,  7.15095064e-03)
(-2.40000000e-01,  8.16257115e-03)
(-2.33333333e-01,  9.31595935e-03)
(-2.26666667e-01,  1.06305769e-02)
(-2.20000000e-01,  1.21284350e-02)
(-2.13333333e-01,  1.38343916e-02)
(-2.06666667e-01,  1.57764718e-02)
(-2.00000000e-01,  1.79862100e-02)
(-1.93333333e-01,  2.04990098e-02)
(-1.86666667e-01,  2.33545165e-02)
(-1.80000000e-01,  2.65969936e-02)
(-1.73333333e-01,  3.02756920e-02)
(-1.66666667e-01,  3.44451957e-02)
(-1.60000000e-01,  3.91657228e-02)
(-1.53333333e-01,  4.45033553e-02)
(-1.46666667e-01,  5.05301622e-02)
(-1.40000000e-01,  5.73241759e-02)
(-1.33333333e-01,  6.49691691e-02)
(-1.26666667e-01,  7.35541769e-02)
(-1.20000000e-01,  8.31726965e-02)
(-1.13333333e-01,  9.39214960e-02)
(-1.06666667e-01,  1.05898962e-01)
(-1.00000000e-01,  1.19202922e-01)
(-9.33333333e-02,  1.33927888e-01)
(-8.66666667e-02,  1.50161706e-01)
(-8.00000000e-02,  1.67981615e-01)
(-7.33333333e-02,  1.87449793e-01)
(-6.66666667e-02,  2.08608527e-01)
(-6.00000000e-02,  2.31475217e-01)
(-5.33333333e-02,  2.56037509e-01)
(-4.66666667e-02,  2.82248943e-01)
(-4.00000000e-02,  3.10025519e-01)
(-3.33333333e-02,  3.39243631e-01)
(-2.66666667e-02,  3.69739777e-01)
(-2.00000000e-02,  4.01312340e-01)
(-1.33333333e-02,  4.33725606e-01)
(-6.66666667e-03,  4.66715962e-01)
( 0.00000000e+00,  5.00000000e-01)
( 6.66666667e-03,  5.33284038e-01)
( 1.33333333e-02,  5.66274394e-01)
( 2.00000000e-02,  5.98687660e-01)
( 2.66666667e-02,  6.30260223e-01)
( 3.33333333e-02,  6.60756369e-01)
( 4.00000000e-02,  6.89974481e-01)
( 4.66666667e-02,  7.17751057e-01)
( 5.33333333e-02,  7.43962491e-01)
( 6.00000000e-02,  7.68524783e-01)
( 6.66666667e-02,  7.91391473e-01)
( 7.33333333e-02,  8.12550207e-01)
( 8.00000000e-02,  8.32018385e-01)
( 8.66666667e-02,  8.49838294e-01)
( 9.33333333e-02,  8.66072112e-01)
( 1.00000000e-01,  8.80797078e-01)
( 1.06666667e-01,  8.94101038e-01)
( 1.13333333e-01,  9.06078504e-01)
( 1.20000000e-01,  9.16827304e-01)
( 1.26666667e-01,  9.26445823e-01)
( 1.33333333e-01,  9.35030831e-01)
( 1.40000000e-01,  9.42675824e-01)
( 1.46666667e-01,  9.49469838e-01)
( 1.53333333e-01,  9.55496645e-01)
( 1.60000000e-01,  9.60834277e-01)
( 1.66666667e-01,  9.65554804e-01)
( 1.73333333e-01,  9.69724308e-01)
( 1.80000000e-01,  9.73403006e-01)
( 1.86666667e-01,  9.76645484e-01)
( 1.93333333e-01,  9.79500990e-01)
( 2.00000000e-01,  9.82013790e-01)
( 2.06666667e-01,  9.84223528e-01)
( 2.13333333e-01,  9.86165608e-01)
( 2.20000000e-01,  9.87871565e-01)
( 2.26666667e-01,  9.89369423e-01)
( 2.33333333e-01,  9.90684041e-01)
( 2.40000000e-01,  9.91837429e-01)
( 2.46666667e-01,  9.92849049e-01)
( 2.53333333e-01,  9.93736087e-01)
( 2.60000000e-01,  9.94513701e-01)
( 2.66666667e-01,  9.95195247e-01)
( 2.73333333e-01,  9.95792485e-01)
( 2.80000000e-01,  9.96315760e-01)
( 2.86666667e-01,  9.96774168e-01)
( 2.93333333e-01,  9.97175701e-01)
( 3.00000000e-01,  9.97527377e-01)
( 3.06666667e-01,  9.97835358e-01)
( 3.13333333e-01,  9.98105051e-01)
( 3.20000000e-01,  9.98341199e-01)
( 3.26666667e-01,  9.98547961e-01)
( 3.33333333e-01,  9.98728984e-01)
( 3.40000000e-01,  9.98887464e-01)
( 3.46666667e-01,  9.99026203e-01)
( 3.53333333e-01,  9.99147655e-01)
( 3.60000000e-01,  9.99253971e-01)
( 3.66666667e-01,  9.99347035e-01)
( 3.73333333e-01,  9.99428496e-01)
( 3.80000000e-01,  9.99499799e-01)
( 3.86666667e-01,  9.99562210e-01)
( 3.93333333e-01,  9.99616837e-01)
( 4.00000000e-01,  9.99664650e-01)
( 4.06666667e-01,  9.99706498e-01)
( 4.13333333e-01,  9.99743126e-01)
( 4.20000000e-01,  9.99775183e-01)
( 4.26666667e-01,  9.99803241e-01)
( 4.33333333e-01,  9.99827797e-01)
( 4.40000000e-01,  9.99849290e-01)
( 4.46666667e-01,  9.99868100e-01)
( 4.53333333e-01,  9.99884563e-01)
( 4.60000000e-01,  9.99898971e-01)
( 4.66666667e-01,  9.99911581e-01)
( 4.73333333e-01,  9.99922617e-01)
( 4.80000000e-01,  9.99932276e-01)
( 4.86666667e-01,  9.99940729e-01)
( 4.93333333e-01,  9.99948127e-01)
( 5.00000000e-01,  9.99954602e-01)
( 5.06666667e-01,  9.99960269e-01)
( 5.13333333e-01,  9.99965228e-01)
( 5.20000000e-01,  9.99969568e-01)
( 5.26666667e-01,  9.99973367e-01)
( 5.33333333e-01,  9.99976691e-01)
( 5.40000000e-01,  9.99979601e-01)
( 5.46666667e-01,  9.99982147e-01)
( 5.53333333e-01,  9.99984376e-01)
( 5.60000000e-01,  9.99986326e-01)
( 5.66666667e-01,  9.99988033e-01)
( 5.73333333e-01,  9.99989527e-01)
( 5.80000000e-01,  9.99990834e-01)
( 5.86666667e-01,  9.99991978e-01)
( 5.93333333e-01,  9.99992979e-01)
( 6.00000000e-01,  9.99993856e-01)
( 6.06666667e-01,  9.99994623e-01)
( 6.13333333e-01,  9.99995294e-01)
( 6.20000000e-01,  9.99995881e-01)
( 6.26666667e-01,  9.99996396e-01)
( 6.33333333e-01,  9.99996845e-01)
( 6.40000000e-01,  9.99997239e-01)
( 6.46666667e-01,  9.99997584e-01)
( 6.53333333e-01,  9.99997885e-01)
( 6.60000000e-01,  9.99998149e-01)
( 6.66666667e-01,  9.99998380e-01)
( 6.73333333e-01,  9.99998583e-01)
( 6.80000000e-01,  9.99998760e-01)
( 6.86666667e-01,  9.99998914e-01)
( 6.93333333e-01,  9.99999050e-01)
( 7.00000000e-01,  9.99999168e-01)
( 7.06666667e-01,  9.99999272e-01)
( 7.13333333e-01,  9.99999363e-01)
( 7.20000000e-01,  9.99999443e-01)
( 7.26666667e-01,  9.99999512e-01)
( 7.33333333e-01,  9.99999573e-01)
( 7.40000000e-01,  9.99999626e-01)
( 7.46666667e-01,  9.99999673e-01)
( 7.53333333e-01,  9.99999714e-01)
( 7.60000000e-01,  9.99999750e-01)
( 7.66666667e-01,  9.99999781e-01)
( 7.73333333e-01,  9.99999808e-01)
( 7.80000000e-01,  9.99999832e-01)
( 7.86666667e-01,  9.99999853e-01)
( 7.93333333e-01,  9.99999871e-01)
( 8.00000000e-01,  9.99999887e-01)
( 8.06666667e-01,  9.99999902e-01)
( 8.13333333e-01,  9.99999914e-01)
( 8.20000000e-01,  9.99999925e-01)
( 8.26666667e-01,  9.99999934e-01)
( 8.33333333e-01,  9.99999942e-01)
( 8.40000000e-01,  9.99999949e-01)
( 8.46666667e-01,  9.99999956e-01)
( 8.53333333e-01,  9.99999961e-01)
( 8.60000000e-01,  9.99999966e-01)
( 8.66666667e-01,  9.99999970e-01)
( 8.73333333e-01,  9.99999974e-01)
( 8.80000000e-01,  9.99999977e-01)
( 8.86666667e-01,  9.99999980e-01)
( 8.93333333e-01,  9.99999983e-01)
( 9.00000000e-01,  9.99999985e-01)
( 9.06666667e-01,  9.99999987e-01)
( 9.13333333e-01,  9.99999988e-01)
( 9.20000000e-01,  9.99999990e-01)
( 9.26666667e-01,  9.99999991e-01)
( 9.33333333e-01,  9.99999992e-01)
( 9.40000000e-01,  9.99999993e-01)
( 9.46666667e-01,  9.99999994e-01)
( 9.53333333e-01,  9.99999995e-01)
( 9.60000000e-01,  9.99999995e-01)
( 9.66666667e-01,  9.99999996e-01)
( 9.73333333e-01,  9.99999996e-01)
( 9.80000000e-01,  9.99999997e-01)
( 9.86666667e-01,  9.99999997e-01)
( 9.93333333e-01,  9.99999998e-01)
( 1.00000000e+00,  9.99999998e-01)};\label{line:smheavi10}

\addplot [solid, color=green]
coordinates {
(-1.00000000e+00,  8.75651076e-27)
(-9.93333333e-01,  1.30631790e-26)
(-9.86666667e-01,  1.94879731e-26)
(-9.80000000e-01,  2.90726396e-26)
(-9.73333333e-01,  4.33712817e-26)
(-9.66666667e-01,  6.47023493e-26)
(-9.60000000e-01,  9.65245626e-26)
(-9.53333333e-01,  1.43997726e-25)
(-9.46666667e-01,  2.14819365e-25)
(-9.40000000e-01,  3.20472834e-25)
(-9.33333333e-01,  4.78089288e-25)
(-9.26666667e-01,  7.13225408e-25)
(-9.20000000e-01,  1.06400728e-24)
(-9.13333333e-01,  1.58731234e-24)
(-9.06666667e-01,  2.36799175e-24)
(-9.00000000e-01,  3.53262857e-24)
(-8.93333333e-01,  5.27006255e-24)
(-8.86666667e-01,  7.86200947e-24)
(-8.80000000e-01,  1.17287399e-23)
(-8.73333333e-01,  1.74972239e-23)
(-8.66666667e-01,  2.61027907e-23)
(-8.60000000e-01,  3.89407878e-23)
(-8.53333333e-01,  5.80928290e-23)
(-8.46666667e-01,  8.66643171e-23)
(-8.40000000e-01,  1.29287969e-22)
(-8.33333333e-01,  1.92874985e-22)
(-8.26666667e-01,  2.87735666e-22)
(-8.20000000e-01,  4.29251173e-22)
(-8.13333333e-01,  6.40367501e-22)
(-8.06666667e-01,  9.55316054e-22)
(-8.00000000e-01,  1.42516408e-21)
(-7.93333333e-01,  2.12609498e-21)
(-7.86666667e-01,  3.17176100e-21)
(-7.80000000e-01,  4.73171139e-21)
(-7.73333333e-01,  7.05888391e-21)
(-7.66666667e-01,  1.05306174e-20)
(-7.60000000e-01,  1.57098351e-20)
(-7.53333333e-01,  2.34363199e-20)
(-7.46666667e-01,  3.49628809e-20)
(-7.40000000e-01,  5.21584892e-20)
(-7.33333333e-01,  7.78113224e-20)
(-7.26666667e-01,  1.16080853e-19)
(-7.20000000e-01,  1.73172283e-19)
(-7.13333333e-01,  2.58342688e-19)
(-7.06666667e-01,  3.85402003e-19)
(-7.00000000e-01,  5.74952226e-19)
(-6.93333333e-01,  8.57727931e-19)
(-6.86666667e-01,  1.27957971e-18)
(-6.80000000e-01,  1.90890862e-18)
(-6.73333333e-01,  2.84775702e-18)
(-6.66666667e-01,  4.24835426e-18)
(-6.60000000e-01,  6.33779980e-18)
(-6.53333333e-01,  9.45488627e-18)
(-6.46666667e-01,  1.41050329e-17)
(-6.40000000e-01,  2.10422364e-17)
(-6.33333333e-01,  3.13913279e-17)
(-6.26666667e-01,  4.68303583e-17)
(-6.20000000e-01,  6.98626851e-17)
(-6.13333333e-01,  1.04222879e-16)
(-6.06666667e-01,  1.55482265e-16)
(-6.00000000e-01,  2.31952283e-16)
(-5.93333333e-01,  3.46032144e-16)
(-5.86666667e-01,  5.16219299e-16)
(-5.80000000e-01,  7.70108700e-16)
(-5.73333333e-01,  1.14886718e-15)
(-5.66666667e-01,  1.71390843e-15)
(-5.60000000e-01,  2.55685093e-15)
(-5.53333333e-01,  3.81437336e-15)
(-5.46666667e-01,  5.69037639e-15)
(-5.40000000e-01,  8.48904403e-15)
(-5.33333333e-01,  1.26641655e-14)
(-5.26666667e-01,  1.88927149e-14)
(-5.20000000e-01,  2.81846188e-14)
(-5.13333333e-01,  4.20465104e-14)
(-5.06666667e-01,  6.27260226e-14)
(-5.00000000e-01,  9.35762297e-14)
(-4.93333333e-01,  1.39599331e-13)
(-4.86666667e-01,  2.08257729e-13)
(-4.80000000e-01,  3.10684024e-13)
(-4.73333333e-01,  4.63486100e-13)
(-4.66666667e-01,  6.91440011e-13)
(-4.60000000e-01,  1.03150728e-12)
(-4.53333333e-01,  1.53882804e-12)
(-4.46666667e-01,  2.29566168e-12)
(-4.40000000e-01,  3.42472479e-12)
(-4.33333333e-01,  5.10908903e-12)
(-4.26666667e-01,  7.62186519e-12)
(-4.20000000e-01,  1.13704867e-11)
(-4.13333333e-01,  1.69627729e-11)
(-4.06666667e-01,  2.53054836e-11)
(-4.00000000e-01,  3.77513454e-11)
(-3.93333333e-01,  5.63183895e-11)
(-3.86666667e-01,  8.40171644e-11)
(-3.80000000e-01,  1.25338881e-10)
(-3.73333333e-01,  1.86983638e-10)
(-3.66666667e-01,  2.78946809e-10)
(-3.60000000e-01,  4.16139739e-10)
(-3.53333333e-01,  6.20807541e-10)
(-3.46666667e-01,  9.26136021e-10)
(-3.40000000e-01,  1.38163259e-09)
(-3.33333333e-01,  2.06115362e-09)
(-3.26666667e-01,  3.07487987e-09)
(-3.20000000e-01,  4.58718173e-09)
(-3.13333333e-01,  6.84327098e-09)
(-3.06666667e-01,  1.02089606e-08)
(-3.00000000e-01,  1.52299795e-08)
(-2.93333333e-01,  2.27204594e-08)
(-2.86666667e-01,  3.38949421e-08)
(-2.80000000e-01,  5.05653109e-08)
(-2.73333333e-01,  7.54345778e-08)
(-2.66666667e-01,  1.12535162e-07)
(-2.60000000e-01,  1.67882725e-07)
(-2.53333333e-01,  2.50451575e-07)
(-2.46666667e-01,  3.73629798e-07)
(-2.40000000e-01,  5.57390059e-07)
(-2.33333333e-01,  8.31528028e-07)
(-2.26666667e-01,  1.24049354e-06)
(-2.20000000e-01,  1.85059777e-06)
(-2.13333333e-01,  2.76076495e-06)
(-2.06666667e-01,  4.11857174e-06)
(-2.00000000e-01,  6.14417460e-06)
(-1.93333333e-01,  9.16600372e-06)
(-1.86666667e-01,  1.36740091e-05)
(-1.80000000e-01,  2.03990873e-05)
(-1.73333333e-01,  3.04315569e-05)
(-1.66666667e-01,  4.53978687e-05)
(-1.60000000e-01,  6.77241496e-05)
(-1.53333333e-01,  1.01029194e-04)
(-1.46666667e-01,  1.50710358e-04)
(-1.40000000e-01,  2.24816770e-04)
(-1.33333333e-01,  3.35350130e-04)
(-1.26666667e-01,  5.00201107e-04)
(-1.20000000e-01,  7.46028834e-04)
(-1.13333333e-01,  1.11253603e-03)
(-1.06666667e-01,  1.65880108e-03)
(-1.00000000e-01,  2.47262316e-03)
(-9.33333333e-02,  3.68423990e-03)
(-8.66666667e-02,  5.48629890e-03)
(-8.00000000e-02,  8.16257115e-03)
(-7.33333333e-02,  1.21284350e-02)
(-6.66666667e-02,  1.79862100e-02)
(-6.00000000e-02,  2.65969936e-02)
(-5.33333333e-02,  3.91657228e-02)
(-4.66666667e-02,  5.73241759e-02)
(-4.00000000e-02,  8.31726965e-02)
(-3.33333333e-02,  1.19202922e-01)
(-2.66666667e-02,  1.67981615e-01)
(-2.00000000e-02,  2.31475217e-01)
(-1.33333333e-02,  3.10025519e-01)
(-6.66666667e-03,  4.01312340e-01)
( 0.00000000e+00,  5.00000000e-01)
( 6.66666667e-03,  5.98687660e-01)
( 1.33333333e-02,  6.89974481e-01)
( 2.00000000e-02,  7.68524783e-01)
( 2.66666667e-02,  8.32018385e-01)
( 3.33333333e-02,  8.80797078e-01)
( 4.00000000e-02,  9.16827304e-01)
( 4.66666667e-02,  9.42675824e-01)
( 5.33333333e-02,  9.60834277e-01)
( 6.00000000e-02,  9.73403006e-01)
( 6.66666667e-02,  9.82013790e-01)
( 7.33333333e-02,  9.87871565e-01)
( 8.00000000e-02,  9.91837429e-01)
( 8.66666667e-02,  9.94513701e-01)
( 9.33333333e-02,  9.96315760e-01)
( 1.00000000e-01,  9.97527377e-01)
( 1.06666667e-01,  9.98341199e-01)
( 1.13333333e-01,  9.98887464e-01)
( 1.20000000e-01,  9.99253971e-01)
( 1.26666667e-01,  9.99499799e-01)
( 1.33333333e-01,  9.99664650e-01)
( 1.40000000e-01,  9.99775183e-01)
( 1.46666667e-01,  9.99849290e-01)
( 1.53333333e-01,  9.99898971e-01)
( 1.60000000e-01,  9.99932276e-01)
( 1.66666667e-01,  9.99954602e-01)
( 1.73333333e-01,  9.99969568e-01)
( 1.80000000e-01,  9.99979601e-01)
( 1.86666667e-01,  9.99986326e-01)
( 1.93333333e-01,  9.99990834e-01)
( 2.00000000e-01,  9.99993856e-01)
( 2.06666667e-01,  9.99995881e-01)
( 2.13333333e-01,  9.99997239e-01)
( 2.20000000e-01,  9.99998149e-01)
( 2.26666667e-01,  9.99998760e-01)
( 2.33333333e-01,  9.99999168e-01)
( 2.40000000e-01,  9.99999443e-01)
( 2.46666667e-01,  9.99999626e-01)
( 2.53333333e-01,  9.99999750e-01)
( 2.60000000e-01,  9.99999832e-01)
( 2.66666667e-01,  9.99999887e-01)
( 2.73333333e-01,  9.99999925e-01)
( 2.80000000e-01,  9.99999949e-01)
( 2.86666667e-01,  9.99999966e-01)
( 2.93333333e-01,  9.99999977e-01)
( 3.00000000e-01,  9.99999985e-01)
( 3.06666667e-01,  9.99999990e-01)
( 3.13333333e-01,  9.99999993e-01)
( 3.20000000e-01,  9.99999995e-01)
( 3.26666667e-01,  9.99999997e-01)
( 3.33333333e-01,  9.99999998e-01)
( 3.40000000e-01,  9.99999999e-01)
( 3.46666667e-01,  9.99999999e-01)
( 3.53333333e-01,  9.99999999e-01)
( 3.60000000e-01,  1.00000000e+00)
( 3.66666667e-01,  1.00000000e+00)
( 3.73333333e-01,  1.00000000e+00)
( 3.80000000e-01,  1.00000000e+00)
( 3.86666667e-01,  1.00000000e+00)
( 3.93333333e-01,  1.00000000e+00)
( 4.00000000e-01,  1.00000000e+00)
( 4.06666667e-01,  1.00000000e+00)
( 4.13333333e-01,  1.00000000e+00)
( 4.20000000e-01,  1.00000000e+00)
( 4.26666667e-01,  1.00000000e+00)
( 4.33333333e-01,  1.00000000e+00)
( 4.40000000e-01,  1.00000000e+00)
( 4.46666667e-01,  1.00000000e+00)
( 4.53333333e-01,  1.00000000e+00)
( 4.60000000e-01,  1.00000000e+00)
( 4.66666667e-01,  1.00000000e+00)
( 4.73333333e-01,  1.00000000e+00)
( 4.80000000e-01,  1.00000000e+00)
( 4.86666667e-01,  1.00000000e+00)
( 4.93333333e-01,  1.00000000e+00)
( 5.00000000e-01,  1.00000000e+00)
( 5.06666667e-01,  1.00000000e+00)
( 5.13333333e-01,  1.00000000e+00)
( 5.20000000e-01,  1.00000000e+00)
( 5.26666667e-01,  1.00000000e+00)
( 5.33333333e-01,  1.00000000e+00)
( 5.40000000e-01,  1.00000000e+00)
( 5.46666667e-01,  1.00000000e+00)
( 5.53333333e-01,  1.00000000e+00)
( 5.60000000e-01,  1.00000000e+00)
( 5.66666667e-01,  1.00000000e+00)
( 5.73333333e-01,  1.00000000e+00)
( 5.80000000e-01,  1.00000000e+00)
( 5.86666667e-01,  1.00000000e+00)
( 5.93333333e-01,  1.00000000e+00)
( 6.00000000e-01,  1.00000000e+00)
( 6.06666667e-01,  1.00000000e+00)
( 6.13333333e-01,  1.00000000e+00)
( 6.20000000e-01,  1.00000000e+00)
( 6.26666667e-01,  1.00000000e+00)
( 6.33333333e-01,  1.00000000e+00)
( 6.40000000e-01,  1.00000000e+00)
( 6.46666667e-01,  1.00000000e+00)
( 6.53333333e-01,  1.00000000e+00)
( 6.60000000e-01,  1.00000000e+00)
( 6.66666667e-01,  1.00000000e+00)
( 6.73333333e-01,  1.00000000e+00)
( 6.80000000e-01,  1.00000000e+00)
( 6.86666667e-01,  1.00000000e+00)
( 6.93333333e-01,  1.00000000e+00)
( 7.00000000e-01,  1.00000000e+00)
( 7.06666667e-01,  1.00000000e+00)
( 7.13333333e-01,  1.00000000e+00)
( 7.20000000e-01,  1.00000000e+00)
( 7.26666667e-01,  1.00000000e+00)
( 7.33333333e-01,  1.00000000e+00)
( 7.40000000e-01,  1.00000000e+00)
( 7.46666667e-01,  1.00000000e+00)
( 7.53333333e-01,  1.00000000e+00)
( 7.60000000e-01,  1.00000000e+00)
( 7.66666667e-01,  1.00000000e+00)
( 7.73333333e-01,  1.00000000e+00)
( 7.80000000e-01,  1.00000000e+00)
( 7.86666667e-01,  1.00000000e+00)
( 7.93333333e-01,  1.00000000e+00)
( 8.00000000e-01,  1.00000000e+00)
( 8.06666667e-01,  1.00000000e+00)
( 8.13333333e-01,  1.00000000e+00)
( 8.20000000e-01,  1.00000000e+00)
( 8.26666667e-01,  1.00000000e+00)
( 8.33333333e-01,  1.00000000e+00)
( 8.40000000e-01,  1.00000000e+00)
( 8.46666667e-01,  1.00000000e+00)
( 8.53333333e-01,  1.00000000e+00)
( 8.60000000e-01,  1.00000000e+00)
( 8.66666667e-01,  1.00000000e+00)
( 8.73333333e-01,  1.00000000e+00)
( 8.80000000e-01,  1.00000000e+00)
( 8.86666667e-01,  1.00000000e+00)
( 8.93333333e-01,  1.00000000e+00)
( 9.00000000e-01,  1.00000000e+00)
( 9.06666667e-01,  1.00000000e+00)
( 9.13333333e-01,  1.00000000e+00)
( 9.20000000e-01,  1.00000000e+00)
( 9.26666667e-01,  1.00000000e+00)
( 9.33333333e-01,  1.00000000e+00)
( 9.40000000e-01,  1.00000000e+00)
( 9.46666667e-01,  1.00000000e+00)
( 9.53333333e-01,  1.00000000e+00)
( 9.60000000e-01,  1.00000000e+00)
( 9.66666667e-01,  1.00000000e+00)
( 9.73333333e-01,  1.00000000e+00)
( 9.80000000e-01,  1.00000000e+00)
( 9.86666667e-01,  1.00000000e+00)
( 9.93333333e-01,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};\label{line:smheavi30}

\end{axis}
\end{tikzpicture}

==> py/wedge0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={0.0, 0.5, 1.0, 1.5},
ytick={0.0, 0.5, 1.0},
xlabel={$x_1$},
ymax=1.1,
xmax=1.6,
ylabel={$x_2$},
xmin=-0.1,
ymin=-0.1]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  1.76326981e-01)
( 1.50000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:wedge0:supin}

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)};\label{line:wedge0:wall}

\addplot [thick, color=red]
coordinates {
( 1.50000000e+00,  1.76326981e-01)
( 1.50000000e+00,  1.00000000e+00)};\label{line:wedge0:supout}

\addplot [thick, color=black, forget plot]
coordinates {
( 1.50000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [thick, color=black, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  1.76326981e-01)};

\end{axis}
\end{tikzpicture}

==> tikz/advec2d_beta0_c1s1_nel6x3_porder0x1.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=1cm,
      vertical sep=1.2cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-1, -0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 0.8, 1.0},
  xmin=-1, xmax=1,
  ymin=0, ymax=1
]

\nextgroupplot[title={Iteration 0}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter000}.png};

\nextgroupplot[title={Iteration 1}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter001}.png};

\nextgroupplot[title={Iteration 2}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter002}.png};

\nextgroupplot[title={Iteration 3}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter003}.png};

\nextgroupplot[title={Iteration 4}]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter004}.png};

\nextgroupplot[title={Iteration 10}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c1s1_nel6x3_porder0x1_iter010}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/advec2d_beta0_c2s1_nel8x4.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1.0cm,
      vertical sep=1.2cm
  },
  width=0.5\textwidth,
  axis equal image,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-1, -0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  xmin=-1, xmax=1,
  ymin=0, ymax=1
]

\nextgroupplot[title={Initialization}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c2s1_nel8x4_porder0x1_iter000}.png};

\nextgroupplot[title={Converged ($q = 1$)}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c2s1_nel8x4_porder0x1_iter100}.png};

\nextgroupplot[title={Converged ($q = 2$)}]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c2s1_nel8x4_porder0x2_iter045}.png};

\nextgroupplot[title={Converged ($q = 3$)}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/advec2d_beta0_c2s1_nel8x4_porder0x3_iter090}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/burg1d_sptm_c1s1_nel8x4.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=1.0cm,
      vertical sep=1.2cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-1, -0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  xmin=-1, xmax=1,
  ymin=0, ymax=1
]

\nextgroupplot[title={$p = q = 1$}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_mesh_iter040}.png};

\nextgroupplot[title={$p = q = 1$}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_iter040}.png};

\nextgroupplot[title={$p = q = 2$}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder2x2_mesh_iter040}.png};

\nextgroupplot[title={$p = q = 2$}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder2x2_iter040}.png};

\nextgroupplot[title={$p = q = 3$}]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder3x3_mesh_iter040}.png};

\nextgroupplot[title={$p = q = 3$}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder3x3_iter040}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/burg1d_sptm_c1s1_nel8x4_porder1x1.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1.0cm,
      vertical sep=1.2cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-1, -0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  xmin=-1, xmax=1,
  ymin=0, ymax=1
]

\nextgroupplot[title={Iteration 0}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_mesh_iter000}.png};

\nextgroupplot[title={Iteration 20}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_mesh_iter020}.png};

\nextgroupplot[title={Iteration 30}]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_mesh_iter030}.png};

\nextgroupplot[title={Iteration 40}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-1, xmax=1, ymin=0, ymax=1] {{img/burg1d_sptm_c1s1_nel8x4_porder1x1_mesh_iter040}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/cbar_parula_0x1.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0.000000e+00, point meta max=1.000000e+00,
   colorbar style={width=10cm, xtick={0.000000e+00,2.500000e-01,5.000000e-01,7.500000e-01,1.000000e+00}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x1p4.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=1.4,
   colorbar style={width=10cm, xtick={0, 0.35, 0.70, 1.05, 1.4}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x1p75.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=1.75,
   colorbar style={width=10cm, xtick={0, 0.4375, 0.875, 1.3125, 1.75}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_0x2.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0, point meta max=2,
   colorbar style={width=10cm, xtick={0, 0.5, 1.0, 1.5, 2.0}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/cbar_parula_1p65x2.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=1.65, point meta max=2,
   colorbar style={width=10cm, xtick={1.65, 1.74, 1.825, 1.91, 2}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> tikz/euler2d0_naca0012cfg1_nref0_c2s1.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.9cm,
      vertical sep=0.7cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-0.5, 0, 0.5, 1.0, 1.5},
  ytick = {0.0, 1.0, 2.0, 3.0},
  xmin=-0.5, xmax=1.5,
  ymin=0, ymax=3
]

\nextgroupplot[title={Initialization}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p1_c2s1_mesh_iter000}.png};

\nextgroupplot[title={Converged ($p=1$)}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p1_c2s1_mesh_iter030}.png};

\nextgroupplot[title={Converged ($p=2$)}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p2_c2s1_mesh_iter030}.png};

\nextgroupplot
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p1_c2s1_iter000}.png};

\nextgroupplot[ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p1_c2s1_iter030}.png};

\nextgroupplot[ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref0p2_c2s1_iter030}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/euler2d0_naca0012cfg1_nref1_c1s1.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.9cm,
      vertical sep=0.7cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-0.5, 0, 0.5, 1.0, 1.5},
  ytick = {0.0, 1.0, 2.0, 3.0},
  xmin=-0.5, xmax=1.5,
  ymin=0, ymax=3
]

\nextgroupplot[title={Initialization}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p1_c1s1_mesh_iter000}.png};

\nextgroupplot[title={Converged ($p=1$)}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p1_c1s1_mesh_iter100}.png};

\nextgroupplot[title={Converged ($p=2$)}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p2_c1s1_mesh_iter100}.png};

\nextgroupplot
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p1_c1s1_iter000}.png};

\nextgroupplot[ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p1_c1s1_iter100}.png};

\nextgroupplot[ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {{img/euler2d0_naca0012cfg1_nref1p2_c1s1_iter100}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/euler2d0_wedge0_c1s1_nel6x4_porder0x1.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1.0cm,
      vertical sep=1.2cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {0, 0.5, 1.0, 1.5},
  ytick = {0.0, 0.5, 1.0},
  xmin=0, xmax=1.5,
  ymin=0, ymax=1
]

\nextgroupplot[title={Iteration 0}, xlabel={}, xtick=\empty]
\addplot graphics [xmin=0, xmax=1.5, ymin=0, ymax=1] {{img/euler2d0_wedge0_c1s1_nel6x4_porder0x1_iter000}.png};

\nextgroupplot[title={Iteration 4}, xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0, xmax=1.5, ymin=0, ymax=1] {{img/euler2d0_wedge0_c1s1_nel6x4_porder0x1_iter004}.png};

\nextgroupplot[title={Iteration 8}]
\addplot graphics [xmin=0, xmax=1.5, ymin=0, ymax=1] {{img/euler2d0_wedge0_c1s1_nel6x4_porder0x1_iter008}.png};

\nextgroupplot[title={Iteration 20}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=0, xmax=1.5, ymin=0, ymax=1] {{img/euler2d0_wedge0_c1s1_nel6x4_porder0x1_iter020}.png};

\end{groupplot}
\end{tikzpicture}


==> tikz/frwdstp0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={0.0, 0.6, 1.5, 3.0},
ytick={0.0, 0.2, 0.5, 1.0},
ymax=1.09,
xmax=3.09,
xmin=-0.09,
ymin=-0.09]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.00000000e-01,  2.00000000e-01)
( 3.00000000e+00,  2.00000000e-01)
( 3.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:frwdstp0:inflow}

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)};\label{line:frwdstp0:wall}

\addplot [thick, color=black, forget plot]
coordinates {
( 6.00000000e-01,  0.00000000e+00)
( 6.00000000e-01,  2.00000000e-01)};

\addplot [thick, color=black, forget plot]
coordinates {
( 6.00000000e-01,  2.00000000e-01)
( 3.00000000e+00,  2.00000000e-01)};

\addplot [thick, color=red]
coordinates {
( 3.00000000e+00,  2.00000000e-01)
( 3.00000000e+00,  1.00000000e+00)};\label{line:frwdstp0:outflow}

\addplot [thick, color=black, forget plot]
coordinates {
( 3.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> tikz/naca0012b_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-1.5, 0, 1, 2.5},
ytick={0.0, 1.0, 2.0},
ymax=2.3,
xmax=2.8,
xmin=-1.8,
ymin=-0.30126]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-1.50000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.01010101e-02,  1.71187581e-02)
( 2.02020202e-02,  2.37077433e-02)
( 3.03030303e-02,  2.85302608e-02)
( 4.04040404e-02,  3.24196415e-02)
( 5.05050505e-02,  3.56992766e-02)
( 6.06060606e-02,  3.85354937e-02)
( 7.07070707e-02,  4.10274840e-02)
( 8.08080808e-02,  4.32401994e-02)
( 9.09090909e-02,  4.52190323e-02)
( 1.01010101e-01,  4.69972732e-02)
( 1.11111111e-01,  4.86002652e-02)
( 1.21212121e-01,  5.00478855e-02)
( 1.31313131e-01,  5.13561092e-02)
( 1.41414141e-01,  5.25380403e-02)
( 1.51515152e-01,  5.36046150e-02)
( 1.61616162e-01,  5.45650974e-02)
( 1.71717172e-01,  5.54274373e-02)
( 1.81818182e-01,  5.61985338e-02)
( 1.91919192e-01,  5.68844349e-02)
( 2.02020202e-01,  5.74904895e-02)
( 2.12121212e-01,  5.80214656e-02)
( 2.22222222e-01,  5.84816438e-02)
( 2.32323232e-01,  5.88748916e-02)
( 2.42424242e-01,  5.92047234e-02)
( 2.52525253e-01,  5.94743493e-02)
( 2.62626263e-01,  5.96867153e-02)
( 2.72727273e-01,  5.98445362e-02)
( 2.82828283e-01,  5.99503238e-02)
( 2.92929293e-01,  6.00064098e-02)
( 3.03030303e-01,  6.00149658e-02)
( 3.13131313e-01,  5.99780201e-02)
( 3.23232323e-01,  5.98974716e-02)
( 3.33333333e-01,  5.97751029e-02)
( 3.43434343e-01,  5.96125903e-02)
( 3.53535354e-01,  5.94115137e-02)
( 3.63636364e-01,  5.91733641e-02)
( 3.73737374e-01,  5.88995511e-02)
( 3.83838384e-01,  5.85914089e-02)
( 3.93939394e-01,  5.82502020e-02)
( 4.04040404e-01,  5.78771301e-02)
( 4.14141414e-01,  5.74733319e-02)
( 4.24242424e-01,  5.70398898e-02)
( 4.34343434e-01,  5.65778326e-02)
( 4.44444444e-01,  5.60881390e-02)
( 4.54545455e-01,  5.55717402e-02)
( 4.64646465e-01,  5.50295223e-02)
( 4.74747475e-01,  5.44623291e-02)
( 4.84848485e-01,  5.38709632e-02)
( 4.94949495e-01,  5.32561888e-02)
( 5.05050505e-01,  5.26187328e-02)
( 5.15151515e-01,  5.19592864e-02)
( 5.25252525e-01,  5.12785067e-02)
( 5.35353535e-01,  5.05770177e-02)
( 5.45454545e-01,  4.98554118e-02)
( 5.55555556e-01,  4.91142506e-02)
( 5.65656566e-01,  4.83540659e-02)
( 5.75757576e-01,  4.75753607e-02)
( 5.85858586e-01,  4.67786102e-02)
( 5.95959596e-01,  4.59642620e-02)
( 6.06060606e-01,  4.51327375e-02)
( 6.16161616e-01,  4.42844321e-02)
( 6.26262626e-01,  4.34197159e-02)
( 6.36363636e-01,  4.25389345e-02)
( 6.46464646e-01,  4.16424090e-02)
( 6.56565657e-01,  4.07304373e-02)
( 6.66666667e-01,  3.98032935e-02)
( 6.76767677e-01,  3.88612294e-02)
( 6.86868687e-01,  3.79044742e-02)
( 6.96969697e-01,  3.69332350e-02)
( 7.07070707e-01,  3.59476972e-02)
( 7.17171717e-01,  3.49480250e-02)
( 7.27272727e-01,  3.39343615e-02)
( 7.37373737e-01,  3.29068287e-02)
( 7.47474747e-01,  3.18655285e-02)
( 7.57575758e-01,  3.08105424e-02)
( 7.67676768e-01,  2.97419317e-02)
( 7.77777778e-01,  2.86597380e-02)
( 7.87878788e-01,  2.75639834e-02)
( 7.97979798e-01,  2.64546705e-02)
( 8.08080808e-01,  2.53317827e-02)
( 8.18181818e-01,  2.41952842e-02)
( 8.28282828e-01,  2.30451206e-02)
( 8.38383838e-01,  2.18812185e-02)
( 8.48484848e-01,  2.07034861e-02)
( 8.58585859e-01,  1.95118132e-02)
( 8.68686869e-01,  1.83060711e-02)
( 8.78787879e-01,  1.70861130e-02)
( 8.88888889e-01,  1.58517740e-02)
( 8.98989899e-01,  1.46028715e-02)
( 9.09090909e-01,  1.33392048e-02)
( 9.19191919e-01,  1.20605554e-02)
( 9.29292929e-01,  1.07666875e-02)
( 9.39393939e-01,  9.45734727e-03)
( 9.49494949e-01,  8.13226386e-03)
( 9.59595960e-01,  6.79114881e-03)
( 9.69696970e-01,  5.43369641e-03)
( 9.79797980e-01,  4.05958371e-03)
( 9.89898990e-01,  2.66847063e-03)
( 1.00000000e+00, -1.26000000e-03)
( 2.50000000e+00,  0.00000000e+00)
( 2.50000000e+00,  2.00000000e+00)
(-1.50000000e+00,  2.00000000e+00)
(-1.50000000e+00,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
(-1.50000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.01010101e-02,  1.71187581e-02)
( 2.02020202e-02,  2.37077433e-02)
( 3.03030303e-02,  2.85302608e-02)
( 4.04040404e-02,  3.24196415e-02)
( 5.05050505e-02,  3.56992766e-02)
( 6.06060606e-02,  3.85354937e-02)
( 7.07070707e-02,  4.10274840e-02)
( 8.08080808e-02,  4.32401994e-02)
( 9.09090909e-02,  4.52190323e-02)
( 1.01010101e-01,  4.69972732e-02)
( 1.11111111e-01,  4.86002652e-02)
( 1.21212121e-01,  5.00478855e-02)
( 1.31313131e-01,  5.13561092e-02)
( 1.41414141e-01,  5.25380403e-02)
( 1.51515152e-01,  5.36046150e-02)
( 1.61616162e-01,  5.45650974e-02)
( 1.71717172e-01,  5.54274373e-02)
( 1.81818182e-01,  5.61985338e-02)
( 1.91919192e-01,  5.68844349e-02)
( 2.02020202e-01,  5.74904895e-02)
( 2.12121212e-01,  5.80214656e-02)
( 2.22222222e-01,  5.84816438e-02)
( 2.32323232e-01,  5.88748916e-02)
( 2.42424242e-01,  5.92047234e-02)
( 2.52525253e-01,  5.94743493e-02)
( 2.62626263e-01,  5.96867153e-02)
( 2.72727273e-01,  5.98445362e-02)
( 2.82828283e-01,  5.99503238e-02)
( 2.92929293e-01,  6.00064098e-02)
( 3.03030303e-01,  6.00149658e-02)
( 3.13131313e-01,  5.99780201e-02)
( 3.23232323e-01,  5.98974716e-02)
( 3.33333333e-01,  5.97751029e-02)
( 3.43434343e-01,  5.96125903e-02)
( 3.53535354e-01,  5.94115137e-02)
( 3.63636364e-01,  5.91733641e-02)
( 3.73737374e-01,  5.88995511e-02)
( 3.83838384e-01,  5.85914089e-02)
( 3.93939394e-01,  5.82502020e-02)
( 4.04040404e-01,  5.78771301e-02)
( 4.14141414e-01,  5.74733319e-02)
( 4.24242424e-01,  5.70398898e-02)
( 4.34343434e-01,  5.65778326e-02)
( 4.44444444e-01,  5.60881390e-02)
( 4.54545455e-01,  5.55717402e-02)
( 4.64646465e-01,  5.50295223e-02)
( 4.74747475e-01,  5.44623291e-02)
( 4.84848485e-01,  5.38709632e-02)
( 4.94949495e-01,  5.32561888e-02)
( 5.05050505e-01,  5.26187328e-02)
( 5.15151515e-01,  5.19592864e-02)
( 5.25252525e-01,  5.12785067e-02)
( 5.35353535e-01,  5.05770177e-02)
( 5.45454545e-01,  4.98554118e-02)
( 5.55555556e-01,  4.91142506e-02)
( 5.65656566e-01,  4.83540659e-02)
( 5.75757576e-01,  4.75753607e-02)
( 5.85858586e-01,  4.67786102e-02)
( 5.95959596e-01,  4.59642620e-02)
( 6.06060606e-01,  4.51327375e-02)
( 6.16161616e-01,  4.42844321e-02)
( 6.26262626e-01,  4.34197159e-02)
( 6.36363636e-01,  4.25389345e-02)
( 6.46464646e-01,  4.16424090e-02)
( 6.56565657e-01,  4.07304373e-02)
( 6.66666667e-01,  3.98032935e-02)
( 6.76767677e-01,  3.88612294e-02)
( 6.86868687e-01,  3.79044742e-02)
( 6.96969697e-01,  3.69332350e-02)
( 7.07070707e-01,  3.59476972e-02)
( 7.17171717e-01,  3.49480250e-02)
( 7.27272727e-01,  3.39343615e-02)
( 7.37373737e-01,  3.29068287e-02)
( 7.47474747e-01,  3.18655285e-02)
( 7.57575758e-01,  3.08105424e-02)
( 7.67676768e-01,  2.97419317e-02)
( 7.77777778e-01,  2.86597380e-02)
( 7.87878788e-01,  2.75639834e-02)
( 7.97979798e-01,  2.64546705e-02)
( 8.08080808e-01,  2.53317827e-02)
( 8.18181818e-01,  2.41952842e-02)
( 8.28282828e-01,  2.30451206e-02)
( 8.38383838e-01,  2.18812185e-02)
( 8.48484848e-01,  2.07034861e-02)
( 8.58585859e-01,  1.95118132e-02)
( 8.68686869e-01,  1.83060711e-02)
( 8.78787879e-01,  1.70861130e-02)
( 8.88888889e-01,  1.58517740e-02)
( 8.98989899e-01,  1.46028715e-02)
( 9.09090909e-01,  1.33392048e-02)
( 9.19191919e-01,  1.20605554e-02)
( 9.29292929e-01,  1.07666875e-02)
( 9.39393939e-01,  9.45734727e-03)
( 9.49494949e-01,  8.13226386e-03)
( 9.59595960e-01,  6.79114881e-03)
( 9.69696970e-01,  5.43369641e-03)
( 9.79797980e-01,  4.05958371e-03)
( 9.89898990e-01,  2.66847063e-03)
( 1.00000000e+00, -1.26000000e-03)
( 2.50000000e+00,  0.00000000e+00)};\label{line:naca0012b:wall}

\addplot [thick, color=blue]
coordinates {
( 2.50000000e+00,  0.00000000e+00)
( 2.50000000e+00,  2.00000000e+00)
(-1.50000000e+00,  2.00000000e+00)
(-1.50000000e+00,  0.00000000e+00)};\label{line:naca0012b:farf}

\end{axis}
\end{tikzpicture}

==> tikz/scramjet0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={black},
axis x line*=bottom,
axis y line*=left,
yticklabels={0, $h_1$, $h_3$, $h_5$},
ymax=0.9515,
width=\textwidth,
xtick={0.0, 1.088, 2.1071, 2.1998, 2.941, 3.394, 3.9899},
ytick={0.0, 0.1211, 0.3460, 0.8650},
xlabel={$x_1$},
xticklabels={0, $w_1$, $w_2~~$, $~~w_3$, $w_4$, $w_5$, $w_6$},
xmax=4.069698,
ylabel={$x_2$},
xmin=-0.07979800000000001,
grid=both,
ymin=-0.08650000000000001]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [opacity=1.0, fill=white, opacity=1.0, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)};\label{line:scramjet0:wall}

\addplot [thick, color=black, forget plot]
coordinates {
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)};

\addplot [thick, color=black, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};\label{line:scramjet0:inflow}

\addplot [thick, color=red]
coordinates {
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)};\label{line:scramjet0:outflow}

\end{axis}
\begin{axis}[
axis equal image,
axis line style={black},
axis x line=none,
axis y line*=right,
yticklabels={$h_2$, $h_4$},
width=\textwidth,
ytick={0.2811, 0.3986},
grid=both,
ymax=0.9515,
xmax=4.069698,
xmin=-0.07979800000000001,
ymin=-0.08650000000000001]
\end{axis}
\end{tikzpicture}
